Regression with Observational Multilayered Network Data

A novel method to estimate social effect coefficients in the popular so-called linear-in-means regression model in the Social Sciences is presented here that utilizes non-experimental multidimensional network data. The procedure can accommodate social interactions that correlate with the error in the model by making use of a different set of network links among the same observations that are exogenous in the traditional sense. In particular, the full observability of a two-layered multiplex network data structure is assumed here to propose a new Generalized 3-Stage Least Squares (G3SLS) estimator that is consistent, asymptotically normally distributed, and also easy to implement using widely-used existing statistical software because of its closed-form definition. The underlying assumptions are general enough to accommodate common problems with observational data such as measurement error, simultaneity, and unobserved heterogeneity. Monte Carlo exercises confirm the good small sample performance of the proposed G3SLS estimator in these scenarios. An empirical application finds positive and significant peer effects in citations among research articles published in top general-interest journals in economics.

==> gph/beta3gs.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80.0!black},
font=\scriptsize,
height=8cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick align=outside=inside,
width=8.5cm,
x grid style={white!80.0!black},
xlabel={Peer Effects ($\hat{\beta}$)},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-2, xmax=2,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=2,
ytick style={color=white!15.0!black}
]
\addplot [semithick, color0]
table {%
-3.32380235502723 7.15647427169674e-05
-3.26951209004125 9.76530260957675e-05
-3.21522182505528 0.000152433749286751
-3.1609315600693 0.000246199063999031
-3.10664129508332 0.000394350015975597
-3.05235103009735 0.000617507419741925
-2.99806076511137 0.00094114699242337
-2.9437705001254 0.00139446031067886
-2.88948023513942 0.00200820460258552
-2.83518997015345 0.00281145951554906
-2.78089970516747 0.00382745544585811
-2.7266094401815 0.00506894304449976
-2.67231917519552 0.00653387157277743
-2.61802891020955 0.00820234599491911
-2.56373864522357 0.0100358490328178
-2.5094483802376 0.0119794838440574
-2.45515811525162 0.0139675120595357
-2.40086785026564 0.0159318001920344
-2.34657758527967 0.017812081081818
-2.29228732029369 0.0195663590530324
-2.23799705530772 0.0211795017312009
-2.18370679032174 0.0226681752689809
-2.12941652533577 0.0240808099774562
-2.07512626034979 0.025492147798792
-2.02083599536382 0.0269929579140508
-1.96654573037784 0.0286765039240108
-1.91225546539187 0.0306240976072397
-1.85796520040589 0.0328924136406875
-1.80367493541992 0.0355050724301177
-1.74938467043394 0.0384503213694657
-1.69509440544796 0.0416855547112188
-1.64080414046199 0.0451480987605794
-1.58651387547601 0.0487704123405414
-1.53222361049004 0.0524968966269773
-1.47793334550406 0.0562991163461196
-1.42364308051809 0.0601865361273859
-1.36935281553211 0.0642108362514721
-1.31506255054614 0.0684632817747496
-1.26077228556016 0.0730661436329045
-1.20648202057419 0.0781604475389098
-1.15219175558821 0.0838930775325179
-1.09790149060224 0.0904063701533264
-1.04361122561626 0.09783286068793
-0.989320960630284 0.106296954024647
-0.935030695644309 0.115924165182854
-0.880740430658334 0.126857304188704
-0.826450165672358 0.139277567541486
-0.772159900686383 0.153426926402558
-0.717869635700407 0.169626565582612
-0.663579370714432 0.188284747270668
-0.609289105728457 0.209886900551486
-0.554998840742481 0.234961616511795
-0.500708575756506 0.264019040063919
-0.446418310770531 0.297462929867495
-0.392128045784555 0.335483816151702
-0.33783778079858 0.377947019268201
-0.283547515812604 0.424294222413531
-0.229257250826629 0.473479276848128
-0.174966985840654 0.523956900381353
-0.120676720854678 0.573736696494288
-0.0663864558687028 0.620505250971265
-0.0120961908827271 0.661807619044198
0.0421940741032483 0.695268509387874
0.0964843390892236 0.718825174077472
0.150774604075199 0.730940244373966
0.205064869061174 0.730764451005757
0.25935513404715 0.71822616173872
0.313645399033125 0.694035688306055
0.367935664019101 0.659605260885849
0.422225929005076 0.616897981055103
0.476516193991051 0.568228673547805
0.530806458977027 0.516044780820838
0.585096723963002 0.462715699235904
0.639386988948977 0.410354705081296
0.693677253934953 0.360690158051423
0.747967518920928 0.314993731988933
0.802257783906903 0.274064735241846
0.856548048892879 0.238262507695364
0.910838313878854 0.207574219072109
0.96512857886483 0.181703365852323
1.01941884385081 0.160164629859088
1.07370910883678 0.142372982384911
1.12799937382276 0.127718319837586
1.18228963880873 0.115620807822655
1.23657990379471 0.105565856583981
1.29087016878068 0.0971207322826959
1.34516043376666 0.089936869161779
1.39945069875263 0.083742834264059
1.45374096373861 0.0783326774167477
1.50803122872458 0.073553342976138
1.56232149371056 0.0692933292535513
1.61661175869653 0.0654732968033001
1.67090202368251 0.0620382206702682
1.72519228866849 0.0589501754644943
1.77948255365446 0.0561809626542444
1.83377281864044 0.0537043778663234
1.88806308362641 0.0514886842950917
1.94235334861239 0.0494904802302426
1.99664361359836 0.0476513610373313
2.05093387858434 0.045898462320767
2.10522414357031 0.0441492006852705
2.15951440855629 0.0423195339413143
2.21380467354226 0.0403341599478614
2.26809493852824 0.0381365519545338
2.32238520351421 0.0356967501185731
2.37667546850019 0.0330153757451205
2.43096573348617 0.0301232243830419
2.48525599847214 0.0270767541461949
2.53954626345812 0.0239505549669559
2.59383652844409 0.0208282962158239
2.64812679343007 0.0177936702367843
2.70241705841604 0.0149225606682445
2.75670732340202 0.0122772130602415
2.81099758838799 0.00990271814167611
2.86528785337397 0.00782573736345669
2.91957811835994 0.00605514803673757
2.97386838334592 0.00458415443791708
3.02815864833189 0.0033933701034228
3.08244891331787 0.00245439223004187
3.13673917830385 0.00173343974287821
3.19102944328982 0.00119470206492335
3.2453197082758 0.000803141226837709
3.29960997326177 0.000526599497535404
3.35390023824775 0.000337177312958958
3.40819050323372 0.000211947776940474
3.4624807682197 0.00013315104599354
3.51677103320567 8.80557889901823e-05
3.57106129819165 6.86832128518611e-05
};
\addlegendentry{$n=50$}
\addplot [semithick, color1]
table {%
-1.19263346127545 0.000204933572064414
-1.17074083699231 0.000248882957681773
-1.14884821270918 0.00032193518690804
-1.12695558842605 0.00043002178626117
-1.10506296414291 0.000581394651975153
-1.08317033985978 0.000786836390495926
-1.06127771557665 0.00105988730891005
-1.03938509129351 0.00141706813156295
-1.01749246701038 0.00187807396342032
-0.995599842727246 0.00246591260037232
-0.973707218444113 0.00320695948397143
-0.95181459416098 0.00413090289963941
-0.929921969877846 0.00527055684785616
-0.908029345594713 0.00666152566754141
-0.88613672131158 0.00834171404707129
-0.864244097028447 0.0103506883523746
-0.842351472745314 0.0127289097811164
-0.82045884846218 0.0155168759872209
-0.798566224179047 0.0187542245446955
-0.776673599895914 0.0224788678031358
-0.754780975612781 0.0267262431256594
-0.732888351329647 0.0315287740098854
-0.710995727046514 0.0369156450863634
-0.689103102763381 0.042912996513928
-0.667210478480248 0.0495446400209521
-0.645317854197114 0.0568333890167543
-0.623425229913981 0.0648030780369609
-0.601532605630848 0.0734813213921531
-0.579639981347715 0.0829030261928805
-0.557747357064581 0.0931146297275031
-0.535854732781448 0.104178974319242
-0.513962108498315 0.116180663521754
-0.492069484215182 0.129231661966385
-0.470176859932048 0.143476809028904
-0.448284235648915 0.159098817644914
-0.426391611365782 0.176322230802623
-0.404498987082649 0.195415719390654
-0.382606362799516 0.216692039207629
-0.360713738516382 0.240504937570425
-0.338821114233249 0.267242327805645
-0.316928489950116 0.297315148914794
-0.295035865666982 0.331141510491154
-0.273143241383849 0.369125995970883
-0.251250617100716 0.411634357935621
-0.229357992817583 0.458964273510028
-0.20746536853445 0.511313309309326
-0.185572744251316 0.568745734790688
-0.163680119968183 0.631160270675749
-0.14178749568505 0.698261209285282
-0.119894871401917 0.769535539436332
-0.0980022471187834 0.844238699740557
-0.0761096228356501 0.921391334586432
-0.0542169985525169 0.999788921932897
-0.0323243742693837 1.07802539315542
-0.0104317499862503 1.15453091383014
0.0114608742968829 1.2276229102446
0.0333534985800161 1.29556830285675
0.0552461228631493 1.35665385299982
0.0771387471462825 1.40926065411685
0.0990313714294158 1.45193820485929
0.120923995712549 1.48347326642071
0.142816619995682 1.50294887416026
0.164709244278816 1.50978944604642
0.186601868561949 1.50378886616838
0.208494492845082 1.48511963868758
0.230387117128215 1.45432259277311
0.252279741411348 1.41227804037668
0.274172365694482 1.36016061116723
0.296064989977615 1.29938109027944
0.317957614260748 1.23151936908987
0.339850238543882 1.15825302818746
0.361742862827015 1.0812860881884
0.383635487110148 1.00228211278703
0.405528111393281 0.922805190195792
0.427420735676414 0.844271441040245
0.449313359959548 0.767912704179431
0.471205984242681 0.694753039552822
0.493098608525814 0.625597751454659
0.514991232808947 0.561033849639047
0.536883857092081 0.501440277365347
0.558776481375214 0.447005866053215
0.580669105658347 0.39775282164916
0.60256172994148 0.353563583522661
0.624454354224614 0.314209083812462
0.646346978507747 0.279376727380651
0.66823960279088 0.248696762874686
0.690132227074013 0.221766081436139
0.712024851357147 0.198168827264036
0.73391747564028 0.177493509707082
0.755810099923413 0.159346556403944
0.777702724206546 0.143362437031732
0.79959534848968 0.12921062044528
0.821487972772813 0.116599712082489
0.843380597055946 0.10527916344933
0.865273221339079 0.0950389615088921
0.887165845622212 0.0857077019042478
0.909058469905346 0.0771494331501668
0.930951094188479 0.069259634000934
0.952843718471612 0.0619606559093679
0.974736342754745 0.0551969281338772
0.996628967037879 0.0489301850945694
1.01852159132101 0.0431349342677621
1.04041421560415 0.0377943387139314
1.06230683988728 0.0328966422207694
1.08419946417041 0.0284322185171913
1.10609208845355 0.0243912810050768
1.12798471273668 0.0207622480780484
1.14987733701981 0.0175307233654105
1.17176996130294 0.0146790217970029
1.19366258558608 0.0121861522930358
1.21555520986921 0.0100281565078983
1.23744783415234 0.00817870005573201
1.25934045843548 0.0066098170474911
1.28123308271861 0.00529271912713797
1.30312570700174 0.00419859477724678
1.32501833128488 0.00329934165834278
1.34691095556801 0.00256819244018777
1.36880357985114 0.00198021151238048
1.39069620413428 0.00151265500322878
1.41258882841741 0.0011451989502573
1.43448145270054 0.000860049888917358
1.45637407698368 0.000641958523310004
1.47826670126681 0.000478160735765454
1.50015932554994 0.000358271374149843
1.52205194983308 0.000274155506175378
1.54394457411621 0.000219799638946194
1.56583719839934 0.000191202212089125
1.58772982268248 0.000186298841330257
};
\addlegendentry{$n=200$}
\addplot [semithick, color2]
table {%
-0.568584087512418 0.00623535262165986
-0.556483907568238 0.00680401203193126
-0.544383727624059 0.00762248590444914
-0.532283547679879 0.00871141931512209
-0.520183367735699 0.0100973434040441
-0.50808318779152 0.0118128581255481
-0.49598300784734 0.0138968299041392
-0.48388282790316 0.0163945943606953
-0.471782647958981 0.0193581525841543
-0.459682468014801 0.0228463478081582
-0.447582288070621 0.0269250078503629
-0.435482108126442 0.0316670373321272
-0.423381928182262 0.0371524425728187
-0.411281748238082 0.0434682712063349
-0.399181568293903 0.0507084480621711
-0.387081388349723 0.0589734887560112
-0.374981208405543 0.0683700728114277
-0.362881028461364 0.0790104590474497
-0.350780848517184 0.0910117274723134
-0.338680668573004 0.104494834067179
-0.326580488628825 0.119583467656573
-0.314480308684645 0.136402701558782
-0.302380128740465 0.155077436882529
-0.290279948796286 0.175730639155166
-0.278179768852106 0.198481375375189
-0.266079588907926 0.223442664493248
-0.253979408963747 0.250719160627352
-0.241879229019567 0.280404694868335
-0.229779049075387 0.312579708162908
-0.217678869131208 0.347308614282905
-0.205578689187028 0.384637138090582
-0.193478509242848 0.424589679968043
-0.181378329298669 0.467166762164528
-0.169278149354489 0.512342616700343
-0.157177969410309 0.56006297713287
-0.14507778946613 0.610243137739614
-0.13297760952195 0.662766343335348
-0.12087742957777 0.717482570882247
-0.108777249633591 0.774207760186004
-0.0966770696894109 0.832723545262571
-0.0845768897452312 0.892777530432986
-0.0724767098010515 0.954084145943032
-0.0603765298568718 1.01632610705936
-0.0482763499126921 1.07915648837546
-0.0361761699685125 1.14220141174034
-0.0240759900243328 1.2050633321233
-0.0119758100801531 1.26732489121881
0.00012436986402653 1.32855329407767
0.0122245498082062 1.38830514994876
0.0243247297523859 1.44613170526069
0.0364249096965655 1.50158438468674
0.0485250896407452 1.55422054592158
0.0606252695849249 1.60360934551387
0.0727254495291045 1.64933760715655
0.0848256294732842 1.69101558047965
0.0969258094174639 1.72828247778741
0.109025989361644 1.76081167841988
0.121126169305823 1.78831549549375
0.133226349250003 1.81054940759786
0.145326529194183 1.82731566840373
0.157426709138362 1.83846621983855
0.169526889082542 1.8439048491183
0.181627069026722 1.84358854615246
0.193727248970901 1.83752803515765
0.205827428915081 1.82578747227068
0.217927608859261 1.80848331902963
0.23002778880344 1.78578241929206
0.24212796874762 1.75789932399609
0.2542281486918 1.72509292368957
0.266328328635979 1.68766246255017
0.278428508580159 1.6459430193494
0.290528688524339 1.6003005502018
0.302628868468518 1.55112659479116
0.314729048412698 1.49883275196299
0.326829228356878 1.44384503208747
0.338929408301057 1.38659819247918
0.351029588245237 1.3275301585373
0.363129768189417 1.26707662734058
0.375229948133596 1.20566594245128
0.387330128077776 1.14371431895934
0.399430308021956 1.08162148667477
0.411530487966135 1.01976680721887
0.423630667910315 0.958505907951941
0.435730847854495 0.898167862580739
0.447831027798674 0.83905293527417
0.459931207742854 0.781430892517806
0.472031387687034 0.725539875058023
0.484131567631213 0.671585811387243
0.496231747575393 0.619742344517408
0.508331927519573 0.570151235444522
0.520432107463752 0.522923199836762
0.532532287407932 0.478139129145062
0.544632467352112 0.435851643552644
0.556732647296291 0.39608692191762
0.568832827240471 0.358846753049551
0.580933007184651 0.324110753190903
0.59303318712883 0.291838696313803
0.60513336707301 0.261972906636114
0.61723354701719 0.23444066643861
0.629333726961369 0.209156596649013
0.641433906905549 0.186024972569072
0.653534086849729 0.164941942381963
0.665634266793908 0.145797621521913
0.677734446738088 0.12847804146208
0.689834626682268 0.11286693684243
0.701934806626447 0.0988473599971701
0.714034986570627 0.0863031167519426
0.726135166514807 0.0751200217655468
0.738235346458986 0.065186975631272
0.750335526403166 0.0563968693903848
0.762435706347346 0.0486473250246728
0.774535886291525 0.0418412828825634
0.786636066235705 0.0358874488648328
0.798736246179885 0.0307006155740321
0.810836426124064 0.0262018725486191
0.822936606068244 0.0223187211976585
0.835036786012424 0.0189851101686137
0.847136965956603 0.0161414066653281
0.859237145900783 0.0137343187322045
0.871337325844963 0.0117167827787261
0.883437505789142 0.0100478296777815
0.895537685733322 0.0086924416695332
0.907637865677502 0.00762141107274145
0.919738045621681 0.00681121047500782
0.931838225565861 0.00624388266435622
0.943938405510041 0.00590695709361427
0.95603858545422 0.00579339814806468
0.9681387653984 0.00590158892358567
};
\addlegendentry{$n=800$}
\addplot [black, dashed]
table {%
0.15 -5.55111512312578e-17
0.15 2
};
\addlegendentry{Real Value}
\end{axis}

\end{tikzpicture}

==> gph/beta_br.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80.0!black},
font=\scriptsize,
height=8cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick align=outside=inside,
width=8.5cm,
x grid style={white!80.0!black},
xlabel={Peer Effects ($\hat{\beta}$)},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-2, xmax=2,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=2,
ytick style={color=white!15.0!black}
]
\addplot [semithick, color0]
table {%
-1.71224035353814 0.000204754306796451
-1.68314802485158 0.000227370612221778
-1.65405569616502 0.000270904382050241
-1.62496336747847 0.000337926259682764
-1.59587103879191 0.000432254497627294
-1.56677871010536 0.000559011896819617
-1.5376863814188 0.000724692793029891
-1.50859405273225 0.000937233508608581
-1.47950172404569 0.00120607874520318
-1.45040939535913 0.00154223586808422
-1.42131706667258 0.00195830904900263
-1.39222473798602 0.00246850591433634
-1.36313240929947 0.00308861079591805
-1.33404008061291 0.00383592097897911
-1.30494775192636 0.0047291455113726
-1.2758554232398 0.00578827014028022
-1.24676309455324 0.00703439665571637
-1.21767076586669 0.00848957013285695
-1.18857843718013 0.0101766129736208
-1.15948610849358 0.0121189898616954
-1.13039377980702 0.0143407323025913
-1.10130145112047 0.016866454811735
-1.07220912243391 0.019721496512338
-1.04311679374735 0.0229322214026296
-1.0140244650608 0.0265265073972916
-0.984932136374242 0.0305344480824007
-0.955839807687686 0.0349892817158601
-0.926747479001131 0.0399285492806988
-0.897655150314575 0.0453954674587038
-0.868562821628019 0.0514404835323679
-0.839470492941464 0.0581229579452535
-0.810378164254908 0.0655128972704304
-0.781285835568352 0.073692636592697
-0.752193506881796 0.0827583469734318
-0.723101178195241 0.0928212221460127
-0.694008849508685 0.104008180532682
-0.664916520822129 0.11646190595432
-0.635824192135573 0.130340045085544
-0.606731863449018 0.145813383966968
-0.577639534762462 0.163062841896526
-0.548547206075906 0.182275150770748
-0.519454877389351 0.203637133002833
-0.490362548702795 0.227328552367433
-0.461270220016239 0.253513589345801
-0.432177891329683 0.282331084258139
-0.403085562643128 0.313883794544394
-0.373993233956572 0.348227022071146
-0.344900905270016 0.385357075570333
-0.31580857658346 0.425200133896912
-0.286716247896905 0.467602158161618
-0.257623919210349 0.512320554846335
-0.228531590523793 0.559018307989662
-0.199439261837237 0.607261268093038
-0.170346933150682 0.656519202728204
-0.141254604464126 0.706171076706778
-0.11216227577757 0.755514840346067
-0.0830699470910146 0.803781770059008
-0.0539776184044589 0.850155138476297
-0.024885289717903 0.893792708390405
0.0042070389686526 0.933852266302272
0.0332993676552082 0.96951915948091
0.0623916963417641 1.0000345973994
0.0914840250283198 1.02472334416239
0.120576353714876 1.04301937871582
0.149668682401431 1.05448814365333
0.178761011087987 1.05884414319351
0.207853339774543 1.05596288013201
0.236945668461098 1.04588642605167
0.266037997147654 1.02882227767676
0.29513032583421 1.00513553874827
0.324222654520766 0.975334852205716
0.353314983207321 0.940052862767893
0.382407311893877 0.900022288848158
0.411499640580433 0.85604890383593
0.440591969266989 0.808982855791308
0.469684297953544 0.759689785275575
0.4987766266401 0.709023135471834
0.527868955326656 0.657798896816066
0.556961284013212 0.606773806408996
0.586053612699767 0.556627751457728
0.615145941386323 0.507950829243191
0.644238270072879 0.461235217096254
0.673330598759434 0.416871726110511
0.70242292744599 0.375150669689731
0.731515256132546 0.336266485561975
0.760607584819102 0.30032541521731
0.789699913505657 0.267355470053438
0.818792242192213 0.237317896145639
0.847884570878769 0.210119382783491
0.876976899565325 0.185624334151909
0.90606922825188 0.163666627550775
0.935161556938436 0.144060403661007
0.964253885624992 0.126609563464194
0.993346214311547 0.111115772769689
1.0224385429981 0.0973848910682968
1.05153087168466 0.085231840962897
1.08062320037121 0.0744840142773776
1.10971552905777 0.0649833697118652
1.13880785774433 0.0565874149317523
1.16790018643088 0.0491692849486931
1.19699251511744 0.0426171312252576
1.22608484380399 0.0368330253228145
1.25517717249055 0.0317315605371956
1.2842695011771 0.0272383081769428
1.31336182986366 0.0232882549927361
1.34245415855022 0.0198243173872364
1.37154648723677 0.0167959985286306
1.40063881592333 0.0141582279208529
1.42973114460988 0.0118704003815528
1.45882347329644 0.00989561329523519
1.487915801983 0.00820008757826868
1.51700813066955 0.00675274881413834
1.54610045935611 0.00552494004042725
1.57519278804266 0.00449023607553339
1.60428511672922 0.00362433035520757
1.63337744541577 0.0029049682763437
1.66246977410233 0.00231190532071657
1.69156210278888 0.00182687313168063
1.72065443147544 0.0014335417216666
1.749746760162 0.00111747069382054
1.77883908884855 0.000866046482688371
1.80793141753511 0.000668405983791948
1.83702374622166 0.000515349474863758
1.86611607490822 0.000399247435070443
1.89520840359477 0.000313946802226739
1.92430073228133 0.000254682467250994
1.95339306096789 0.00021799950291318
1.98248538965444 0.000201690876010907
};
\addlegendentry{$n=50$}
\addplot [semithick, color1]
table {%
-0.775775489622155 0.0233352901712494
-0.761244185444328 0.0237125645339682
-0.746712881266502 0.0245493882762686
-0.732181577088676 0.0258538401532232
-0.717650272910849 0.0276383659191534
-0.703118968733023 0.0299197070514404
-0.688587664555196 0.0327188021934204
-0.67405636037737 0.0360606595317896
-0.659525056199544 0.0399741979673714
-0.644993752021717 0.0444920546556317
-0.630462447843891 0.0496503562983116
-0.615931143666065 0.0554884514720012
-0.601399839488238 0.0620486012940021
-0.586868535310412 0.0693756258592497
-0.572337231132586 0.0775165041411953
-0.557805926954759 0.0865199254388996
-0.543274622776933 0.0964357909740958
-0.528743318599107 0.107314664894786
-0.51421201442128 0.119207174722051
-0.499680710243454 0.132163362177082
-0.485149406065627 0.146231986335286
-0.470618101887801 0.161459782159817
-0.456086797709975 0.177890678650328
-0.441555493532148 0.195564982083416
-0.427024189354322 0.214518531094909
-0.412492885176496 0.234781831633877
-0.397961580998669 0.256379181074364
-0.383430276820843 0.279327791971847
-0.368898972643017 0.303636927064058
-0.35436766846519 0.329307058106509
-0.339836364287364 0.356329061967762
-0.325305060109537 0.384683468055586
-0.310773755931711 0.414339771571372
-0.296242451753885 0.445255827268399
-0.281711147576058 0.477377338295108
-0.267179843398232 0.510637454317488
-0.252648539220406 0.544956492420693
-0.238117235042579 0.580241793280864
-0.223585930864753 0.616387723772712
-0.209054626686927 0.653275835543131
-0.1945233225091 0.690775187149991
-0.179992018331274 0.728742835160664
-0.165460714153447 0.767024497156708
-0.150929409975621 0.805455386937323
-0.136398105797795 0.843861219399489
-0.121866801619968 0.882059379648377
-0.107335497442142 0.919860247914221
-0.0928041932643157 0.957068668882202
-0.0782728890864892 0.993485551143607
-0.0637415849086629 1.02890957971458
-0.0492102807308366 1.06313902200783
-0.0346789765530102 1.09597360534527
-0.0201476723751838 1.12721644212511
-0.00561636819735745 1.15667597715841
0.00891493598046889 1.18416793051493
0.0234462401582952 1.20951720850465
0.0379775443361217 1.2325597551973
0.052508848513948 1.25314431716779
0.0670401526917743 1.27113409495507
0.0815714568696008 1.28640825603244
0.0961027610474271 1.29886328589062
0.110634065225253 1.3084141561024
0.12516536940308 1.3149952909295
0.139696673580906 1.31856131709771
0.154227977758733 1.31908758474589
0.168759281936559 1.31657045118007
0.183290586114385 1.31102732286262
0.197821890292212 1.30249645495906
0.212353194470038 1.29103651167263
0.226884498647864 1.27672589443639
0.241415802825691 1.25966184872713
0.255947107003517 1.23995936373809
0.270478411181343 1.21774988232859
0.28500971535917 1.19317984149624
0.299541019536996 1.16640906603677
0.314072323714823 1.13760904002427
0.328603627892649 1.10696108222829
0.343134932070475 1.07465445256184
0.357666236248302 1.04088441711764
0.372197540426128 1.00585029930065
0.386728844603954 0.969753544018382
0.401260148781781 0.932795820870807
0.415791452959607 0.895177190825035
0.430322757137434 0.857094359009655
0.44485406131526 0.818739034071508
0.459385365493086 0.780296412060929
0.473916669670913 0.741943800111772
0.488447973848739 0.703849392323998
0.502979278026565 0.666171207304234
0.517510582204392 0.62905619383792
0.532041886382218 0.592639508217184
0.546573190560044 0.55704396388983
0.561104494737871 0.522379651379787
0.575635798915697 0.488743723905413
0.590167103093523 0.456220341829251
0.60469840727135 0.42488076704416
0.619229711449176 0.394783596661012
0.633761015627003 0.365975123929372
0.648292319804829 0.338489813203737
0.662823623982655 0.312350874965444
0.677354928160482 0.287570926418422
0.691886232338308 0.264152722983313
0.706417536516134 0.242089946100948
0.720948840693961 0.221368033099643
0.735480144871787 0.201965035454266
0.750011449049613 0.183852492538176
0.76454275322744 0.166996308909703
0.779074057405266 0.151357624249207
0.793605361583092 0.136893666237049
0.808136665760919 0.123558577903586
0.822667969938745 0.111304212257396
0.837199274116572 0.10008088827699
0.851730578294398 0.0898381036062723
0.866261882472224 0.0805252004998855
0.880793186650051 0.0720919826992225
0.895324490827877 0.0644892819646412
0.909855795005703 0.0576694739290406
0.92438709918353 0.051586943760679
0.938918403361356 0.0461985028205834
0.953449707539183 0.0414637580671044
0.967981011717009 0.0373454363951613
0.982512315894835 0.0338096664015227
0.997043620072662 0.0308262202437184
1.01157492425049 0.028368718314922
1.02610622842831 0.0264147993985611
1.04063753260614 0.0249462588044913
1.05516883678397 0.0239491567349127
1.06970014096179 0.023413898795681
};
\addlegendentry{$n=200$}
\addplot [semithick, color2]
table {%
-0.46152939828121 0.0380787757796279
-0.45192883798616 0.0386785444216808
-0.442328277691111 0.0399998869621339
-0.432727717396062 0.0420548172809265
-0.423127157101013 0.0448617993324589
-0.413526596805964 0.0484456312038313
-0.403926036510915 0.0528372855517165
-0.394325476215865 0.0580737040585211
-0.384724915920816 0.0641975430920155
-0.375124355625767 0.071256867402462
-0.365523795330718 0.0793047884662732
-0.355923235035669 0.0883990440020013
-0.346322674740619 0.0986015152575695
-0.33672211444557 0.109977678908769
-0.327121554150521 0.122595990826993
-0.317520993855472 0.136527199574129
-0.307920433560423 0.151843588266105
-0.298319873265373 0.168618144411048
-0.288719312970324 0.186923658466479
-0.279118752675275 0.206831753160664
-0.269518192380226 0.22841184706996
-0.259917632085177 0.251730057515339
-0.250317071790128 0.276848049511477
-0.240716511495078 0.303821839240127
-0.231115951200029 0.332700562291321
-0.22151539090498 0.363525218682483
-0.211914830609931 0.396327408384914
-0.202314270314882 0.431128072715045
-0.192713710019832 0.467936258438142
-0.183113149724783 0.506747922738274
-0.173512589429734 0.547544798283979
-0.163912029134685 0.590293338419791
-0.154311468839636 0.634943762997792
-0.144710908544587 0.681429225493395
-0.135110348249537 0.729665121793544
-0.125509787954488 0.779548560378226
-0.115909227659439 0.830958012520262
-0.10630866736439 0.883753159595171
-0.0967081070693406 0.937774952623703
-0.0871075467742914 0.992845896775959
-0.0775069864792422 1.04877057077009
-0.067906426184193 1.10533638793363
-0.0583058658891438 1.16231460220536
-0.0487053055940946 1.21946155859454
-0.0391047452990455 1.27652018364573
-0.0295041850039963 1.33322170735343
-0.0199036247089471 1.38928760381033
-0.0103030644138979 1.44443173374049
-0.000702504118848757 1.49836266805152
0.00889805617620043 1.55078616772802
0.0184986164712496 1.60140779186939
0.0280991767662988 1.64993560253478
0.037699737061348 1.69608293237574
0.0473002973563972 1.73957117888615
0.0569008576514464 1.78013258754042
0.0665014179464956 1.81751298517809
0.0761019782415447 1.85147442476082
0.0857025385365939 1.88179770310199
0.0953030988316431 1.90828471435567
0.104903659126692 1.93076060394287
0.114504219421741 1.94907569016369
0.124104779716791 1.96310712395363
0.13370534001184 1.97276026103441
0.143305900306889 1.97796972501533
0.152906460601938 1.97870014473601
0.162507020896987 1.97494655421471
0.172107581192037 1.96673444887411
0.181708141487086 1.95411949715419
0.191308701782135 1.9371869120762
0.200909262077184 1.91605049268474
0.210509822372233 1.8908513504554
0.220110382667283 1.86175634061191
0.229710942962332 1.82895622275161
0.239311503257381 1.79266357914604
0.24891206355243 1.75311052249
0.258512623847479 1.71054622765638
0.268113184142528 1.66523432413061
0.277713744437578 1.61745018721641
0.287314304732627 1.56747816681083
0.296914865027676 1.51560879254314
0.306515425322725 1.46213599337745
0.316115985617774 1.40735436842593
0.325716545912824 1.35155654375534
0.335317106207873 1.29503064745284
0.344917666502922 1.23805793221753
0.354518226797971 1.18091057133947
0.36411878709302 1.12384965020144
0.37371934738807 1.06712337147903
0.383319907683119 1.01096548810939
0.392920467978168 0.955593973938356
0.402521028273217 0.90120993782414
0.412121588568266 0.847996782954517
0.421722148863315 0.796119609298385
0.431322709158365 0.745724853527421
0.440923269453414 0.696940157467274
0.450523829748463 0.649874453217245
0.460124390043512 0.604618250549578
0.469724950338561 0.561244110090059
0.479325510633611 0.519807284105725
0.48892607092866 0.480346505487438
0.498526631223709 0.442884904709615
0.508127191518758 0.407431034161743
0.517727751813807 0.373979979253766
0.527328312108856 0.34251453606999
0.536928872403906 0.31300643604807
0.546529432698955 0.285417599150578
0.556129992994004 0.259701398232659
0.565730553289053 0.235803918744883
0.575331113584102 0.213665199498548
0.584931673879152 0.193220441915422
0.594532234174201 0.174401176939885
0.60413279446925 0.157136380566014
0.613733354764299 0.141353530685569
0.623333915059348 0.126979599658815
0.632934475354398 0.113941978616926
0.642535035649447 0.102169330994589
0.652135595944496 0.0915923741418589
0.661736156239545 0.0821445890571794
0.671336716534594 0.0737628593056922
0.680937276829644 0.0663880410299851
0.690537837124693 0.0599654666203035
0.700138397419742 0.0544453850880784
0.709738957714791 0.0497833424846065
0.71933951800984 0.0459405058333948
0.728940078304889 0.0428839340109603
0.738540638599939 0.0405867988303033
0.748141198894988 0.0390285592699575
0.757741759190037 0.038195091367519
};
\addlegendentry{$n=800$}
\addplot [black, dashed]
table {%
0.15 -5.55111512312578e-17
0.15 2
};
\addlegendentry{Real Value}
\end{axis}

\end{tikzpicture}

==> gph/boxplot.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}
%\definecolor{lightgray}{rgb}{0.12, 0.3, 0.17}

\begin{groupplot}[group style={group size=3 by 6, vertical sep=0.2cm}]
\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
title={Peer Effects (\(\displaystyle \hat{\beta}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Des. 1 (\(\displaystyle m\) = 10)},
y label style={at={(axis description cs:0.1,0.5)},rotate=0,anchor=south},
ymin=-1.95425261230547, ymax=3.7217622977833,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,0.7)
--(axis cs:8.5,0.7);

\addplot [lightgray]
table {%
1 1.01371557834531
1 0.953872017389287
};
\addplot [lightgray]
table {%
1 1.10615926835576
1 1.1946662640567
};
\addplot [lightgray]
table {%
0.85 0.953872017389287
1.15 0.953872017389287
};
\addplot [lightgray]
table {%
0.85 1.1946662640567
1.15 1.1946662640567
};
\addplot [gray]
table {%
1.5 1.20573395759231
1.5 -0.640102831646663
};
\addplot [gray]
table {%
1.5 1.61058900531664
1.5 2.75700116854857
};
\addplot [gray]
table {%
1.35 -0.640102831646663
1.65 -0.640102831646663
};
\addplot [gray]
table {%
1.35 2.75700116854857
1.65 2.75700116854857
};
\addplot [black]
table {%
2 0.00488976664504295
2 -1.69625193457416
};
\addplot [black]
table {%
2 1.47714772993779
2 3.30970851273795
};
\addplot [black]
table {%
1.85 -1.69625193457416
2.15 -1.69625193457416
};
\addplot [black]
table {%
1.85 3.30970851273795
2.15 3.30970851273795
};
\addplot [lightgray]
table {%
4 1.02276930563276
4 0.987677253268069
};
\addplot [lightgray]
table {%
4 1.08369794054172
4 1.14145028082059
};
\addplot [lightgray]
table {%
3.85 0.987677253268069
4.15 0.987677253268069
};
\addplot [lightgray]
table {%
3.85 1.14145028082059
4.15 1.14145028082059
};
\addplot [gray]
table {%
4.5 1.25732633695498
4.5 -0.0885232813397558
};
\addplot [gray]
table {%
4.5 1.63892295893759
4.5 2.80995136502163
};
\addplot [gray]
table {%
4.35 -0.0885232813397558
4.65 -0.0885232813397558
};
\addplot [gray]
table {%
4.35 2.80995136502163
4.65 2.80995136502163
};
\addplot [black]
table {%
5 0.174574449703709
5 -1.24625451572229
};
\addplot [black]
table {%
5 1.34602137959821
5 2.41047616428345
};
\addplot [black]
table {%
4.85 -1.24625451572229
5.15 -1.24625451572229
};
\addplot [black]
table {%
4.85 2.41047616428345
5.15 2.41047616428345
};
\addplot [lightgray]
table {%
7 1.02940283844507
7 1.0002904714851
};
\addplot [lightgray]
table {%
7 1.0709877980425
7 1.11032523228823
};
\addplot [lightgray]
table {%
6.85 1.0002904714851
7.15 1.0002904714851
};
\addplot [lightgray]
table {%
6.85 1.11032523228823
7.15 1.11032523228823
};
\addplot [gray]
table {%
7.5 1.30466643051712
7.5 0.237804586632973
};
\addplot [gray]
table {%
7.5 1.70062447242895
7.5 3.46376162005199
};
\addplot [gray]
table {%
7.35 0.237804586632973
7.65 0.237804586632973
};
\addplot [gray]
table {%
7.35 3.46376162005199
7.65 3.46376162005199
};
\addplot [black]
table {%
8 0.256372121102598
8 -0.596536096234783
};
\addplot [black]
table {%
8 1.15172646197968
8 1.92798265742209
};
\addplot [black]
table {%
7.85 -0.596536096234783
8.15 -0.596536096234783
};
\addplot [black]
table {%
7.85 1.92798265742209
8.15 1.92798265742209
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,1.01371557834531)
--(axis cs:1.3,1.01371557834531)
--(axis cs:1.3,1.10615926835576)
--(axis cs:0.7,1.10615926835576)
--(axis cs:0.7,1.01371557834531)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,1.20573395759231)
--(axis cs:1.8,1.20573395759231)
--(axis cs:1.8,1.61058900531664)
--(axis cs:1.2,1.61058900531664)
--(axis cs:1.2,1.20573395759231)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.00488976664504295)
--(axis cs:2.3,0.00488976664504295)
--(axis cs:2.3,1.47714772993779)
--(axis cs:1.7,1.47714772993779)
--(axis cs:1.7,0.00488976664504295)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,1.02276930563276)
--(axis cs:4.3,1.02276930563276)
--(axis cs:4.3,1.08369794054172)
--(axis cs:3.7,1.08369794054172)
--(axis cs:3.7,1.02276930563276)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,1.25732633695498)
--(axis cs:4.8,1.25732633695498)
--(axis cs:4.8,1.63892295893759)
--(axis cs:4.2,1.63892295893759)
--(axis cs:4.2,1.25732633695498)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.174574449703709)
--(axis cs:5.3,0.174574449703709)
--(axis cs:5.3,1.34602137959821)
--(axis cs:4.7,1.34602137959821)
--(axis cs:4.7,0.174574449703709)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,1.02940283844507)
--(axis cs:7.3,1.02940283844507)
--(axis cs:7.3,1.0709877980425)
--(axis cs:6.7,1.0709877980425)
--(axis cs:6.7,1.02940283844507)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,1.30466643051712)
--(axis cs:7.8,1.30466643051712)
--(axis cs:7.8,1.70062447242895)
--(axis cs:7.2,1.70062447242895)
--(axis cs:7.2,1.30466643051712)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.256372121102598)
--(axis cs:8.3,0.256372121102598)
--(axis cs:8.3,1.15172646197968)
--(axis cs:7.7,1.15172646197968)
--(axis cs:7.7,0.256372121102598)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 1.05731088731326
1.3 1.05731088731326
};
\addplot [very thick, gray]
table {%
1.2 1.3882595399576
1.8 1.3882595399576
};
\addplot [very thick, black]
table {%
1.7 0.846763021793622
2.3 0.846763021793622
};
\addplot [very thick, lightgray]
table {%
3.7 1.05113277414801
4.3 1.05113277414801
};
\addplot [very thick, gray]
table {%
4.2 1.4281190514337
4.8 1.4281190514337
};
\addplot [very thick, black]
table {%
4.7 0.794932526448472
5.3 0.794932526448472
};
\addplot [very thick, lightgray]
table {%
6.7 1.04829344113019
7.3 1.04829344113019
};
\addplot [very thick, gray]
table {%
7.2 1.47153851094622
7.8 1.47153851094622
};
\addplot [very thick, black]
table {%
7.7 0.718747687368237
8.3 0.718747687368237
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
title={Contextual Effects (\(\displaystyle \hat{\delta}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-16.7323829394229, ymax=20.8765777636299,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 -0.933515538481863
1 -2.39836934389453
};
\addplot [lightgray]
table {%
1 0.745122240411527
1 2.15382259073301
};
\addplot [lightgray]
table {%
0.85 -2.39836934389453
1.15 -2.39836934389453
};
\addplot [lightgray]
table {%
0.85 2.15382259073301
1.15 2.15382259073301
};
\addplot [gray]
table {%
1.5 -2.42252685723159
1.5 -9.05748500383542
};
\addplot [gray]
table {%
1.5 1.41818234701586
1.5 8.8484350436134
};
\addplot [gray]
table {%
1.35 -9.05748500383542
1.65 -9.05748500383542
};
\addplot [gray]
table {%
1.35 8.8484350436134
1.65 8.8484350436134
};
\addplot [black]
table {%
2 -3.36582736072848
2 -15.0228847256478
};
\addplot [black]
table {%
2 6.38985273074324
2 19.1670795498548
};
\addplot [black]
table {%
1.85 -15.0228847256478
2.15 -15.0228847256478
};
\addplot [black]
table {%
1.85 19.1670795498548
2.15 19.1670795498548
};
\addplot [lightgray]
table {%
4 -0.684419800387784
4 -1.53339285188666
};
\addplot [lightgray]
table {%
4 0.448970367874359
4 1.43556047797908
};
\addplot [lightgray]
table {%
3.85 -1.53339285188666
4.15 -1.53339285188666
};
\addplot [lightgray]
table {%
3.85 1.43556047797908
4.15 1.43556047797908
};
\addplot [gray]
table {%
4.5 -2.66181154761274
4.5 -8.48035383609162
};
\addplot [gray]
table {%
4.5 0.451880459342765
4.5 4.73907873634726
};
\addplot [gray]
table {%
4.35 -8.48035383609162
4.65 -8.48035383609162
};
\addplot [gray]
table {%
4.35 4.73907873634726
4.65 4.73907873634726
};
\addplot [black]
table {%
5 -1.98963490709796
5 -7.92578283114442
};
\addplot [black]
table {%
5 4.29988309892746
5 11.3953260996696
};
\addplot [black]
table {%
4.85 -7.92578283114442
5.15 -7.92578283114442
};
\addplot [black]
table {%
4.85 11.3953260996696
5.15 11.3953260996696
};
\addplot [lightgray]
table {%
7 -0.527470687705337
7 -1.06497765096085
};
\addplot [lightgray]
table {%
7 0.283351667762841
7 0.948448662657608
};
\addplot [lightgray]
table {%
6.85 -1.06497765096085
7.15 -1.06497765096085
};
\addplot [lightgray]
table {%
6.85 0.948448662657608
7.15 0.948448662657608
};
\addplot [gray]
table {%
7.5 -2.80110802760464
7.5 -9.63129831850104
};
\addplot [gray]
table {%
7.5 -0.0795218300023801
7.5 3.29326226274161
};
\addplot [gray]
table {%
7.35 -9.63129831850104
7.65 -9.63129831850104
};
\addplot [gray]
table {%
7.35 3.29326226274161
7.65 3.29326226274161
};
\addplot [black]
table {%
8 -0.803589623615605
8 -3.77576771120618
};
\addplot [black]
table {%
8 3.2800747113078
8 7.33410277983537
};
\addplot [black]
table {%
7.85 -3.77576771120618
8.15 -3.77576771120618
};
\addplot [black]
table {%
7.85 7.33410277983537
8.15 7.33410277983537
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,-0.933515538481863)
--(axis cs:1.3,-0.933515538481863)
--(axis cs:1.3,0.745122240411527)
--(axis cs:0.7,0.745122240411527)
--(axis cs:0.7,-0.933515538481863)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,-2.42252685723159)
--(axis cs:1.8,-2.42252685723159)
--(axis cs:1.8,1.41818234701586)
--(axis cs:1.2,1.41818234701586)
--(axis cs:1.2,-2.42252685723159)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,-3.36582736072848)
--(axis cs:2.3,-3.36582736072848)
--(axis cs:2.3,6.38985273074324)
--(axis cs:1.7,6.38985273074324)
--(axis cs:1.7,-3.36582736072848)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,-0.684419800387784)
--(axis cs:4.3,-0.684419800387784)
--(axis cs:4.3,0.448970367874359)
--(axis cs:3.7,0.448970367874359)
--(axis cs:3.7,-0.684419800387784)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-2.66181154761274)
--(axis cs:4.8,-2.66181154761274)
--(axis cs:4.8,0.451880459342765)
--(axis cs:4.2,0.451880459342765)
--(axis cs:4.2,-2.66181154761274)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,-1.98963490709796)
--(axis cs:5.3,-1.98963490709796)
--(axis cs:5.3,4.29988309892746)
--(axis cs:4.7,4.29988309892746)
--(axis cs:4.7,-1.98963490709796)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,-0.527470687705337)
--(axis cs:7.3,-0.527470687705337)
--(axis cs:7.3,0.283351667762841)
--(axis cs:6.7,0.283351667762841)
--(axis cs:6.7,-0.527470687705337)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-2.80110802760464)
--(axis cs:7.8,-2.80110802760464)
--(axis cs:7.8,-0.0795218300023801)
--(axis cs:7.2,-0.0795218300023801)
--(axis cs:7.2,-2.80110802760464)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,-0.803589623615605)
--(axis cs:8.3,-0.803589623615605)
--(axis cs:8.3,3.2800747113078)
--(axis cs:7.7,3.2800747113078)
--(axis cs:7.7,-0.803589623615605)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 -0.114140250517739
1.3 -0.114140250517739
};
\addplot [very thick, gray]
table {%
1.2 -0.676730110340926
1.8 -0.676730110340926
};
\addplot [very thick, black]
table {%
1.7 1.13824230516589
2.3 1.13824230516589
};
\addplot [very thick, lightgray]
table {%
3.7 -0.103700389450428
4.3 -0.103700389450428
};
\addplot [very thick, gray]
table {%
4.2 -0.967892260041379
4.8 -0.967892260041379
};
\addplot [very thick, black]
table {%
4.7 0.817690909406224
5.3 0.817690909406224
};
\addplot [very thick, lightgray]
table {%
6.7 -0.0939575310809177
7.3 -0.0939575310809177
};
\addplot [very thick, gray]
table {%
7.2 -1.31298490300837
7.8 -1.31298490300837
};
\addplot [very thick, black]
table {%
7.7 1.02775731724079
8.3 1.02775731724079
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
title={Direct Effects (\(\displaystyle \hat{\gamma}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-4.34526427027114, ymax=5.40676346704203,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 -0.0599876090974929
1 -0.937112102865594
};
\addplot [lightgray]
table {%
1 1.1395445282425
1 2.08970458177524
};
\addplot [lightgray]
table {%
0.85 -0.937112102865594
1.15 -0.937112102865594
};
\addplot [lightgray]
table {%
0.85 2.08970458177524
1.15 2.08970458177524
};
\addplot [gray]
table {%
1.5 -0.542703828172007
1.5 -2.98526033127723
};
\addplot [gray]
table {%
1.5 1.41846495870856
1.5 4.68567571133234
};
\addplot [gray]
table {%
1.35 -2.98526033127723
1.65 -2.98526033127723
};
\addplot [gray]
table {%
1.35 4.68567571133234
1.65 4.68567571133234
};
\addplot [black]
table {%
2 0.135550615065671
2 -1.65354200093215
};
\addplot [black]
table {%
2 2.85194313987085
2 4.96348947898234
};
\addplot [black]
table {%
1.85 -1.65354200093215
2.15 -1.65354200093215
};
\addplot [black]
table {%
1.85 4.96348947898234
2.15 4.96348947898234
};
\addplot [lightgray]
table {%
4 0.150726020330473
4 -0.476682998488942
};
\addplot [lightgray]
table {%
4 0.992527558818484
4 1.58891903703838
};
\addplot [lightgray]
table {%
3.85 -0.476682998488942
4.15 -0.476682998488942
};
\addplot [lightgray]
table {%
3.85 1.58891903703838
4.15 1.58891903703838
};
\addplot [gray]
table {%
4.5 -0.522522812535949
4.5 -2.957693313707
};
\addplot [gray]
table {%
4.5 0.948832834562216
4.5 3.11765351011453
};
\addplot [gray]
table {%
4.35 -2.957693313707
4.65 -2.957693313707
};
\addplot [gray]
table {%
4.35 3.11765351011453
4.65 3.11765351011453
};
\addplot [black]
table {%
5 0.605357692452976
5 -0.62564656929017
};
\addplot [black]
table {%
5 2.47781627281655
5 3.96600168001433
};
\addplot [black]
table {%
4.85 -0.62564656929017
5.15 -0.62564656929017
};
\addplot [black]
table {%
4.85 3.96600168001433
5.15 3.96600168001433
};
\addplot [lightgray]
table {%
7 0.267193360366874
7 -0.161022803304911
};
\addplot [lightgray]
table {%
7 0.826585391544456
7 1.30000477532013
};
\addplot [lightgray]
table {%
6.85 -0.161022803304911
7.15 -0.161022803304911
};
\addplot [lightgray]
table {%
6.85 1.30000477532013
7.15 1.30000477532013
};
\addplot [gray]
table {%
7.5 -0.651284885084012
7.5 -3.90199028221145
};
\addplot [gray]
table {%
7.5 0.621705466661748
7.5 2.01853239716031
};
\addplot [gray]
table {%
7.35 -3.90199028221145
7.65 -3.90199028221145
};
\addplot [gray]
table {%
7.35 2.01853239716031
7.65 2.01853239716031
};
\addplot [black]
table {%
8 0.909361041318384
8 0.141870766053102
};
\addplot [black]
table {%
8 2.18324631549614
8 3.07796137206523
};
\addplot [black]
table {%
7.85 0.141870766053102
8.15 0.141870766053102
};
\addplot [black]
table {%
7.85 3.07796137206523
8.15 3.07796137206523
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,-0.0599876090974929)
--(axis cs:1.3,-0.0599876090974929)
--(axis cs:1.3,1.1395445282425)
--(axis cs:0.7,1.1395445282425)
--(axis cs:0.7,-0.0599876090974929)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,-0.542703828172007)
--(axis cs:1.8,-0.542703828172007)
--(axis cs:1.8,1.41846495870856)
--(axis cs:1.2,1.41846495870856)
--(axis cs:1.2,-0.542703828172007)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.135550615065671)
--(axis cs:2.3,0.135550615065671)
--(axis cs:2.3,2.85194313987085)
--(axis cs:1.7,2.85194313987085)
--(axis cs:1.7,0.135550615065671)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.150726020330473)
--(axis cs:4.3,0.150726020330473)
--(axis cs:4.3,0.992527558818484)
--(axis cs:3.7,0.992527558818484)
--(axis cs:3.7,0.150726020330473)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-0.522522812535949)
--(axis cs:4.8,-0.522522812535949)
--(axis cs:4.8,0.948832834562216)
--(axis cs:4.2,0.948832834562216)
--(axis cs:4.2,-0.522522812535949)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.605357692452976)
--(axis cs:5.3,0.605357692452976)
--(axis cs:5.3,2.47781627281655)
--(axis cs:4.7,2.47781627281655)
--(axis cs:4.7,0.605357692452976)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.267193360366874)
--(axis cs:7.3,0.267193360366874)
--(axis cs:7.3,0.826585391544456)
--(axis cs:6.7,0.826585391544456)
--(axis cs:6.7,0.267193360366874)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-0.651284885084012)
--(axis cs:7.8,-0.651284885084012)
--(axis cs:7.8,0.621705466661748)
--(axis cs:7.2,0.621705466661748)
--(axis cs:7.2,-0.651284885084012)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.909361041318384)
--(axis cs:8.3,0.909361041318384)
--(axis cs:8.3,2.18324631549614)
--(axis cs:7.7,2.18324631549614)
--(axis cs:7.7,0.909361041318384)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.531877417373603
1.3 0.531877417373603
};
\addplot [very thick, gray]
table {%
1.2 0.437820290446377
1.8 0.437820290446377
};
\addplot [very thick, black]
table {%
1.7 1.40113756226694
2.3 1.40113756226694
};
\addplot [very thick, lightgray]
table {%
3.7 0.553454229319864
4.3 0.553454229319864
};
\addplot [very thick, gray]
table {%
4.2 0.250165152856547
4.8 0.250165152856547
};
\addplot [very thick, black]
table {%
4.7 1.5606646336946
5.3 1.5606646336946
};
\addplot [very thick, lightgray]
table {%
6.7 0.522737794067206
7.3 0.522737794067206
};
\addplot [very thick, gray]
table {%
7.2 0.0548688918776795
7.8 0.0548688918776795
};
\addplot [very thick, black]
table {%
7.7 1.5333794629457
8.3 1.5333794629457
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Des. 1 (\(\displaystyle m\) = 12)},
y label style={at={(axis description cs:0.1,0.5)},rotate=0,anchor=south},
ymin=-2.02791673136802, ymax=3.55636646132077,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,0.7)
--(axis cs:8.5,0.7);

\addplot [lightgray]
table {%
1 1.01467577056009
1 0.954661730602329
};
\addplot [lightgray]
table {%
1 1.11018573753424
1 1.20154395563081
};
\addplot [lightgray]
table {%
0.85 0.954661730602329
1.15 0.954661730602329
};
\addplot [lightgray]
table {%
0.85 1.20154395563081
1.15 1.20154395563081
};
\addplot [gray]
table {%
1.5 1.23884680113901
1.5 -0.370867460449953
};
\addplot [gray]
table {%
1.5 1.64799197228177
1.5 2.83527825556865
};
\addplot [gray]
table {%
1.35 -0.370867460449953
1.65 -0.370867460449953
};
\addplot [gray]
table {%
1.35 2.83527825556865
1.65 2.83527825556865
};
\addplot [black]
table {%
2 0.0102406798826464
2 -1.77408567715489
};
\addplot [black]
table {%
2 1.51525600019187
2 3.30253540710764
};
\addplot [black]
table {%
1.85 -1.77408567715489
2.15 -1.77408567715489
};
\addplot [black]
table {%
1.85 3.30253540710764
2.15 3.30253540710764
};
\addplot [lightgray]
table {%
4 1.02418404264436
4 0.988832360817609
};
\addplot [lightgray]
table {%
4 1.08672712390228
4 1.14759931337476
};
\addplot [lightgray]
table {%
3.85 0.988832360817609
4.15 0.988832360817609
};
\addplot [lightgray]
table {%
3.85 1.14759931337476
4.15 1.14759931337476
};
\addplot [gray]
table {%
4.5 1.31176732941633
4.5 -0.0415016543702497
};
\addplot [gray]
table {%
4.5 1.66073271714543
4.5 2.62014418775568
};
\addplot [gray]
table {%
4.35 -0.0415016543702497
4.65 -0.0415016543702497
};
\addplot [gray]
table {%
4.35 2.62014418775568
4.65 2.62014418775568
};
\addplot [black]
table {%
5 0.24084219225447
5 -1.12399598957277
};
\addplot [black]
table {%
5 1.44587174496003
5 2.75644938623064
};
\addplot [black]
table {%
4.85 -1.12399598957277
5.15 -1.12399598957277
};
\addplot [black]
table {%
4.85 2.75644938623064
5.15 2.75644938623064
};
\addplot [lightgray]
table {%
7 1.03061120173668
7 1.00122948169087
};
\addplot [lightgray]
table {%
7 1.07326248096922
7 1.11406240001333
};
\addplot [lightgray]
table {%
6.85 1.00122948169087
7.15 1.00122948169087
};
\addplot [lightgray]
table {%
6.85 1.11406240001333
7.15 1.11406240001333
};
\addplot [gray]
table {%
7.5 1.36406784068266
7.5 0.365226972586297
};
\addplot [gray]
table {%
7.5 1.68556437632203
7.5 2.70464698256258
};
\addplot [gray]
table {%
7.35 0.365226972586297
7.65 0.365226972586297
};
\addplot [gray]
table {%
7.35 2.70464698256258
7.65 2.70464698256258
};
\addplot [black]
table {%
8 0.237857354231883
8 -0.843428575365407
};
\addplot [black]
table {%
8 1.20297560564489
8 2.05715428922593
};
\addplot [black]
table {%
7.85 -0.843428575365407
8.15 -0.843428575365407
};
\addplot [black]
table {%
7.85 2.05715428922593
8.15 2.05715428922593
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,1.01467577056009)
--(axis cs:1.3,1.01467577056009)
--(axis cs:1.3,1.11018573753424)
--(axis cs:0.7,1.11018573753424)
--(axis cs:0.7,1.01467577056009)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,1.23884680113901)
--(axis cs:1.8,1.23884680113901)
--(axis cs:1.8,1.64799197228177)
--(axis cs:1.2,1.64799197228177)
--(axis cs:1.2,1.23884680113901)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.0102406798826464)
--(axis cs:2.3,0.0102406798826464)
--(axis cs:2.3,1.51525600019187)
--(axis cs:1.7,1.51525600019187)
--(axis cs:1.7,0.0102406798826464)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,1.02418404264436)
--(axis cs:4.3,1.02418404264436)
--(axis cs:4.3,1.08672712390228)
--(axis cs:3.7,1.08672712390228)
--(axis cs:3.7,1.02418404264436)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,1.31176732941633)
--(axis cs:4.8,1.31176732941633)
--(axis cs:4.8,1.66073271714543)
--(axis cs:4.2,1.66073271714543)
--(axis cs:4.2,1.31176732941633)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.24084219225447)
--(axis cs:5.3,0.24084219225447)
--(axis cs:5.3,1.44587174496003)
--(axis cs:4.7,1.44587174496003)
--(axis cs:4.7,0.24084219225447)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,1.03061120173668)
--(axis cs:7.3,1.03061120173668)
--(axis cs:7.3,1.07326248096922)
--(axis cs:6.7,1.07326248096922)
--(axis cs:6.7,1.03061120173668)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,1.36406784068266)
--(axis cs:7.8,1.36406784068266)
--(axis cs:7.8,1.68556437632203)
--(axis cs:7.2,1.68556437632203)
--(axis cs:7.2,1.36406784068266)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.237857354231883)
--(axis cs:8.3,0.237857354231883)
--(axis cs:8.3,1.20297560564489)
--(axis cs:7.7,1.20297560564489)
--(axis cs:7.7,0.237857354231883)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 1.06002547530697
1.3 1.06002547530697
};
\addplot [very thick, gray]
table {%
1.2 1.41378730847075
1.8 1.41378730847075
};
\addplot [very thick, black]
table {%
1.7 0.859610328865632
2.3 0.859610328865632
};
\addplot [very thick, lightgray]
table {%
3.7 1.05317347830522
4.3 1.05317347830522
};
\addplot [very thick, gray]
table {%
4.2 1.46027281104211
4.8 1.46027281104211
};
\addplot [very thick, black]
table {%
4.7 0.862538143605796
5.3 0.862538143605796
};
\addplot [very thick, lightgray]
table {%
6.7 1.04983377138746
7.3 1.04983377138746
};
\addplot [very thick, gray]
table {%
7.2 1.48830598514148
7.8 1.48830598514148
};
\addplot [very thick, black]
table {%
7.7 0.727292175270911
8.3 0.727292175270911
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-20.6980431435833, ymax=23.6181702118861,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 -1.12938372321507
1 -2.80746223850513
};
\addplot [lightgray]
table {%
1 0.888536860814396
1 2.6446993782739
};
\addplot [lightgray]
table {%
0.85 -2.80746223850513
1.15 -2.80746223850513
};
\addplot [lightgray]
table {%
0.85 2.6446993782739
1.15 2.6446993782739
};
\addplot [gray]
table {%
1.5 -2.80365053622084
1.5 -9.80945815801183
};
\addplot [gray]
table {%
1.5 1.60233917632648
1.5 8.90299718645541
};
\addplot [gray]
table {%
1.35 -9.80945815801183
1.65 -9.80945815801183
};
\addplot [gray]
table {%
1.35 8.90299718645541
1.65 8.90299718645541
};
\addplot [black]
table {%
2 -4.5919444829521
2 -18.6836698092438
};
\addplot [black]
table {%
2 6.83439218772653
2 21.6037968775466
};
\addplot [black]
table {%
1.85 -18.6836698092438
2.15 -18.6836698092438
};
\addplot [black]
table {%
1.85 21.6037968775466
2.15 21.6037968775466
};
\addplot [lightgray]
table {%
4 -0.780933846771786
4 -1.80666809279772
};
\addplot [lightgray]
table {%
4 0.547966632846271
4 1.71314709177209
};
\addplot [lightgray]
table {%
3.85 -1.80666809279772
4.15 -1.80666809279772
};
\addplot [lightgray]
table {%
3.85 1.71314709177209
4.15 1.71314709177209
};
\addplot [gray]
table {%
4.5 -2.86200457250032
4.5 -7.83585492687123
};
\addplot [gray]
table {%
4.5 0.561111765982397
4.5 5.55349283156288
};
\addplot [gray]
table {%
4.35 -7.83585492687123
4.65 -7.83585492687123
};
\addplot [gray]
table {%
4.35 5.55349283156288
4.65 5.55349283156288
};
\addplot [black]
table {%
5 -2.912773872932
5 -10.7596281288477
};
\addplot [black]
table {%
5 4.55539760830934
5 13.4213560452144
};
\addplot [black]
table {%
4.85 -10.7596281288477
5.15 -10.7596281288477
};
\addplot [black]
table {%
4.85 13.4213560452144
5.15 13.4213560452144
};
\addplot [lightgray]
table {%
7 -0.619484304480525
7 -1.24518246115192
};
\addplot [lightgray]
table {%
7 0.339168658866203
7 1.13180739725517
};
\addplot [lightgray]
table {%
6.85 -1.24518246115192
7.15 -1.24518246115192
};
\addplot [lightgray]
table {%
6.85 1.13180739725517
7.15 1.13180739725517
};
\addplot [gray]
table {%
7.5 -2.86975256624978
7.5 -7.41571134167477
};
\addplot [gray]
table {%
7.5 -0.0511044652662531
7.5 2.85696239017303
};
\addplot [gray]
table {%
7.35 -7.41571134167477
7.65 -7.41571134167477
};
\addplot [gray]
table {%
7.35 2.85696239017303
7.65 2.85696239017303
};
\addplot [black]
table {%
8 -1.25144875308634
8 -5.01517299966721
};
\addplot [black]
table {%
8 3.53127788867494
8 8.52609751733374
};
\addplot [black]
table {%
7.85 -5.01517299966721
8.15 -5.01517299966721
};
\addplot [black]
table {%
7.85 8.52609751733374
8.15 8.52609751733374
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,-1.12938372321507)
--(axis cs:1.3,-1.12938372321507)
--(axis cs:1.3,0.888536860814396)
--(axis cs:0.7,0.888536860814396)
--(axis cs:0.7,-1.12938372321507)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,-2.80365053622084)
--(axis cs:1.8,-2.80365053622084)
--(axis cs:1.8,1.60233917632648)
--(axis cs:1.2,1.60233917632648)
--(axis cs:1.2,-2.80365053622084)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,-4.5919444829521)
--(axis cs:2.3,-4.5919444829521)
--(axis cs:2.3,6.83439218772653)
--(axis cs:1.7,6.83439218772653)
--(axis cs:1.7,-4.5919444829521)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,-0.780933846771786)
--(axis cs:4.3,-0.780933846771786)
--(axis cs:4.3,0.547966632846271)
--(axis cs:3.7,0.547966632846271)
--(axis cs:3.7,-0.780933846771786)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-2.86200457250032)
--(axis cs:4.8,-2.86200457250032)
--(axis cs:4.8,0.561111765982397)
--(axis cs:4.2,0.561111765982397)
--(axis cs:4.2,-2.86200457250032)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,-2.912773872932)
--(axis cs:5.3,-2.912773872932)
--(axis cs:5.3,4.55539760830934)
--(axis cs:4.7,4.55539760830934)
--(axis cs:4.7,-2.912773872932)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,-0.619484304480525)
--(axis cs:7.3,-0.619484304480525)
--(axis cs:7.3,0.339168658866203)
--(axis cs:6.7,0.339168658866203)
--(axis cs:6.7,-0.619484304480525)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-2.86975256624978)
--(axis cs:7.8,-2.86975256624978)
--(axis cs:7.8,-0.0511044652662531)
--(axis cs:7.2,-0.0511044652662531)
--(axis cs:7.2,-2.86975256624978)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,-1.25144875308634)
--(axis cs:8.3,-1.25144875308634)
--(axis cs:8.3,3.53127788867494)
--(axis cs:7.7,3.53127788867494)
--(axis cs:7.7,-1.25144875308634)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 -0.133656318219252
1.3 -0.133656318219252
};
\addplot [very thick, gray]
table {%
1.2 -0.795828320193232
1.8 -0.795828320193232
};
\addplot [very thick, black]
table {%
1.7 0.814816910881343
2.3 0.814816910881343
};
\addplot [very thick, lightgray]
table {%
3.7 -0.11737258698444
4.3 -0.11737258698444
};
\addplot [very thick, gray]
table {%
4.2 -0.971716631689926
4.8 -0.971716631689926
};
\addplot [very thick, black]
table {%
4.7 0.545083960253521
5.3 0.545083960253521
};
\addplot [very thick, lightgray]
table {%
6.7 -0.100148484375569
7.3 -0.100148484375569
};
\addplot [very thick, gray]
table {%
7.2 -1.34981178608236
7.8 -1.34981178608236
};
\addplot [very thick, black]
table {%
7.7 0.990841432247297
8.3 0.990841432247297
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-4.10728995675482, ymax=6.00410635567186,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 -0.202751459139399
1 -1.23955565291863
};
\addplot [lightgray]
table {%
1 1.2380412280741
1 2.40830621407545
};
\addplot [lightgray]
table {%
0.85 -1.23955565291863
1.15 -1.23955565291863
};
\addplot [lightgray]
table {%
0.85 2.40830621407545
1.15 2.40830621407545
};
\addplot [gray]
table {%
1.5 -0.785615979496455
1.5 -3.6476810334627
};
\addplot [gray]
table {%
1.5 1.53505857611874
1.5 4.60630709487232
};
\addplot [gray]
table {%
1.35 -3.6476810334627
1.65 -3.6476810334627
};
\addplot [gray]
table {%
1.35 4.60630709487232
1.65 4.60630709487232
};
\addplot [black]
table {%
2 -0.14815650144591
2 -2.31794433959465
};
\addplot [black]
table {%
2 3.08543860258072
2 5.54449743237974
};
\addplot [black]
table {%
1.85 -2.31794433959465
2.15 -2.31794433959465
};
\addplot [black]
table {%
1.85 5.54449743237974
2.15 5.54449743237974
};
\addplot [lightgray]
table {%
4 0.0625837093421681
4 -0.693403672051152
};
\addplot [lightgray]
table {%
4 1.0778133194395
4 1.79710568337668
};
\addplot [lightgray]
table {%
3.85 -0.693403672051152
4.15 -0.693403672051152
};
\addplot [lightgray]
table {%
3.85 1.79710568337668
4.15 1.79710568337668
};
\addplot [gray]
table {%
4.5 -0.69993717821681
4.5 -2.8192551353645
};
\addplot [gray]
table {%
4.5 1.04487141513371
4.5 3.12439941971709
};
\addplot [gray]
table {%
4.35 -2.8192551353645
4.65 -2.8192551353645
};
\addplot [gray]
table {%
4.35 3.12439941971709
4.65 3.12439941971709
};
\addplot [black]
table {%
5 0.415409239661861
5 -1.05522911507575
};
\addplot [black]
table {%
5 2.60591823061033
5 4.27603550971409
};
\addplot [black]
table {%
4.85 -1.05522911507575
5.15 -1.05522911507575
};
\addplot [black]
table {%
4.85 4.27603550971409
5.15 4.27603550971409
};
\addplot [lightgray]
table {%
7 0.211510290321218
7 -0.319127513180948
};
\addplot [lightgray]
table {%
7 0.878132188875327
7 1.43631107195601
};
\addplot [lightgray]
table {%
6.85 -0.319127513180948
7.15 -0.319127513180948
};
\addplot [lightgray]
table {%
6.85 1.43631107195601
7.15 1.43631107195601
};
\addplot [gray]
table {%
7.5 -0.6765428770413
7.5 -2.54821083675262
};
\addplot [gray]
table {%
7.5 0.642139610906948
7.5 1.98518466229178
};
\addplot [gray]
table {%
7.35 -2.54821083675262
7.65 -2.54821083675262
};
\addplot [gray]
table {%
7.35 1.98518466229178
7.65 1.98518466229178
};
\addplot [black]
table {%
8 0.806452498017082
8 -0.147836992770529
};
\addplot [black]
table {%
8 2.30736186024367
8 3.32755296298783
};
\addplot [black]
table {%
7.85 -0.147836992770529
8.15 -0.147836992770529
};
\addplot [black]
table {%
7.85 3.32755296298783
8.15 3.32755296298783
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,-0.202751459139399)
--(axis cs:1.3,-0.202751459139399)
--(axis cs:1.3,1.2380412280741)
--(axis cs:0.7,1.2380412280741)
--(axis cs:0.7,-0.202751459139399)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,-0.785615979496455)
--(axis cs:1.8,-0.785615979496455)
--(axis cs:1.8,1.53505857611874)
--(axis cs:1.2,1.53505857611874)
--(axis cs:1.2,-0.785615979496455)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,-0.14815650144591)
--(axis cs:2.3,-0.14815650144591)
--(axis cs:2.3,3.08543860258072)
--(axis cs:1.7,3.08543860258072)
--(axis cs:1.7,-0.14815650144591)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.0625837093421681)
--(axis cs:4.3,0.0625837093421681)
--(axis cs:4.3,1.0778133194395)
--(axis cs:3.7,1.0778133194395)
--(axis cs:3.7,0.0625837093421681)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-0.69993717821681)
--(axis cs:4.8,-0.69993717821681)
--(axis cs:4.8,1.04487141513371)
--(axis cs:4.2,1.04487141513371)
--(axis cs:4.2,-0.69993717821681)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.415409239661861)
--(axis cs:5.3,0.415409239661861)
--(axis cs:5.3,2.60591823061033)
--(axis cs:4.7,2.60591823061033)
--(axis cs:4.7,0.415409239661861)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.211510290321218)
--(axis cs:7.3,0.211510290321218)
--(axis cs:7.3,0.878132188875327)
--(axis cs:6.7,0.878132188875327)
--(axis cs:6.7,0.211510290321218)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-0.6765428770413)
--(axis cs:7.8,-0.6765428770413)
--(axis cs:7.8,0.642139610906948)
--(axis cs:7.2,0.642139610906948)
--(axis cs:7.2,-0.6765428770413)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.806452498017082)
--(axis cs:8.3,0.806452498017082)
--(axis cs:8.3,2.30736186024367)
--(axis cs:7.7,2.30736186024367)
--(axis cs:7.7,0.806452498017082)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.523805463674076
1.3 0.523805463674076
};
\addplot [very thick, gray]
table {%
1.2 0.374236195026346
1.8 0.374236195026346
};
\addplot [very thick, black]
table {%
1.7 1.38117500204326
2.3 1.38117500204326
};
\addplot [very thick, lightgray]
table {%
3.7 0.541224000452536
4.3 0.541224000452536
};
\addplot [very thick, gray]
table {%
4.2 0.24511846793345
4.8 0.24511846793345
};
\addplot [very thick, black]
table {%
4.7 1.50773536461242
5.3 1.50773536461242
};
\addplot [very thick, lightgray]
table {%
6.7 0.524240637681222
7.3 0.524240637681222
};
\addplot [very thick, gray]
table {%
7.2 0.0207491337575493
7.8 0.0207491337575493
};
\addplot [very thick, black]
table {%
7.7 1.52699366782659
8.3 1.52699366782659
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Des. 2 (\(\displaystyle \tau\) = 0.01)},
y label style={at={(axis description cs:0.1,0.5)},rotate=0,anchor=south},
ymin=-0.412993807942025, ymax=1.36687649489095,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,0.7)
--(axis cs:8.5,0.7);

\addplot [lightgray]
table {%
1 0.331115539759753
1 0.142271327665576
};
\addplot [lightgray]
table {%
1 0.588047230572023
1 0.745744383145843
};
\addplot [lightgray]
table {%
0.85 0.142271327665576
1.15 0.142271327665576
};
\addplot [lightgray]
table {%
0.85 0.745744383145843
1.15 0.745744383145843
};
\addplot [gray]
table {%
1.5 0.0785114296962313
1.5 -0.249435358832599
};
\addplot [gray]
table {%
1.5 0.442463756883091
1.5 0.755580273315172
};
\addplot [gray]
table {%
1.35 -0.249435358832599
1.65 -0.249435358832599
};
\addplot [gray]
table {%
1.35 0.755580273315172
1.65 0.755580273315172
};
\addplot [black]
table {%
2 0.732556734501402
2 0.546200782523176
};
\addplot [black]
table {%
2 1.0454791693063
2 1.28597329930763
};
\addplot [black]
table {%
1.85 0.546200782523176
2.15 0.546200782523176
};
\addplot [black]
table {%
1.85 1.28597329930763
2.15 1.28597329930763
};
\addplot [lightgray]
table {%
4 0.268649353935816
4 0.12041848642494
};
\addplot [lightgray]
table {%
4 0.494222627482192
4 0.645534744168241
};
\addplot [lightgray]
table {%
3.85 0.12041848642494
4.15 0.12041848642494
};
\addplot [lightgray]
table {%
3.85 0.645534744168241
4.15 0.645534744168241
};
\addplot [gray]
table {%
4.5 -0.011114449322957
4.5 -0.261116456972966
};
\addplot [gray]
table {%
4.5 0.31709601464985
4.5 0.601889700609728
};
\addplot [gray]
table {%
4.35 -0.261116456972966
4.65 -0.261116456972966
};
\addplot [gray]
table {%
4.35 0.601889700609728
4.65 0.601889700609728
};
\addplot [black]
table {%
5 0.615575778227912
5 0.462371613259921
};
\addplot [black]
table {%
5 0.843771385451885
5 0.974645164325598
};
\addplot [black]
table {%
4.85 0.462371613259921
5.15 0.462371613259921
};
\addplot [black]
table {%
4.85 0.974645164325598
5.15 0.974645164325598
};
\addplot [lightgray]
table {%
7 0.340640292635968
7 0.201564622647169
};
\addplot [lightgray]
table {%
7 0.558317518599384
7 0.698121853457249
};
\addplot [lightgray]
table {%
6.85 0.201564622647169
7.15 0.201564622647169
};
\addplot [lightgray]
table {%
6.85 0.698121853457249
7.15 0.698121853457249
};
\addplot [gray]
table {%
7.5 -0.0225323329384023
7.5 -0.332090612358708
};
\addplot [gray]
table {%
7.5 0.380000424112954
7.5 0.686975758673387
};
\addplot [gray]
table {%
7.35 -0.332090612358708
7.65 -0.332090612358708
};
\addplot [gray]
table {%
7.35 0.686975758673387
7.65 0.686975758673387
};
\addplot [black]
table {%
8 0.54838190503436
8 0.344750580238415
};
\addplot [black]
table {%
8 0.828337783891995
8 0.978786228895563
};
\addplot [black]
table {%
7.85 0.344750580238415
8.15 0.344750580238415
};
\addplot [black]
table {%
7.85 0.978786228895563
8.15 0.978786228895563
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.331115539759753)
--(axis cs:1.3,0.331115539759753)
--(axis cs:1.3,0.588047230572023)
--(axis cs:0.7,0.588047230572023)
--(axis cs:0.7,0.331115539759753)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.0785114296962313)
--(axis cs:1.8,0.0785114296962313)
--(axis cs:1.8,0.442463756883091)
--(axis cs:1.2,0.442463756883091)
--(axis cs:1.2,0.0785114296962313)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.732556734501402)
--(axis cs:2.3,0.732556734501402)
--(axis cs:2.3,1.0454791693063)
--(axis cs:1.7,1.0454791693063)
--(axis cs:1.7,0.732556734501402)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.268649353935816)
--(axis cs:4.3,0.268649353935816)
--(axis cs:4.3,0.494222627482192)
--(axis cs:3.7,0.494222627482192)
--(axis cs:3.7,0.268649353935816)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-0.011114449322957)
--(axis cs:4.8,-0.011114449322957)
--(axis cs:4.8,0.31709601464985)
--(axis cs:4.2,0.31709601464985)
--(axis cs:4.2,-0.011114449322957)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.615575778227912)
--(axis cs:5.3,0.615575778227912)
--(axis cs:5.3,0.843771385451885)
--(axis cs:4.7,0.843771385451885)
--(axis cs:4.7,0.615575778227912)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.340640292635968)
--(axis cs:7.3,0.340640292635968)
--(axis cs:7.3,0.558317518599384)
--(axis cs:6.7,0.558317518599384)
--(axis cs:6.7,0.340640292635968)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-0.0225323329384023)
--(axis cs:7.8,-0.0225323329384023)
--(axis cs:7.8,0.380000424112954)
--(axis cs:7.2,0.380000424112954)
--(axis cs:7.2,-0.0225323329384023)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.54838190503436)
--(axis cs:8.3,0.54838190503436)
--(axis cs:8.3,0.828337783891995)
--(axis cs:7.7,0.828337783891995)
--(axis cs:7.7,0.54838190503436)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.460389274783175
1.3 0.460389274783175
};
\addplot [very thick, gray]
table {%
1.2 0.266498834706094
1.8 0.266498834706094
};
\addplot [very thick, black]
table {%
1.7 0.889691056037527
2.3 0.889691056037527
};
\addplot [very thick, lightgray]
table {%
3.7 0.382574286865364
4.3 0.382574286865364
};
\addplot [very thick, gray]
table {%
4.2 0.157210216860224
4.8 0.157210216860224
};
\addplot [very thick, black]
table {%
4.7 0.73109931397516
5.3 0.73109931397516
};
\addplot [very thick, lightgray]
table {%
6.7 0.454074455281774
7.3 0.454074455281774
};
\addplot [very thick, gray]
table {%
7.2 0.173546370424666
7.8 0.173546370424666
};
\addplot [very thick, black]
table {%
7.7 0.683273014117539
8.3 0.683273014117539
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-0.243055890860171, ymax=3.61442225124983,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 0.350142108075451
1 0.000596473158625099
};
\addplot [lightgray]
table {%
1 0.893621888497095
1 1.31251072008452
};
\addplot [lightgray]
table {%
0.85 0.000596473158625099
1.15 0.000596473158625099
};
\addplot [lightgray]
table {%
0.85 1.31251072008452
1.15 1.31251072008452
};
\addplot [gray]
table {%
1.5 0.596816401464536
1.5 -0.0269510525040689
};
\addplot [gray]
table {%
1.5 1.33521565742694
1.5 2.0197732791057
};
\addplot [gray]
table {%
1.35 -0.0269510525040689
1.65 -0.0269510525040689
};
\addplot [gray]
table {%
1.35 2.0197732791057
1.65 2.0197732791057
};
\addplot [black]
table {%
2 1.17074217840307
2 0.629153565492232
};
\addplot [black]
table {%
2 2.37453416656091
2 3.43908233569938
};
\addplot [black]
table {%
1.85 0.629153565492232
2.15 0.629153565492232
};
\addplot [black]
table {%
1.85 3.43908233569938
2.15 3.43908233569938
};
\addplot [lightgray]
table {%
4 0.256663437921862
4 0.0055798085714761
};
\addplot [lightgray]
table {%
4 0.616800706011506
4 0.872694630626584
};
\addplot [lightgray]
table {%
3.85 0.0055798085714761
4.15 0.0055798085714761
};
\addplot [lightgray]
table {%
3.85 0.872694630626584
4.15 0.872694630626584
};
\addplot [gray]
table {%
4.5 0.508470176165184
4.5 0.0794288293273939
};
\addplot [gray]
table {%
4.5 0.972449874815777
4.5 1.35976735003413
};
\addplot [gray]
table {%
4.35 0.0794288293273939
4.65 0.0794288293273939
};
\addplot [gray]
table {%
4.35 1.35976735003413
4.65 1.35976735003413
};
\addplot [black]
table {%
5 1.01745510874766
5 0.697866412786517
};
\addplot [black]
table {%
5 1.59390861869734
5 2.0601709023918
};
\addplot [black]
table {%
4.85 0.697866412786517
5.15 0.697866412786517
};
\addplot [black]
table {%
4.85 2.0601709023918
5.15 2.0601709023918
};
\addplot [lightgray]
table {%
7 0.132278970042292
7 -0.0677159753097166
};
\addplot [lightgray]
table {%
7 0.411980776108739
7 0.613098847962688
};
\addplot [lightgray]
table {%
6.85 -0.0677159753097166
7.15 -0.0677159753097166
};
\addplot [lightgray]
table {%
6.85 0.613098847962688
7.15 0.613098847962688
};
\addplot [gray]
table {%
7.5 0.350796132438943
7.5 -0.0302695717597242
};
\addplot [gray]
table {%
7.5 0.824718074675858
7.5 1.16467238025257
};
\addplot [gray]
table {%
7.35 -0.0302695717597242
7.65 -0.0302695717597242
};
\addplot [gray]
table {%
7.35 1.16467238025257
7.65 1.16467238025257
};
\addplot [black]
table {%
8 0.844897996008844
8 0.601234797934183
};
\addplot [black]
table {%
8 1.27641402573974
8 1.55419484002597
};
\addplot [black]
table {%
7.85 0.601234797934183
8.15 0.601234797934183
};
\addplot [black]
table {%
7.85 1.55419484002597
8.15 1.55419484002597
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.350142108075451)
--(axis cs:1.3,0.350142108075451)
--(axis cs:1.3,0.893621888497095)
--(axis cs:0.7,0.893621888497095)
--(axis cs:0.7,0.350142108075451)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.596816401464536)
--(axis cs:1.8,0.596816401464536)
--(axis cs:1.8,1.33521565742694)
--(axis cs:1.2,1.33521565742694)
--(axis cs:1.2,0.596816401464536)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,1.17074217840307)
--(axis cs:2.3,1.17074217840307)
--(axis cs:2.3,2.37453416656091)
--(axis cs:1.7,2.37453416656091)
--(axis cs:1.7,1.17074217840307)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.256663437921862)
--(axis cs:4.3,0.256663437921862)
--(axis cs:4.3,0.616800706011506)
--(axis cs:3.7,0.616800706011506)
--(axis cs:3.7,0.256663437921862)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.508470176165184)
--(axis cs:4.8,0.508470176165184)
--(axis cs:4.8,0.972449874815777)
--(axis cs:4.2,0.972449874815777)
--(axis cs:4.2,0.508470176165184)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,1.01745510874766)
--(axis cs:5.3,1.01745510874766)
--(axis cs:5.3,1.59390861869734)
--(axis cs:4.7,1.59390861869734)
--(axis cs:4.7,1.01745510874766)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.132278970042292)
--(axis cs:7.3,0.132278970042292)
--(axis cs:7.3,0.411980776108739)
--(axis cs:6.7,0.411980776108739)
--(axis cs:6.7,0.132278970042292)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.350796132438943)
--(axis cs:7.8,0.350796132438943)
--(axis cs:7.8,0.824718074675858)
--(axis cs:7.2,0.824718074675858)
--(axis cs:7.2,0.350796132438943)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.844897996008844)
--(axis cs:8.3,0.844897996008844)
--(axis cs:8.3,1.27641402573974)
--(axis cs:7.7,1.27641402573974)
--(axis cs:7.7,0.844897996008844)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.633260588006608
1.3 0.633260588006608
};
\addplot [very thick, gray]
table {%
1.2 0.971975685678542
1.8 0.971975685678542
};
\addplot [very thick, black]
table {%
1.7 1.69880980950014
2.3 1.69880980950014
};
\addplot [very thick, lightgray]
table {%
3.7 0.444122567463556
4.3 0.444122567463556
};
\addplot [very thick, gray]
table {%
4.2 0.747695201712351
4.8 0.747695201712351
};
\addplot [very thick, black]
table {%
4.7 1.27950900956095
5.3 1.27950900956095
};
\addplot [very thick, lightgray]
table {%
6.7 0.276231281553117
7.3 0.276231281553117
};
\addplot [very thick, gray]
table {%
7.2 0.599860873632806
7.8 0.599860873632806
};
\addplot [very thick, black]
table {%
7.7 1.06823794154313
8.3 1.06823794154313
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=0.793782864912427, ymax=2.11240367348673,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 1.08320032456313
1 0.853720174393077
};
\addplot [lightgray]
table {%
1 1.45935370126596
1 1.75535622145794
};
\addplot [lightgray]
table {%
0.85 0.853720174393077
1.15 0.853720174393077
};
\addplot [lightgray]
table {%
0.85 1.75535622145794
1.15 1.75535622145794
};
\addplot [gray]
table {%
1.5 1.16130525815476
1.5 0.884632862918232
};
\addplot [gray]
table {%
1.5 1.6090131872012
1.5 2.05246636400608
};
\addplot [gray]
table {%
1.35 0.884632862918232
1.65 0.884632862918232
};
\addplot [gray]
table {%
1.35 2.05246636400608
1.65 2.05246636400608
};
\addplot [black]
table {%
2 0.974025360420472
2 0.871564267666057
};
\addplot [black]
table {%
2 1.12789065535004
2 1.25954920647141
};
\addplot [black]
table {%
1.85 0.871564267666057
2.15 0.871564267666057
};
\addplot [black]
table {%
1.85 1.25954920647141
2.15 1.25954920647141
};
\addplot [lightgray]
table {%
4 1.03803362906856
4 0.926448383397769
};
\addplot [lightgray]
table {%
4 1.20526731992163
4 1.33681842443113
};
\addplot [lightgray]
table {%
3.85 0.926448383397769
4.15 0.926448383397769
};
\addplot [lightgray]
table {%
3.85 1.33681842443113
4.15 1.33681842443113
};
\addplot [gray]
table {%
4.5 1.09997883427559
4.5 0.965604816304863
};
\addplot [gray]
table {%
4.5 1.29948710135125
4.5 1.4747941308576
};
\addplot [gray]
table {%
4.35 0.965604816304863
4.65 0.965604816304863
};
\addplot [gray]
table {%
4.35 1.4747941308576
4.65 1.4747941308576
};
\addplot [black]
table {%
5 0.97097051927615
5 0.905682682452042
};
\addplot [black]
table {%
5 1.07586999150522
5 1.14845397419565
};
\addplot [black]
table {%
4.85 0.905682682452042
5.15 0.905682682452042
};
\addplot [black]
table {%
4.85 1.14845397419565
5.15 1.14845397419565
};
\addplot [lightgray]
table {%
7 0.999785554431085
7 0.944030916009164
};
\addplot [lightgray]
table {%
7 1.08298615521058
7 1.13791933173325
};
\addplot [lightgray]
table {%
6.85 0.944030916009164
7.15 0.944030916009164
};
\addplot [lightgray]
table {%
6.85 1.13791933173325
7.15 1.13791933173325
};
\addplot [gray]
table {%
7.5 1.03494351096677
7.5 0.962125471848195
};
\addplot [gray]
table {%
7.5 1.14244982967649
7.5 1.21316067507204
};
\addplot [gray]
table {%
7.35 0.962125471848195
7.65 0.962125471848195
};
\addplot [gray]
table {%
7.35 1.21316067507204
7.65 1.21316067507204
};
\addplot [black]
table {%
8 0.975150191120496
8 0.935997381542144
};
\addplot [black]
table {%
8 1.04130906605574
8 1.08743799078053
};
\addplot [black]
table {%
7.85 0.935997381542144
8.15 0.935997381542144
};
\addplot [black]
table {%
7.85 1.08743799078053
8.15 1.08743799078053
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,1.08320032456313)
--(axis cs:1.3,1.08320032456313)
--(axis cs:1.3,1.45935370126596)
--(axis cs:0.7,1.45935370126596)
--(axis cs:0.7,1.08320032456313)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,1.16130525815476)
--(axis cs:1.8,1.16130525815476)
--(axis cs:1.8,1.6090131872012)
--(axis cs:1.2,1.6090131872012)
--(axis cs:1.2,1.16130525815476)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.974025360420472)
--(axis cs:2.3,0.974025360420472)
--(axis cs:2.3,1.12789065535004)
--(axis cs:1.7,1.12789065535004)
--(axis cs:1.7,0.974025360420472)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,1.03803362906856)
--(axis cs:4.3,1.03803362906856)
--(axis cs:4.3,1.20526731992163)
--(axis cs:3.7,1.20526731992163)
--(axis cs:3.7,1.03803362906856)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,1.09997883427559)
--(axis cs:4.8,1.09997883427559)
--(axis cs:4.8,1.29948710135125)
--(axis cs:4.2,1.29948710135125)
--(axis cs:4.2,1.09997883427559)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.97097051927615)
--(axis cs:5.3,0.97097051927615)
--(axis cs:5.3,1.07586999150522)
--(axis cs:4.7,1.07586999150522)
--(axis cs:4.7,0.97097051927615)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.999785554431085)
--(axis cs:7.3,0.999785554431085)
--(axis cs:7.3,1.08298615521058)
--(axis cs:6.7,1.08298615521058)
--(axis cs:6.7,0.999785554431085)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,1.03494351096677)
--(axis cs:7.8,1.03494351096677)
--(axis cs:7.8,1.14244982967649)
--(axis cs:7.2,1.14244982967649)
--(axis cs:7.2,1.03494351096677)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.975150191120496)
--(axis cs:8.3,0.975150191120496)
--(axis cs:8.3,1.04130906605574)
--(axis cs:7.7,1.04130906605574)
--(axis cs:7.7,0.975150191120496)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 1.25185826347342
1.3 1.25185826347342
};
\addplot [very thick, gray]
table {%
1.2 1.36216379870109
1.8 1.36216379870109
};
\addplot [very thick, black]
table {%
1.7 1.04724733391402
2.3 1.04724733391402
};
\addplot [very thick, lightgray]
table {%
3.7 1.12107289343606
4.3 1.12107289343606
};
\addplot [very thick, gray]
table {%
4.2 1.20010006296658
4.8 1.20010006296658
};
\addplot [very thick, black]
table {%
4.7 1.02226390303662
5.3 1.02226390303662
};
\addplot [very thick, lightgray]
table {%
6.7 1.03781575663301
7.3 1.03781575663301
};
\addplot [very thick, gray]
table {%
7.2 1.08828792178288
7.8 1.08828792178288
};
\addplot [very thick, black]
table {%
7.7 1.00662217630728
8.3 1.00662217630728
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Des. 2 (\(\displaystyle \tau\) = 0.05)},
y label style={at={(axis description cs:0.1,0.5)},rotate=0,anchor=south},
ymin=-0.39763864368645, ymax=1.3269796089094,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,0.7)
--(axis cs:8.5,0.7);

\addplot [lightgray]
table {%
1 0.332553972748638
1 0.142271327665576
};
\addplot [lightgray]
table {%
1 0.591247021405205
1 0.746208204742167
};
\addplot [lightgray]
table {%
0.85 0.142271327665576
1.15 0.142271327665576
};
\addplot [lightgray]
table {%
0.85 0.746208204742167
1.15 0.746208204742167
};
\addplot [gray]
table {%
1.5 0.0794376670948992
1.5 -0.256128574400477
};
\addplot [gray]
table {%
1.5 0.441642747605149
1.5 0.75683416368345
};
\addplot [gray]
table {%
1.35 -0.256128574400477
1.65 -0.256128574400477
};
\addplot [gray]
table {%
1.35 0.75683416368345
1.65 0.75683416368345
};
\addplot [black]
table {%
2 0.666740925143308
2 0.41989955560778
};
\addplot [black]
table {%
2 1.00319227619875
2 1.24858787015504
};
\addplot [black]
table {%
1.85 0.41989955560778
2.15 0.41989955560778
};
\addplot [black]
table {%
1.85 1.24858787015504
2.15 1.24858787015504
};
\addplot [lightgray]
table {%
4 0.268511093871791
4 0.118669195105341
};
\addplot [lightgray]
table {%
4 0.492509644966019
4 0.643833873091656
};
\addplot [lightgray]
table {%
3.85 0.118669195105341
4.15 0.118669195105341
};
\addplot [lightgray]
table {%
3.85 0.643833873091656
4.15 0.643833873091656
};
\addplot [gray]
table {%
4.5 -0.011114449322957
4.5 -0.261534612001369
};
\addplot [gray]
table {%
4.5 0.317967044985267
4.5 0.591517124836493
};
\addplot [gray]
table {%
4.35 -0.261534612001369
4.65 -0.261534612001369
};
\addplot [gray]
table {%
4.35 0.591517124836493
4.65 0.591517124836493
};
\addplot [black]
table {%
5 0.560653414809147
5 0.377873138847568
};
\addplot [black]
table {%
5 0.815301366953087
5 0.966429805043586
};
\addplot [black]
table {%
4.85 0.377873138847568
5.15 0.377873138847568
};
\addplot [black]
table {%
4.85 0.966429805043586
5.15 0.966429805043586
};
\addplot [lightgray]
table {%
7 0.338522217893962
7 0.202889169577565
};
\addplot [lightgray]
table {%
7 0.556585074549141
7 0.69458188982977
};
\addplot [lightgray]
table {%
6.85 0.202889169577565
7.15 0.202889169577565
};
\addplot [lightgray]
table {%
6.85 0.69458188982977
7.15 0.69458188982977
};
\addplot [gray]
table {%
7.5 -0.0207124737458502
7.5 -0.319246904932093
};
\addplot [gray]
table {%
7.5 0.371971026425653
7.5 0.673508772911983
};
\addplot [gray]
table {%
7.35 -0.319246904932093
7.65 -0.319246904932093
};
\addplot [gray]
table {%
7.35 0.673508772911983
7.65 0.673508772911983
};
\addplot [black]
table {%
8 0.50468661164955
8 0.305139030231638
};
\addplot [black]
table {%
8 0.800369793743456
8 0.961404868642395
};
\addplot [black]
table {%
7.85 0.305139030231638
8.15 0.305139030231638
};
\addplot [black]
table {%
7.85 0.961404868642395
8.15 0.961404868642395
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.332553972748638)
--(axis cs:1.3,0.332553972748638)
--(axis cs:1.3,0.591247021405205)
--(axis cs:0.7,0.591247021405205)
--(axis cs:0.7,0.332553972748638)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.0794376670948992)
--(axis cs:1.8,0.0794376670948992)
--(axis cs:1.8,0.441642747605149)
--(axis cs:1.2,0.441642747605149)
--(axis cs:1.2,0.0794376670948992)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.666740925143308)
--(axis cs:2.3,0.666740925143308)
--(axis cs:2.3,1.00319227619875)
--(axis cs:1.7,1.00319227619875)
--(axis cs:1.7,0.666740925143308)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.268511093871791)
--(axis cs:4.3,0.268511093871791)
--(axis cs:4.3,0.492509644966019)
--(axis cs:3.7,0.492509644966019)
--(axis cs:3.7,0.268511093871791)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-0.011114449322957)
--(axis cs:4.8,-0.011114449322957)
--(axis cs:4.8,0.317967044985267)
--(axis cs:4.2,0.317967044985267)
--(axis cs:4.2,-0.011114449322957)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.560653414809147)
--(axis cs:5.3,0.560653414809147)
--(axis cs:5.3,0.815301366953087)
--(axis cs:4.7,0.815301366953087)
--(axis cs:4.7,0.560653414809147)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.338522217893962)
--(axis cs:7.3,0.338522217893962)
--(axis cs:7.3,0.556585074549141)
--(axis cs:6.7,0.556585074549141)
--(axis cs:6.7,0.338522217893962)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-0.0207124737458502)
--(axis cs:7.8,-0.0207124737458502)
--(axis cs:7.8,0.371971026425653)
--(axis cs:7.2,0.371971026425653)
--(axis cs:7.2,-0.0207124737458502)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.50468661164955)
--(axis cs:8.3,0.50468661164955)
--(axis cs:8.3,0.800369793743456)
--(axis cs:7.7,0.800369793743456)
--(axis cs:7.7,0.50468661164955)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.459723464589117
1.3 0.459723464589117
};
\addplot [very thick, gray]
table {%
1.2 0.266072442533395
1.8 0.266072442533395
};
\addplot [very thick, black]
table {%
1.7 0.839683514335732
2.3 0.839683514335732
};
\addplot [very thick, lightgray]
table {%
3.7 0.384357808336953
4.3 0.384357808336953
};
\addplot [very thick, gray]
table {%
4.2 0.158693940270799
4.8 0.158693940270799
};
\addplot [very thick, black]
table {%
4.7 0.689107588664607
5.3 0.689107588664607
};
\addplot [very thick, lightgray]
table {%
6.7 0.453483496016534
7.3 0.453483496016534
};
\addplot [very thick, gray]
table {%
7.2 0.173646878036256
7.8 0.173646878036256
};
\addplot [very thick, black]
table {%
7.7 0.659247089707861
8.3 0.659247089707861
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-0.252148447042343, ymax=3.80536593107545,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 0.366482311219607
1 0.00252338833674152
};
\addplot [lightgray]
table {%
1 0.896404323658613
1 1.31054318419115
};
\addplot [lightgray]
table {%
0.85 0.00252338833674152
1.15 0.00252338833674152
};
\addplot [lightgray]
table {%
0.85 1.31054318419115
1.15 1.31054318419115
};
\addplot [gray]
table {%
1.5 0.610798186409681
1.5 -0.00858950124522661
};
\addplot [gray]
table {%
1.5 1.34439335812592
1.5 2.03094518891733
};
\addplot [gray]
table {%
1.35 -0.00858950124522661
1.65 -0.00858950124522661
};
\addplot [gray]
table {%
1.35 2.03094518891733
1.65 2.03094518891733
};
\addplot [black]
table {%
2 1.24176731848614
2 0.660563940196299
};
\addplot [black]
table {%
2 2.47099667152422
2 3.62093345934282
};
\addplot [black]
table {%
1.85 0.660563940196299
2.15 0.660563940196299
};
\addplot [black]
table {%
1.85 3.62093345934282
2.15 3.62093345934282
};
\addplot [lightgray]
table {%
4 0.258597526007046
4 0.0106462692476836
};
\addplot [lightgray]
table {%
4 0.614968194028043
4 0.872453650528845
};
\addplot [lightgray]
table {%
3.85 0.0106462692476836
4.15 0.0106462692476836
};
\addplot [lightgray]
table {%
3.85 0.872453650528845
4.15 0.872453650528845
};
\addplot [gray]
table {%
4.5 0.506422617094378
4.5 0.0794288293273939
};
\addplot [gray]
table {%
4.5 0.973049360364329
4.5 1.37347399348489
};
\addplot [gray]
table {%
4.35 0.0794288293273939
4.65 0.0794288293273939
};
\addplot [gray]
table {%
4.35 1.37347399348489
4.65 1.37347399348489
};
\addplot [black]
table {%
5 1.05351880862322
5 0.729692712830545
};
\addplot [black]
table {%
5 1.68444235018727
5 2.19028643196592
};
\addplot [black]
table {%
4.85 0.729692712830545
5.15 0.729692712830545
};
\addplot [black]
table {%
4.85 2.19028643196592
5.15 2.19028643196592
};
\addplot [lightgray]
table {%
7 0.13314225082565
7 -0.0677159753097166
};
\addplot [lightgray]
table {%
7 0.414621223244486
7 0.610610623992688
};
\addplot [lightgray]
table {%
6.85 -0.0677159753097166
7.15 -0.0677159753097166
};
\addplot [lightgray]
table {%
6.85 0.610610623992688
7.15 0.610610623992688
};
\addplot [gray]
table {%
7.5 0.349423752029011
7.5 -0.0318491454986742
};
\addplot [gray]
table {%
7.5 0.824197836363253
7.5 1.16202343102513
};
\addplot [gray]
table {%
7.35 -0.0318491454986742
7.65 -0.0318491454986742
};
\addplot [gray]
table {%
7.35 1.16202343102513
7.65 1.16202343102513
};
\addplot [black]
table {%
8 0.873336392613892
8 0.591924625921095
};
\addplot [black]
table {%
8 1.33248578424128
8 1.60179509622416
};
\addplot [black]
table {%
7.85 0.591924625921095
8.15 0.591924625921095
};
\addplot [black]
table {%
7.85 1.60179509622416
8.15 1.60179509622416
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.366482311219607)
--(axis cs:1.3,0.366482311219607)
--(axis cs:1.3,0.896404323658613)
--(axis cs:0.7,0.896404323658613)
--(axis cs:0.7,0.366482311219607)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.610798186409681)
--(axis cs:1.8,0.610798186409681)
--(axis cs:1.8,1.34439335812592)
--(axis cs:1.2,1.34439335812592)
--(axis cs:1.2,0.610798186409681)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,1.24176731848614)
--(axis cs:2.3,1.24176731848614)
--(axis cs:2.3,2.47099667152422)
--(axis cs:1.7,2.47099667152422)
--(axis cs:1.7,1.24176731848614)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.258597526007046)
--(axis cs:4.3,0.258597526007046)
--(axis cs:4.3,0.614968194028043)
--(axis cs:3.7,0.614968194028043)
--(axis cs:3.7,0.258597526007046)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.506422617094378)
--(axis cs:4.8,0.506422617094378)
--(axis cs:4.8,0.973049360364329)
--(axis cs:4.2,0.973049360364329)
--(axis cs:4.2,0.506422617094378)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,1.05351880862322)
--(axis cs:5.3,1.05351880862322)
--(axis cs:5.3,1.68444235018727)
--(axis cs:4.7,1.68444235018727)
--(axis cs:4.7,1.05351880862322)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.13314225082565)
--(axis cs:7.3,0.13314225082565)
--(axis cs:7.3,0.414621223244486)
--(axis cs:6.7,0.414621223244486)
--(axis cs:6.7,0.13314225082565)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.349423752029011)
--(axis cs:7.8,0.349423752029011)
--(axis cs:7.8,0.824197836363253)
--(axis cs:7.2,0.824197836363253)
--(axis cs:7.2,0.349423752029011)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.873336392613892)
--(axis cs:8.3,0.873336392613892)
--(axis cs:8.3,1.33248578424128)
--(axis cs:7.7,1.33248578424128)
--(axis cs:7.7,0.873336392613892)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.638112184969468
1.3 0.638112184969468
};
\addplot [very thick, gray]
table {%
1.2 0.982076930576574
1.8 0.982076930576574
};
\addplot [very thick, black]
table {%
1.7 1.76320671848097
2.3 1.76320671848097
};
\addplot [very thick, lightgray]
table {%
3.7 0.442731777986424
4.3 0.442731777986424
};
\addplot [very thick, gray]
table {%
4.2 0.747137688102883
4.8 0.747137688102883
};
\addplot [very thick, black]
table {%
4.7 1.34958605860196
5.3 1.34958605860196
};
\addplot [very thick, lightgray]
table {%
6.7 0.277039838924454
7.3 0.277039838924454
};
\addplot [very thick, gray]
table {%
7.2 0.598504038355207
7.8 0.598504038355207
};
\addplot [very thick, black]
table {%
7.7 1.09927222847646
8.3 1.09927222847646
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=0.79275766322185, ymax=2.06576905748173,
ytick style={color=white}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 1.07854117732373
1 0.85062181750639
};
\addplot [lightgray]
table {%
1 1.45702589407393
1 1.75090180349218
};
\addplot [lightgray]
table {%
0.85 0.85062181750639
1.15 0.85062181750639
};
\addplot [lightgray]
table {%
0.85 1.75090180349218
1.15 1.75090180349218
};
\addplot [gray]
table {%
1.5 1.15552083295861
1.5 0.88139728886623
};
\addplot [gray]
table {%
1.5 1.59449103731598
1.5 2.00790490319719
};
\addplot [gray]
table {%
1.35 0.88139728886623
1.65 0.88139728886623
};
\addplot [gray]
table {%
1.35 2.00790490319719
1.65 2.00790490319719
};
\addplot [black]
table {%
2 0.980645108329941
2 0.869818033880999
};
\addplot [black]
table {%
2 1.18449181630332
2 1.35376167220766
};
\addplot [black]
table {%
1.85 0.869818033880999
2.15 0.869818033880999
};
\addplot [black]
table {%
1.85 1.35376167220766
2.15 1.35376167220766
};
\addplot [lightgray]
table {%
4 1.03765411938558
4 0.928389724776383
};
\addplot [lightgray]
table {%
4 1.20656098400888
4 1.33610003131647
};
\addplot [lightgray]
table {%
3.85 0.928389724776383
4.15 0.928389724776383
};
\addplot [lightgray]
table {%
3.85 1.33610003131647
4.15 1.33610003131647
};
\addplot [gray]
table {%
4.5 1.09981869154164
4.5 0.971688855544584
};
\addplot [gray]
table {%
4.5 1.30149383253596
4.5 1.4747941308576
};
\addplot [gray]
table {%
4.35 0.971688855544584
4.65 0.971688855544584
};
\addplot [gray]
table {%
4.35 1.4747941308576
4.65 1.4747941308576
};
\addplot [black]
table {%
5 0.977000436292395
5 0.9097444499411
};
\addplot [black]
table {%
5 1.1002035679843
5 1.17629134831085
};
\addplot [black]
table {%
4.85 0.9097444499411
5.15 0.9097444499411
};
\addplot [black]
table {%
4.85 1.17629134831085
5.15 1.17629134831085
};
\addplot [lightgray]
table {%
7 0.999785554431085
7 0.944030916009164
};
\addplot [lightgray]
table {%
7 1.08280424425008
7 1.1389335421042
};
\addplot [lightgray]
table {%
6.85 0.944030916009164
7.15 0.944030916009164
};
\addplot [lightgray]
table {%
6.85 1.1389335421042
7.15 1.1389335421042
};
\addplot [gray]
table {%
7.5 1.03628127221349
7.5 0.962179973871126
};
\addplot [gray]
table {%
7.5 1.14244982967649
7.5 1.21374205078994
};
\addplot [gray]
table {%
7.35 0.962179973871126
7.65 0.962179973871126
};
\addplot [gray]
table {%
7.35 1.21374205078994
7.65 1.21374205078994
};
\addplot [black]
table {%
8 0.979040031789969
8 0.939725882057436
};
\addplot [black]
table {%
8 1.04750694000145
8 1.09582024765027
};
\addplot [black]
table {%
7.85 0.939725882057436
8.15 0.939725882057436
};
\addplot [black]
table {%
7.85 1.09582024765027
8.15 1.09582024765027
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,1.07854117732373)
--(axis cs:1.3,1.07854117732373)
--(axis cs:1.3,1.45702589407393)
--(axis cs:0.7,1.45702589407393)
--(axis cs:0.7,1.07854117732373)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,1.15552083295861)
--(axis cs:1.8,1.15552083295861)
--(axis cs:1.8,1.59449103731598)
--(axis cs:1.2,1.59449103731598)
--(axis cs:1.2,1.15552083295861)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.980645108329941)
--(axis cs:2.3,0.980645108329941)
--(axis cs:2.3,1.18449181630332)
--(axis cs:1.7,1.18449181630332)
--(axis cs:1.7,0.980645108329941)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,1.03765411938558)
--(axis cs:4.3,1.03765411938558)
--(axis cs:4.3,1.20656098400888)
--(axis cs:3.7,1.20656098400888)
--(axis cs:3.7,1.03765411938558)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,1.09981869154164)
--(axis cs:4.8,1.09981869154164)
--(axis cs:4.8,1.30149383253596)
--(axis cs:4.2,1.30149383253596)
--(axis cs:4.2,1.09981869154164)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.977000436292395)
--(axis cs:5.3,0.977000436292395)
--(axis cs:5.3,1.1002035679843)
--(axis cs:4.7,1.1002035679843)
--(axis cs:4.7,0.977000436292395)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.999785554431085)
--(axis cs:7.3,0.999785554431085)
--(axis cs:7.3,1.08280424425008)
--(axis cs:6.7,1.08280424425008)
--(axis cs:6.7,0.999785554431085)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,1.03628127221349)
--(axis cs:7.8,1.03628127221349)
--(axis cs:7.8,1.14244982967649)
--(axis cs:7.2,1.14244982967649)
--(axis cs:7.2,1.03628127221349)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.979040031789969)
--(axis cs:8.3,0.979040031789969)
--(axis cs:8.3,1.04750694000145)
--(axis cs:7.7,1.04750694000145)
--(axis cs:7.7,0.979040031789969)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 1.25002640834498
1.3 1.25002640834498
};
\addplot [very thick, gray]
table {%
1.2 1.35468593940256
1.8 1.35468593940256
};
\addplot [very thick, black]
table {%
1.7 1.07840131700018
2.3 1.07840131700018
};
\addplot [very thick, lightgray]
table {%
3.7 1.1216619279622
4.3 1.1216619279622
};
\addplot [very thick, gray]
table {%
4.2 1.20253986945616
4.8 1.20253986945616
};
\addplot [very thick, black]
table {%
4.7 1.036725723868
5.3 1.036725723868
};
\addplot [very thick, lightgray]
table {%
6.7 1.03866188609807
7.3 1.03866188609807
};
\addplot [very thick, gray]
table {%
7.2 1.08815113297687
7.8 1.08815113297687
};
\addplot [very thick, black]
table {%
7.7 1.01192263405915
8.3 1.01192263405915
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Des. 3 (\(\displaystyle m\) = 1)},
y label style={at={(axis description cs:0.1,0.5)},rotate=0,anchor=south},
ymin=0.471498396160154, ymax=0.893614401293762,
ytick style={color=white}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,0.7)
--(axis cs:8.5,0.7);

\addplot [lightgray]
table {%
1 0.760037343791998
1 0.709222427507832
};
\addplot [lightgray]
table {%
1 0.826390484655241
1 0.874427310151325
};
\addplot [lightgray]
table {%
0.85 0.709222427507832
1.15 0.709222427507832
};
\addplot [lightgray]
table {%
0.85 0.874427310151325
1.15 0.874427310151325
};
\addplot [gray]
table {%
1.5 0.709454980016827
1.5 0.65120849030415
};
\addplot [gray]
table {%
1.5 0.78171764207107
1.5 0.832312106159659
};
\addplot [gray]
table {%
1.35 0.65120849030415
1.65 0.65120849030415
};
\addplot [gray]
table {%
1.35 0.832312106159659
1.65 0.832312106159659
};
\addplot [black]
table {%
2 0.600437645279955
2 0.490685487302591
};
\addplot [black]
table {%
2 0.728591046193584
2 0.791624071541294
};
\addplot [black]
table {%
1.85 0.490685487302591
2.15 0.490685487302591
};
\addplot [black]
table {%
1.85 0.791624071541294
2.15 0.791624071541294
};
\addplot [lightgray]
table {%
4 0.769565114714004
4 0.737479345158974
};
\addplot [lightgray]
table {%
4 0.815148435161784
4 0.846138266017135
};
\addplot [lightgray]
table {%
3.85 0.737479345158974
4.15 0.737479345158974
};
\addplot [lightgray]
table {%
3.85 0.846138266017135
4.15 0.846138266017135
};
\addplot [gray]
table {%
4.5 0.715021146433251
4.5 0.674542554182023
};
\addplot [gray]
table {%
4.5 0.765443915813723
4.5 0.796220521321457
};
\addplot [gray]
table {%
4.35 0.674542554182023
4.65 0.674542554182023
};
\addplot [gray]
table {%
4.35 0.796220521321457
4.65 0.796220521321457
};
\addplot [black]
table {%
5 0.62696027836817
5 0.561341411867238
};
\addplot [black]
table {%
5 0.715604728426077
5 0.759718907766669
};
\addplot [black]
table {%
4.85 0.561341411867238
5.15 0.561341411867238
};
\addplot [black]
table {%
4.85 0.759718907766669
5.15 0.759718907766669
};
\addplot [lightgray]
table {%
7 0.795099286174074
7 0.767890071998298
};
\addplot [lightgray]
table {%
7 0.834452508422232
7 0.863945344099989
};
\addplot [lightgray]
table {%
6.85 0.767890071998298
7.15 0.767890071998298
};
\addplot [lightgray]
table {%
6.85 0.863945344099989
7.15 0.863945344099989
};
\addplot [gray]
table {%
7.5 0.737320703554392
7.5 0.703406946629307
};
\addplot [gray]
table {%
7.5 0.7794504775534
7.5 0.808945571378134
};
\addplot [gray]
table {%
7.35 0.703406946629307
7.65 0.703406946629307
};
\addplot [gray]
table {%
7.35 0.808945571378134
7.65 0.808945571378134
};
\addplot [black]
table {%
8 0.627163486400337
8 0.568700814748327
};
\addplot [black]
table {%
8 0.702720288511524
8 0.742906057651081
};
\addplot [black]
table {%
7.85 0.568700814748327
8.15 0.568700814748327
};
\addplot [black]
table {%
7.85 0.742906057651081
8.15 0.742906057651081
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.760037343791998)
--(axis cs:1.3,0.760037343791998)
--(axis cs:1.3,0.826390484655241)
--(axis cs:0.7,0.826390484655241)
--(axis cs:0.7,0.760037343791998)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.709454980016827)
--(axis cs:1.8,0.709454980016827)
--(axis cs:1.8,0.78171764207107)
--(axis cs:1.2,0.78171764207107)
--(axis cs:1.2,0.709454980016827)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.600437645279955)
--(axis cs:2.3,0.600437645279955)
--(axis cs:2.3,0.728591046193584)
--(axis cs:1.7,0.728591046193584)
--(axis cs:1.7,0.600437645279955)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.769565114714004)
--(axis cs:4.3,0.769565114714004)
--(axis cs:4.3,0.815148435161784)
--(axis cs:3.7,0.815148435161784)
--(axis cs:3.7,0.769565114714004)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.715021146433251)
--(axis cs:4.8,0.715021146433251)
--(axis cs:4.8,0.765443915813723)
--(axis cs:4.2,0.765443915813723)
--(axis cs:4.2,0.715021146433251)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.62696027836817)
--(axis cs:5.3,0.62696027836817)
--(axis cs:5.3,0.715604728426077)
--(axis cs:4.7,0.715604728426077)
--(axis cs:4.7,0.62696027836817)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.795099286174074)
--(axis cs:7.3,0.795099286174074)
--(axis cs:7.3,0.834452508422232)
--(axis cs:6.7,0.834452508422232)
--(axis cs:6.7,0.795099286174074)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.737320703554392)
--(axis cs:7.8,0.737320703554392)
--(axis cs:7.8,0.7794504775534)
--(axis cs:7.2,0.7794504775534)
--(axis cs:7.2,0.737320703554392)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.627163486400337)
--(axis cs:8.3,0.627163486400337)
--(axis cs:8.3,0.702720288511524)
--(axis cs:7.7,0.702720288511524)
--(axis cs:7.7,0.627163486400337)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.792109095921885
1.3 0.792109095921885
};
\addplot [very thick, gray]
table {%
1.2 0.744907700570052
1.8 0.744907700570052
};
\addplot [very thick, black]
table {%
1.7 0.673013883318601
2.3 0.673013883318601
};
\addplot [very thick, lightgray]
table {%
3.7 0.79241829036995
4.3 0.79241829036995
};
\addplot [very thick, gray]
table {%
4.2 0.742218980782093
4.8 0.742218980782093
};
\addplot [very thick, black]
table {%
4.7 0.674624098258563
5.3 0.674624098258563
};
\addplot [very thick, lightgray]
table {%
6.7 0.815286926723735
7.3 0.815286926723735
};
\addplot [very thick, gray]
table {%
7.2 0.758902486011092
7.8 0.758902486011092
};
\addplot [very thick, black]
table {%
7.7 0.667235249721456
8.3 0.667235249721456
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=0.428176015973649, ymax=1.54635810116285,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 0.653018129922703
1 0.47900247439134
};
\addplot [lightgray]
table {%
1 0.886236393615141
1 1.05554017000297
};
\addplot [lightgray]
table {%
0.85 0.47900247439134
1.15 0.47900247439134
};
\addplot [lightgray]
table {%
0.85 1.05554017000297
1.15 1.05554017000297
};
\addplot [gray]
table {%
1.5 0.762231937637976
1.5 0.59265988728393
};
\addplot [gray]
table {%
1.5 1.00505539241518
1.5 1.19818693516038
};
\addplot [gray]
table {%
1.35 0.59265988728393
1.65 0.59265988728393
};
\addplot [gray]
table {%
1.35 1.19818693516038
1.65 1.19818693516038
};
\addplot [black]
table {%
2 0.90939380115444
2 0.710795821024349
};
\addplot [black]
table {%
2 1.26414227501495
2 1.49553164274516
};
\addplot [black]
table {%
1.85 0.710795821024349
2.15 0.710795821024349
};
\addplot [black]
table {%
1.85 1.49553164274516
2.15 1.49553164274516
};
\addplot [lightgray]
table {%
4 0.689432536780888
4 0.582556745223229
};
\addplot [lightgray]
table {%
4 0.847757790471489
4 0.967770334988428
};
\addplot [lightgray]
table {%
3.85 0.582556745223229
4.15 0.582556745223229
};
\addplot [lightgray]
table {%
3.85 0.967770334988428
4.15 0.967770334988428
};
\addplot [gray]
table {%
4.5 0.816524699738406
4.5 0.704391337458874
};
\addplot [gray]
table {%
4.5 0.984455057501304
4.5 1.11151255617837
};
\addplot [gray]
table {%
4.35 0.704391337458874
4.65 0.704391337458874
};
\addplot [gray]
table {%
4.35 1.11151255617837
4.65 1.11151255617837
};
\addplot [black]
table {%
5 0.95015937551327
5 0.815015549527951
};
\addplot [black]
table {%
5 1.20130024857963
5 1.37278236420634
};
\addplot [black]
table {%
4.85 0.815015549527951
5.15 0.815015549527951
};
\addplot [black]
table {%
4.85 1.37278236420634
5.15 1.37278236420634
};
\addplot [lightgray]
table {%
7 0.689224307498156
7 0.603294747581777
};
\addplot [lightgray]
table {%
7 0.812973408046508
7 0.894558281232992
};
\addplot [lightgray]
table {%
6.85 0.603294747581777
7.15 0.603294747581777
};
\addplot [lightgray]
table {%
6.85 0.894558281232992
7.15 0.894558281232992
};
\addplot [gray]
table {%
7.5 0.813897149224896
7.5 0.727567121113169
};
\addplot [gray]
table {%
7.5 0.931568258522046
7.5 1.02620122196789
};
\addplot [gray]
table {%
7.35 0.727567121113169
7.65 0.727567121113169
};
\addplot [gray]
table {%
7.35 1.02620122196789
7.65 1.02620122196789
};
\addplot [black]
table {%
8 0.98028716047045
8 0.86600201972386
};
\addplot [black]
table {%
8 1.16523680249074
8 1.28822315494695
};
\addplot [black]
table {%
7.85 0.86600201972386
8.15 0.86600201972386
};
\addplot [black]
table {%
7.85 1.28822315494695
8.15 1.28822315494695
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.653018129922703)
--(axis cs:1.3,0.653018129922703)
--(axis cs:1.3,0.886236393615141)
--(axis cs:0.7,0.886236393615141)
--(axis cs:0.7,0.653018129922703)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.762231937637976)
--(axis cs:1.8,0.762231937637976)
--(axis cs:1.8,1.00505539241518)
--(axis cs:1.2,1.00505539241518)
--(axis cs:1.2,0.762231937637976)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.90939380115444)
--(axis cs:2.3,0.90939380115444)
--(axis cs:2.3,1.26414227501495)
--(axis cs:1.7,1.26414227501495)
--(axis cs:1.7,0.90939380115444)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.689432536780888)
--(axis cs:4.3,0.689432536780888)
--(axis cs:4.3,0.847757790471489)
--(axis cs:3.7,0.847757790471489)
--(axis cs:3.7,0.689432536780888)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.816524699738406)
--(axis cs:4.8,0.816524699738406)
--(axis cs:4.8,0.984455057501304)
--(axis cs:4.2,0.984455057501304)
--(axis cs:4.2,0.816524699738406)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.95015937551327)
--(axis cs:5.3,0.95015937551327)
--(axis cs:5.3,1.20130024857963)
--(axis cs:4.7,1.20130024857963)
--(axis cs:4.7,0.95015937551327)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.689224307498156)
--(axis cs:7.3,0.689224307498156)
--(axis cs:7.3,0.812973408046508)
--(axis cs:6.7,0.812973408046508)
--(axis cs:6.7,0.689224307498156)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.813897149224896)
--(axis cs:7.8,0.813897149224896)
--(axis cs:7.8,0.931568258522046)
--(axis cs:7.2,0.931568258522046)
--(axis cs:7.2,0.813897149224896)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.98028716047045)
--(axis cs:8.3,0.98028716047045)
--(axis cs:8.3,1.16523680249074)
--(axis cs:7.7,1.16523680249074)
--(axis cs:7.7,0.98028716047045)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.769503851134383
1.3 0.769503851134383
};
\addplot [very thick, gray]
table {%
1.2 0.889851928551638
1.8 0.889851928551638
};
\addplot [very thick, black]
table {%
1.7 1.08417775772581
2.3 1.08417775772581
};
\addplot [very thick, lightgray]
table {%
3.7 0.768491133928115
4.3 0.768491133928115
};
\addplot [very thick, gray]
table {%
4.2 0.8949019964889
4.8 0.8949019964889
};
\addplot [very thick, black]
table {%
4.7 1.07782425002382
5.3 1.07782425002382
};
\addplot [very thick, lightgray]
table {%
6.7 0.752686680217174
7.3 0.752686680217174
};
\addplot [very thick, gray]
table {%
7.2 0.874536938754744
7.8 0.874536938754744
};
\addplot [very thick, black]
table {%
7.7 1.07305822618141
8.3 1.07305822618141
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=0.64791672246533, ymax=1.33456846026948,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 0.804143679885134
1 0.679128165092792
};
\addplot [lightgray]
table {%
1 0.964515300826517
1 1.08231315905717
};
\addplot [lightgray]
table {%
0.85 0.679128165092792
1.15 0.679128165092792
};
\addplot [lightgray]
table {%
0.85 1.08231315905717
1.15 1.08231315905717
};
\addplot [gray]
table {%
1.5 0.864701519683032
1.5 0.734999528367027
};
\addplot [gray]
table {%
1.5 1.03014699797607
1.5 1.160399873635
};
\addplot [gray]
table {%
1.35 0.734999528367027
1.65 0.734999528367027
};
\addplot [gray]
table {%
1.35 1.160399873635
1.65 1.160399873635
};
\addplot [black]
table {%
2 0.910308914721921
2 0.768656345479775
};
\addplot [black]
table {%
2 1.13582835730468
2 1.30335701764202
};
\addplot [black]
table {%
1.85 0.768656345479775
2.15 0.768656345479775
};
\addplot [black]
table {%
1.85 1.30335701764202
2.15 1.30335701764202
};
\addplot [lightgray]
table {%
4 0.820884037393172
4 0.733385400896689
};
\addplot [lightgray]
table {%
4 0.93483665827892
4 1.01186550354774
};
\addplot [lightgray]
table {%
3.85 0.733385400896689
4.15 0.733385400896689
};
\addplot [lightgray]
table {%
3.85 1.01186550354774
4.15 1.01186550354774
};
\addplot [gray]
table {%
4.5 0.886748443470296
4.5 0.809237155490208
};
\addplot [gray]
table {%
4.5 1.01116378113973
4.5 1.09716749308245
};
\addplot [gray]
table {%
4.35 0.809237155490208
4.65 0.809237155490208
};
\addplot [gray]
table {%
4.35 1.09716749308245
4.65 1.09716749308245
};
\addplot [black]
table {%
5 0.928004317758936
5 0.824893413787611
};
\addplot [black]
table {%
5 1.09559422872247
5 1.21440649557621
};
\addplot [black]
table {%
4.85 0.824893413787611
5.15 0.824893413787611
};
\addplot [black]
table {%
4.85 1.21440649557621
5.15 1.21440649557621
};
\addplot [lightgray]
table {%
7 0.848033401128263
7 0.798179371533828
};
\addplot [lightgray]
table {%
7 0.925560189500627
7 0.973716674823096
};
\addplot [lightgray]
table {%
6.85 0.798179371533828
7.15 0.798179371533828
};
\addplot [lightgray]
table {%
6.85 0.973716674823096
7.15 0.973716674823096
};
\addplot [gray]
table {%
7.5 0.904656423873647
7.5 0.854120409870195
};
\addplot [gray]
table {%
7.5 0.979165640402246
7.5 1.03246992274133
};
\addplot [gray]
table {%
7.35 0.854120409870195
7.65 0.854120409870195
};
\addplot [gray]
table {%
7.35 1.03246992274133
7.65 1.03246992274133
};
\addplot [black]
table {%
8 0.955076550937398
8 0.894234299700089
};
\addplot [black]
table {%
8 1.06302803295139
8 1.13594177745015
};
\addplot [black]
table {%
7.85 0.894234299700089
8.15 0.894234299700089
};
\addplot [black]
table {%
7.85 1.13594177745015
8.15 1.13594177745015
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.804143679885134)
--(axis cs:1.3,0.804143679885134)
--(axis cs:1.3,0.964515300826517)
--(axis cs:0.7,0.964515300826517)
--(axis cs:0.7,0.804143679885134)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.864701519683032)
--(axis cs:1.8,0.864701519683032)
--(axis cs:1.8,1.03014699797607)
--(axis cs:1.2,1.03014699797607)
--(axis cs:1.2,0.864701519683032)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.910308914721921)
--(axis cs:2.3,0.910308914721921)
--(axis cs:2.3,1.13582835730468)
--(axis cs:1.7,1.13582835730468)
--(axis cs:1.7,0.910308914721921)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.820884037393172)
--(axis cs:4.3,0.820884037393172)
--(axis cs:4.3,0.93483665827892)
--(axis cs:3.7,0.93483665827892)
--(axis cs:3.7,0.820884037393172)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.886748443470296)
--(axis cs:4.8,0.886748443470296)
--(axis cs:4.8,1.01116378113973)
--(axis cs:4.2,1.01116378113973)
--(axis cs:4.2,0.886748443470296)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.928004317758936)
--(axis cs:5.3,0.928004317758936)
--(axis cs:5.3,1.09559422872247)
--(axis cs:4.7,1.09559422872247)
--(axis cs:4.7,0.928004317758936)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.848033401128263)
--(axis cs:7.3,0.848033401128263)
--(axis cs:7.3,0.925560189500627)
--(axis cs:6.7,0.925560189500627)
--(axis cs:6.7,0.848033401128263)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.904656423873647)
--(axis cs:7.8,0.904656423873647)
--(axis cs:7.8,0.979165640402246)
--(axis cs:7.2,0.979165640402246)
--(axis cs:7.2,0.904656423873647)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.955076550937398)
--(axis cs:8.3,0.955076550937398)
--(axis cs:8.3,1.06302803295139)
--(axis cs:7.7,1.06302803295139)
--(axis cs:7.7,0.955076550937398)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.880982423949276
1.3 0.880982423949276
};
\addplot [very thick, gray]
table {%
1.2 0.944649583303654
1.8 0.944649583303654
};
\addplot [very thick, black]
table {%
1.7 1.01940331534062
2.3 1.01940331534062
};
\addplot [very thick, lightgray]
table {%
3.7 0.878055498163586
4.3 0.878055498163586
};
\addplot [very thick, gray]
table {%
4.2 0.943808311704303
4.8 0.943808311704303
};
\addplot [very thick, black]
table {%
4.7 1.00540210569162
5.3 1.00540210569162
};
\addplot [very thick, lightgray]
table {%
6.7 0.887188993791088
7.3 0.887188993791088
};
\addplot [very thick, gray]
table {%
7.2 0.940043516645034
7.8 0.940043516645034
};
\addplot [very thick, black]
table {%
7.7 1.00671523458822
8.3 1.00671523458822
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Des. 3 (\(\displaystyle m\) = 3)},
y label style={at={(axis description cs:0.1,0.5)},rotate=0,anchor=south},
ymin=0.288484327929872, ymax=1.00205621158641,
ytick style={color=black},
xtick style={color=black},
xtick = {1.5,4.5,7.5},
xticklabels = {$n = 50$,$n = 100$,$n = 200$}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,0.7)
--(axis cs:8.5,0.7);

\addplot [lightgray]
table {%
1 0.820346690313227
1 0.749673869272061
};
\addplot [lightgray]
table {%
1 0.903530794024156
1 0.96413319993977
};
\addplot [lightgray]
table {%
0.85 0.749673869272061
1.15 0.749673869272061
};
\addplot [lightgray]
table {%
0.85 0.96413319993977
1.15 0.96413319993977
};
\addplot [gray]
table {%
1.5 0.774251627254127
1.5 0.665147090601416
};
\addplot [gray]
table {%
1.5 0.873160848741189
1.5 0.964301188787162
};
\addplot [gray]
table {%
1.35 0.665147090601416
1.65 0.665147090601416
};
\addplot [gray]
table {%
1.35 0.964301188787162
1.65 0.964301188787162
};
\addplot [black]
table {%
2 0.545769207147244
2 0.320919413550624
};
\addplot [black]
table {%
2 0.76092676006092
2 0.846168387980986
};
\addplot [black]
table {%
1.85 0.320919413550624
2.15 0.320919413550624
};
\addplot [black]
table {%
1.85 0.846168387980986
2.15 0.846168387980986
};
\addplot [lightgray]
table {%
4 0.832143436531183
4 0.79224385689215
};
\addplot [lightgray]
table {%
4 0.889139627692326
4 0.93007395131741
};
\addplot [lightgray]
table {%
3.85 0.79224385689215
4.15 0.79224385689215
};
\addplot [lightgray]
table {%
3.85 0.93007395131741
4.15 0.93007395131741
};
\addplot [gray]
table {%
4.5 0.778151082540235
4.5 0.717773447011147
};
\addplot [gray]
table {%
4.5 0.847411249665643
4.5 0.892785643136998
};
\addplot [gray]
table {%
4.35 0.717773447011147
4.65 0.717773447011147
};
\addplot [gray]
table {%
4.35 0.892785643136998
4.65 0.892785643136998
};
\addplot [black]
table {%
5 0.596585221816465
5 0.47968385342208
};
\addplot [black]
table {%
5 0.730459037493329
5 0.798318635942832
};
\addplot [black]
table {%
4.85 0.47968385342208
5.15 0.47968385342208
};
\addplot [black]
table {%
4.85 0.798318635942832
5.15 0.798318635942832
};
\addplot [lightgray]
table {%
7 0.882651786903039
7 0.849908854743606
};
\addplot [lightgray]
table {%
7 0.931251261265219
7 0.969621125965658
};
\addplot [lightgray]
table {%
6.85 0.849908854743606
7.15 0.849908854743606
};
\addplot [lightgray]
table {%
6.85 0.969621125965658
7.15 0.969621125965658
};
\addplot [gray]
table {%
7.5 0.83943943002153
7.5 0.792961654277916
};
\addplot [gray]
table {%
7.5 0.896449367288483
7.5 0.95002419185132
};
\addplot [gray]
table {%
7.35 0.792961654277916
7.65 0.792961654277916
};
\addplot [gray]
table {%
7.35 0.95002419185132
7.65 0.95002419185132
};
\addplot [black]
table {%
8 0.588079808669806
8 0.487294710655617
};
\addplot [black]
table {%
8 0.713885737072728
8 0.774015863128997
};
\addplot [black]
table {%
7.85 0.487294710655617
8.15 0.487294710655617
};
\addplot [black]
table {%
7.85 0.774015863128997
8.15 0.774015863128997
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.820346690313227)
--(axis cs:1.3,0.820346690313227)
--(axis cs:1.3,0.903530794024156)
--(axis cs:0.7,0.903530794024156)
--(axis cs:0.7,0.820346690313227)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.774251627254127)
--(axis cs:1.8,0.774251627254127)
--(axis cs:1.8,0.873160848741189)
--(axis cs:1.2,0.873160848741189)
--(axis cs:1.2,0.774251627254127)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.545769207147244)
--(axis cs:2.3,0.545769207147244)
--(axis cs:2.3,0.76092676006092)
--(axis cs:1.7,0.76092676006092)
--(axis cs:1.7,0.545769207147244)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.832143436531183)
--(axis cs:4.3,0.832143436531183)
--(axis cs:4.3,0.889139627692326)
--(axis cs:3.7,0.889139627692326)
--(axis cs:3.7,0.832143436531183)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.778151082540235)
--(axis cs:4.8,0.778151082540235)
--(axis cs:4.8,0.847411249665643)
--(axis cs:4.2,0.847411249665643)
--(axis cs:4.2,0.778151082540235)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.596585221816465)
--(axis cs:5.3,0.596585221816465)
--(axis cs:5.3,0.730459037493329)
--(axis cs:4.7,0.730459037493329)
--(axis cs:4.7,0.596585221816465)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.882651786903039)
--(axis cs:7.3,0.882651786903039)
--(axis cs:7.3,0.931251261265219)
--(axis cs:6.7,0.931251261265219)
--(axis cs:6.7,0.882651786903039)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.83943943002153)
--(axis cs:7.8,0.83943943002153)
--(axis cs:7.8,0.896449367288483)
--(axis cs:7.2,0.896449367288483)
--(axis cs:7.2,0.83943943002153)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.588079808669806)
--(axis cs:8.3,0.588079808669806)
--(axis cs:8.3,0.713885737072728)
--(axis cs:7.7,0.713885737072728)
--(axis cs:7.7,0.588079808669806)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.861385391568561
1.3 0.861385391568561
};
\addplot [very thick, gray]
table {%
1.2 0.827337824432306
1.8 0.827337824432306
};
\addplot [very thick, black]
table {%
1.7 0.674037316528261
2.3 0.674037316528261
};
\addplot [very thick, lightgray]
table {%
3.7 0.859744104670339
4.3 0.859744104670339
};
\addplot [very thick, gray]
table {%
4.2 0.813604480974031
4.8 0.813604480974031
};
\addplot [very thick, black]
table {%
4.7 0.665458319177766
5.3 0.665458319177766
};
\addplot [very thick, lightgray]
table {%
6.7 0.907209605685784
7.3 0.907209605685784
};
\addplot [very thick, gray]
table {%
7.2 0.866407802190406
7.8 0.866407802190406
};
\addplot [very thick, black]
table {%
7.7 0.653169038622453
8.3 0.653169038622453
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0590462830277204, ymax=1.87477111593603,
ytick style={color=black},
xtick style={color=black},
xtick = {1.5,4.5,7.5},
xticklabels = {$n = 50$,$n = 100$,$n = 200$}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 0.429035626115554
1 0.156113731342791
};
\addplot [lightgray]
table {%
1 0.776995176905764
1 1.03906875261293
};
\addplot [lightgray]
table {%
0.85 0.156113731342791
1.15 0.156113731342791
};
\addplot [lightgray]
table {%
0.85 1.03906875261293
1.15 1.03906875261293
};
\addplot [gray]
table {%
1.5 0.501814797683282
1.5 0.141579229978098
};
\addplot [gray]
table {%
1.5 0.898702443639375
1.5 1.21656751901769
};
\addplot [gray]
table {%
1.35 0.141579229978098
1.65 0.141579229978098
};
\addplot [gray]
table {%
1.35 1.21656751901769
1.65 1.21656751901769
};
\addplot [black]
table {%
2 0.823919746986525
2 0.473889453302282
};
\addplot [black]
table {%
2 1.41140519048792
2 1.79223816898565
};
\addplot [black]
table {%
1.85 0.473889453302282
2.15 0.473889453302282
};
\addplot [black]
table {%
1.85 1.79223816898565
2.15 1.79223816898565
};
\addplot [lightgray]
table {%
4 0.490434040870172
4 0.329297426659774
};
\addplot [lightgray]
table {%
4 0.713852105400623
4 0.866324312477332
};
\addplot [lightgray]
table {%
3.85 0.329297426659774
4.15 0.329297426659774
};
\addplot [lightgray]
table {%
3.85 0.866324312477332
4.15 0.866324312477332
};
\addplot [gray]
table {%
4.5 0.600730137431396
4.5 0.412382822717771
};
\addplot [gray]
table {%
4.5 0.8448519420341
4.5 1.03685873396105
};
\addplot [gray]
table {%
4.35 0.412382822717771
4.65 0.412382822717771
};
\addplot [gray]
table {%
4.35 1.03685873396105
4.65 1.03685873396105
};
\addplot [black]
table {%
5 0.909797188711276
5 0.666321967353741
};
\addplot [black]
table {%
5 1.31780853482653
5 1.5804673253285
};
\addplot [black]
table {%
4.85 0.666321967353741
5.15 0.666321967353741
};
\addplot [black]
table {%
4.85 1.5804673253285
5.15 1.5804673253285
};
\addplot [lightgray]
table {%
7 0.465522407419528
7 0.350105440808179
};
\addplot [lightgray]
table {%
7 0.642534043316001
7 0.749634043687635
};
\addplot [lightgray]
table {%
6.85 0.350105440808179
7.15 0.350105440808179
};
\addplot [lightgray]
table {%
6.85 0.749634043687635
7.15 0.749634043687635
};
\addplot [gray]
table {%
7.5 0.554464967813338
7.5 0.391412746695338
};
\addplot [gray]
table {%
7.5 0.738974492798255
7.5 0.856621951226232
};
\addplot [gray]
table {%
7.35 0.391412746695338
7.65 0.391412746695338
};
\addplot [gray]
table {%
7.35 0.856621951226232
7.65 0.856621951226232
};
\addplot [black]
table {%
8 0.944991058034161
8 0.762270300409651
};
\addplot [black]
table {%
8 1.25776410444438
8 1.46963408109073
};
\addplot [black]
table {%
7.85 0.762270300409651
8.15 0.762270300409651
};
\addplot [black]
table {%
7.85 1.46963408109073
8.15 1.46963408109073
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.429035626115554)
--(axis cs:1.3,0.429035626115554)
--(axis cs:1.3,0.776995176905764)
--(axis cs:0.7,0.776995176905764)
--(axis cs:0.7,0.429035626115554)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.501814797683282)
--(axis cs:1.8,0.501814797683282)
--(axis cs:1.8,0.898702443639375)
--(axis cs:1.2,0.898702443639375)
--(axis cs:1.2,0.501814797683282)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.823919746986525)
--(axis cs:2.3,0.823919746986525)
--(axis cs:2.3,1.41140519048792)
--(axis cs:1.7,1.41140519048792)
--(axis cs:1.7,0.823919746986525)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.490434040870172)
--(axis cs:4.3,0.490434040870172)
--(axis cs:4.3,0.713852105400623)
--(axis cs:3.7,0.713852105400623)
--(axis cs:3.7,0.490434040870172)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.600730137431396)
--(axis cs:4.8,0.600730137431396)
--(axis cs:4.8,0.8448519420341)
--(axis cs:4.2,0.8448519420341)
--(axis cs:4.2,0.600730137431396)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.909797188711276)
--(axis cs:5.3,0.909797188711276)
--(axis cs:5.3,1.31780853482653)
--(axis cs:4.7,1.31780853482653)
--(axis cs:4.7,0.909797188711276)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.465522407419528)
--(axis cs:7.3,0.465522407419528)
--(axis cs:7.3,0.642534043316001)
--(axis cs:6.7,0.642534043316001)
--(axis cs:6.7,0.465522407419528)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.554464967813338)
--(axis cs:7.8,0.554464967813338)
--(axis cs:7.8,0.738974492798255)
--(axis cs:7.2,0.738974492798255)
--(axis cs:7.2,0.554464967813338)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.944991058034161)
--(axis cs:8.3,0.944991058034161)
--(axis cs:8.3,1.25776410444438)
--(axis cs:7.7,1.25776410444438)
--(axis cs:7.7,0.944991058034161)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.603999740169139
1.3 0.603999740169139
};
\addplot [very thick, gray]
table {%
1.2 0.704709414050501
1.8 0.704709414050501
};
\addplot [very thick, black]
table {%
1.7 1.09813678139676
2.3 1.09813678139676
};
\addplot [very thick, lightgray]
table {%
3.7 0.598869243276613
4.3 0.598869243276613
};
\addplot [very thick, gray]
table {%
4.2 0.727377186261775
4.8 0.727377186261775
};
\addplot [very thick, black]
table {%
4.7 1.10309017093367
5.3 1.10309017093367
};
\addplot [very thick, lightgray]
table {%
6.7 0.552239434566041
7.3 0.552239434566041
};
\addplot [very thick, gray]
table {%
7.2 0.643379416747032
7.8 0.643379416747032
};
\addplot [very thick, black]
table {%
7.7 1.1056149480067
8.3 1.1056149480067
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
y grid style={white!69.0196078431373!black},
ymin=0.410095236439992, ymax=1.54863055051858,
ytick style={color=black},
xtick style={color=black},
xtick = {1.5,4.5,7.5},
xticklabels = {$n = 50$,$n = 100$,$n = 200$}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 0.659286831792768
1 0.461846841625382
};
\addplot [lightgray]
table {%
1 0.942178869397052
1 1.15919088606156
};
\addplot [lightgray]
table {%
0.85 0.461846841625382
1.15 0.461846841625382
};
\addplot [lightgray]
table {%
0.85 1.15919088606156
1.15 1.15919088606156
};
\addplot [gray]
table {%
1.5 0.697488642505137
1.5 0.480789609472806
};
\addplot [gray]
table {%
1.5 1.00493119189833
1.5 1.25616966768532
};
\addplot [gray]
table {%
1.35 0.480789609472806
1.65 0.480789609472806
};
\addplot [gray]
table {%
1.35 1.25616966768532
1.65 1.25616966768532
};
\addplot [black]
table {%
2 0.84627051699016
2 0.625725949368058
};
\addplot [black]
table {%
2 1.22306367518087
2 1.49687894533319
};
\addplot [black]
table {%
1.85 0.625725949368058
2.15 0.625725949368058
};
\addplot [black]
table {%
1.85 1.49687894533319
2.15 1.49687894533319
};
\addplot [lightgray]
table {%
4 0.682543274624815
4 0.545157331290061
};
\addplot [lightgray]
table {%
4 0.874806914371197
4 1.01868905316645
};
\addplot [lightgray]
table {%
3.85 0.545157331290061
4.15 0.545157331290061
};
\addplot [lightgray]
table {%
3.85 1.01868905316645
4.15 1.01868905316645
};
\addplot [gray]
table {%
4.5 0.739061915497831
4.5 0.612463547676634
};
\addplot [gray]
table {%
4.5 0.941256720162899
4.5 1.12613095324327
};
\addplot [gray]
table {%
4.35 0.612463547676634
4.65 0.612463547676634
};
\addplot [gray]
table {%
4.35 1.12613095324327
4.65 1.12613095324327
};
\addplot [black]
table {%
5 0.888128844063043
5 0.735547463940566
};
\addplot [black]
table {%
5 1.15313317328691
5 1.33603480873866
};
\addplot [black]
table {%
4.85 0.735547463940566
5.15 0.735547463940566
};
\addplot [black]
table {%
4.85 1.33603480873866
5.15 1.33603480873866
};
\addplot [lightgray]
table {%
7 0.732771006288185
7 0.648686544643613
};
\addplot [lightgray]
table {%
7 0.865434502725952
7 0.950045243804659
};
\addplot [lightgray]
table {%
6.85 0.648686544643613
7.15 0.648686544643613
};
\addplot [lightgray]
table {%
6.85 0.950045243804659
7.15 0.950045243804659
};
\addplot [gray]
table {%
7.5 0.76878114190006
7.5 0.685276005126139
};
\addplot [gray]
table {%
7.5 0.90494470331155
7.5 0.99701167273472
};
\addplot [gray]
table {%
7.35 0.685276005126139
7.65 0.685276005126139
};
\addplot [gray]
table {%
7.35 0.99701167273472
7.65 0.99701167273472
};
\addplot [black]
table {%
8 0.921605254688002
8 0.81309961693015
};
\addplot [black]
table {%
8 1.10797450286795
8 1.2249958829285
};
\addplot [black]
table {%
7.85 0.81309961693015
8.15 0.81309961693015
};
\addplot [black]
table {%
7.85 1.2249958829285
8.15 1.2249958829285
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.659286831792768)
--(axis cs:1.3,0.659286831792768)
--(axis cs:1.3,0.942178869397052)
--(axis cs:0.7,0.942178869397052)
--(axis cs:0.7,0.659286831792768)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.697488642505137)
--(axis cs:1.8,0.697488642505137)
--(axis cs:1.8,1.00493119189833)
--(axis cs:1.2,1.00493119189833)
--(axis cs:1.2,0.697488642505137)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.84627051699016)
--(axis cs:2.3,0.84627051699016)
--(axis cs:2.3,1.22306367518087)
--(axis cs:1.7,1.22306367518087)
--(axis cs:1.7,0.84627051699016)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.682543274624815)
--(axis cs:4.3,0.682543274624815)
--(axis cs:4.3,0.874806914371197)
--(axis cs:3.7,0.874806914371197)
--(axis cs:3.7,0.682543274624815)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.739061915497831)
--(axis cs:4.8,0.739061915497831)
--(axis cs:4.8,0.941256720162899)
--(axis cs:4.2,0.941256720162899)
--(axis cs:4.2,0.739061915497831)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.888128844063043)
--(axis cs:5.3,0.888128844063043)
--(axis cs:5.3,1.15313317328691)
--(axis cs:4.7,1.15313317328691)
--(axis cs:4.7,0.888128844063043)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.732771006288185)
--(axis cs:7.3,0.732771006288185)
--(axis cs:7.3,0.865434502725952)
--(axis cs:6.7,0.865434502725952)
--(axis cs:6.7,0.732771006288185)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.76878114190006)
--(axis cs:7.8,0.76878114190006)
--(axis cs:7.8,0.90494470331155)
--(axis cs:7.2,0.90494470331155)
--(axis cs:7.2,0.76878114190006)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.921605254688002)
--(axis cs:8.3,0.921605254688002)
--(axis cs:8.3,1.10797450286795)
--(axis cs:7.7,1.10797450286795)
--(axis cs:7.7,0.921605254688002)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.796521911175881
1.3 0.796521911175881
};
\addplot [very thick, gray]
table {%
1.2 0.845037646678108
1.8 0.845037646678108
};
\addplot [very thick, black]
table {%
1.7 1.0360291168411
2.3 1.0360291168411
};
\addplot [very thick, lightgray]
table {%
3.7 0.776331511697459
4.3 0.776331511697459
};
\addplot [very thick, gray]
table {%
4.2 0.838512460439182
4.8 0.838512460439182
};
\addplot [very thick, black]
table {%
4.7 1.0085855773483
5.3 1.0085855773483
};
\addplot [very thick, lightgray]
table {%
6.7 0.797926451783316
7.3 0.797926451783316
};
\addplot [very thick, gray]
table {%
7.2 0.837247261417384
7.8 0.837247261417384
};
\addplot [very thick, black]
table {%
7.7 1.01525753929869
8.3 1.01525753929869
};
\end{groupplot}

\end{tikzpicture}


==> gph/delta_3gs.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80.0!black},
font=\scriptsize,
height=8cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick align=outside=inside,
width=8.5cm,
x grid style={white!80.0!black},
xlabel={Contextual Effects ($\hat{\delta}$)},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-106.459021694225, xmax=134.887214089672,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.0578313682919199,
ytick style={color=white!15.0!black}
]
\addplot [semithick, color0]
table {%
-95.488738249502 9.30624238829492e-06
-93.7611345574197 1.08306525752316e-05
-92.0335308653374 1.37239408389287e-05
-90.3059271732551 1.82238840677369e-05
-88.5783234811728 2.46790730125774e-05
-86.8507197890905 3.35550431212871e-05
-85.1231160970082 4.54403990129823e-05
-83.395512404926 6.10517056551874e-05
-81.6679087128437 8.12357636659896e-05
-79.9403050207614 0.000106967833900701
-78.2127013286791 0.000139344452301275
-76.4850976365968 0.000179569697997655
-74.7574939445145 0.000228934151972065
-73.0298902524322 0.000288786299391971
-71.3022865603499 0.000360496754827427
-69.5746828682676 0.000445416373899931
-67.8470791761853 0.000544829987418496
-66.119475484103 0.000659908073670181
-64.3918717920208 0.000791659089590415
-62.6642680999385 0.000940885342568759
-60.9366644078562 0.00110814515747085
-59.2090607157739 0.00129372367023458
-57.4814570236916 0.00149761389507241
-55.7538533316093 0.0017195088444526
-54.026249639527 0.00195880454199316
-52.2986459474447 0.00221461289011532
-50.5710422553624 0.00248578266754537
-48.8434385632801 0.00277092654311739
-47.1158348711978 0.0030684519629992
-45.3882311791155 0.00337659409910061
-43.6606274870332 0.0036934496717095
-41.9330237949509 0.00401701125433564
-40.2054201028687 0.00434520246662716
-38.4778164107864 0.00467591508105126
-36.7502127187041 0.00500704934793832
-35.0226090266218 0.00533655866868224
-33.2950053345395 0.00566249908111368
-31.5674016424572 0.00598308291657723
-29.8397979503749 0.00629673458607764
-28.1121942582926 0.00660214496663461
-26.3845905662103 0.00689831954529691
-24.656986874128 0.00718461459800326
-22.9293831820457 0.00746075545708975
-21.2017794899634 0.00772683150255369
-19.4741757978811 0.00798326394182155
-17.7465721057989 0.00823074464581166
-16.0189684137166 0.00847014709429037
-14.2913647216343 0.00870241356212201
-12.563761029552 0.00892842569662148
-10.8361573374697 0.00914886821961742
-9.1085536453874 0.00936409728609283
-7.38094995330511 0.00957402576526914
-5.65334626122282 0.00977803720963682
-3.92574256914052 0.00997493850778899
-2.19813887705823 0.0101629582889278
-0.470535184975944 0.0103397943109798
1.25706850710635 0.0105027086868774
2.98467219918865 0.0106486653292557
4.71227589127093 0.0107744998961367
6.43987958335323 0.0108771092473135
8.16748327543553 0.0109536453424124
9.89508696751781 0.0110016978714879
11.6226906596001 0.0110194507950369
13.3502943516824 0.0110058002993665
15.0778980437647 0.0109604251989361
16.805501735847 0.0108838051581545
18.5331054279293 0.010777186790459
20.2607091200116 0.0106425022201048
21.9883128120939 0.0104822485898382
23.7159165041761 0.010299339880738
25.4435201962584 0.010096944026279
27.1711238883407 0.00987831855652419
28.898727580423 0.00964665696819521
30.6263312725053 0.00940495589504809
32.3539349645876 0.00915591027258405
34.0815386566699 0.00890184043490624
35.8091423487522 0.00864465184123195
37.5367460408345 0.00838582525576386
39.2643497329168 0.00812643296691009
40.9919534249991 0.00786717519344572
42.7195571170814 0.00760843023409912
44.4471608091636 0.0073503121129771
46.174764501246 0.00709273030792867
47.9023681933282 0.0068354474151157
49.6299718854105 0.00657813206749893
51.3575755774928 0.00632040586084497
53.0851792695751 0.00606188425554627
54.8127829616574 0.00580221227791688
56.5403866537397 0.00554109626877986
58.267990345822 0.00527833291695635
59.9955940379043 0.00501383643047944
61.7231977299866 0.00474766404883278
63.4508014220689 0.004480039327208
65.1784051141512 0.00421137188190959
66.9060088062334 0.0039422717177958
68.6336124983158 0.00367355597781832
70.361216190398 0.00340624603056296
72.0888198824803 0.00314155325982669
73.8164235745626 0.0028808527008744
75.5440272666449 0.00262564469158038
77.2716309587272 0.00237750584657153
78.9992346508095 0.00213803177285785
80.7268383428918 0.00190877488154245
82.4544420349741 0.00169118128866452
84.1820457270564 0.00148653105388926
85.9096494191387 0.00129588584285314
87.637253111221 0.0011200475349753
89.3648568033032 0.000959530400352043
91.0924604953856 0.000814548342605647
92.8200641874678 0.000685017478048776
94.5476678795501 0.000570573129217827
96.2752715716324 0.000470599274369796
98.0028752637147 0.000384267708774738
99.730478955797 0.000310583697028697
101.458082647879 0.000248434746489726
103.185686339962 0.000196639290541659
104.913290032044 0.000153992485743058
106.640893724126 0.00011930692695925
108.368497416208 9.14467876415347e-05
110.096101108291 6.93546182663675e-05
111.823704800373 5.20707148072895e-05
113.551308492455 3.87455478032756e-05
115.278912184538 2.86461873466044e-05
117.00651587662 2.11579555283138e-05
118.734119568702 1.57826873658199e-05
120.461723260785 1.21349979622155e-05
122.189326952867 9.93785887691014e-06
123.916930644949 9.01860445152352e-06
};
\addlegendentry{$n=50$}
\addplot [semithick, color1]
table {%
-33.1080843042289 1.64663645662987e-05
-32.4797666263988 2.03161008591954e-05
-31.8514489485687 2.88339670434321e-05
-31.2231312707385 4.32814849980409e-05
-30.5948135929084 6.56125876299929e-05
-29.9664959150783 9.85270957405519e-05
-29.3381782372481 0.000145510788831934
-28.709860559418 0.000210841000087459
-28.0815428815879 0.000299535186763775
-27.4532252037577 0.000417221930360857
-26.8249075259276 0.000569919863566592
-26.1965898480975 0.000763720088731811
-25.5682721702674 0.00100438095101042
-24.9399544924372 0.00129685893675104
-24.3116368146071 0.00164481371057731
-23.683319136777 0.00205013634924113
-23.0550014589468 0.00251255541188899
-22.4266837811167 0.00302937413271154
-21.7983661032866 0.00359538341462385
-21.1700484254565 0.00420298035589491
-20.5417307476263 0.00484250266931635
-19.9134130697962 0.00550276800175522
-19.2850953919661 0.0061717862707334
-18.6567777141359 0.00683759471391026
-18.0284600363058 0.00748915080151652
-17.4001423584757 0.00811720838643897
-16.7718246806455 0.00871509811672809
-16.1435070028154 0.00927933488484907
-15.5151893249853 0.00980998370163818
-14.8868716471552 0.010310731506184
-14.258553969325 0.0107886361358974
-13.6302362914949 0.011253553987841
-13.0019186136648 0.0117172823862951
-12.3736009358346 0.012192487509441
-11.7452832580045 0.012691519133618
-11.1169655801744 0.0132252344666829
-10.4886479023443 0.0138019607630569
-9.86033022451412 0.0144267176447904
-9.23201254668399 0.0151007946644865
-8.60369486885386 0.0158217395816199
-7.97537719102374 0.0165837622829468
-7.34705951319361 0.0173785043388196
-6.71874183536348 0.018196072232396
-6.09042415753335 0.0190261912358597
-5.46210647970322 0.0198593141524607
-4.83378880187309 0.0206875203598696
-4.20547112404296 0.021505068317013
-3.57715344621283 0.0223085171460868
-2.9488357683827 0.0230964033583523
-2.32051809055257 0.0238685360156568
-1.69220041272244 0.024625043470893
-1.06388273489231 0.0253653529976463
-0.435565057062185 0.0260872999060391
0.192752620767948 0.0267865400897629
0.821070298598073 0.027456382283247
1.44938797642821 0.0280880745226143
2.07770565425834 0.0286714901897556
2.70602333208846 0.0291960815227044
3.3343410099186 0.0296519192212735
3.96265868774872 0.0300306260346452
4.59097636557885 0.0303260414299133
5.21929404340898 0.030534515986777
5.84761172123911 0.0306548134094209
6.47592939906924 0.0306876770838949
7.10424707689937 0.0306351801364627
7.7325647547295 0.0305000111123247
8.36088243255963 0.0302848471299586
8.98920011038976 0.029991935751539
9.61751778821989 0.0296229550318519
10.24583546605 0.0291791607499645
10.8741531438801 0.0286617732647881
11.5024708217103 0.0280725137314436
12.1307884995404 0.027414176345843
12.7591061773705 0.0266911211866963
13.3874238552007 0.025909588829269
14.0157415330308 0.0250777687200537
14.6440592108609 0.0242055929215233
15.272376888691 0.0233042697686941
15.9006945665212 0.0223856128892982
16.5290122443513 0.0214612546787922
17.1573299221814 0.0205418545893568
17.7856476000116 0.0196364171003248
18.4139652778417 0.0187518194416244
19.0422829556718 0.0178926156888315
19.670600633502 0.0170611364944974
20.2989183113321 0.0162578511633834
20.9272359891622 0.0154819120839834
21.5555536669923 0.0147317713889375
22.1838713448225 0.0140057533546628
22.8121890226526 0.0133024848429788
23.4405067004827 0.0126211248678186
24.0688243783129 0.0119613827929909
24.697142056143 0.0113233602714278
25.3254597339731 0.0107072839826693
25.9537774118033 0.0101132084087328
26.5820950896334 0.00954076036111451
27.2104127674635 0.00898897524693049
27.8387304452936 0.00845624767263251
28.4670481231238 0.00794039429177982
29.0953658009539 0.00743881028056901
29.723683478784 0.00694869374888521
30.3520011566142 0.00646731229598531
30.9803188344443 0.00599228840723971
31.6086365122744 0.00552188147843276
32.2369541901045 0.00505524221370187
32.8652718679347 0.00459261113517427
33.4935895457648 0.00413543031072658
34.1219072235949 0.00368633999691741
34.7502249014251 0.00324904216698736
35.3785425792552 0.00282803061280534
36.0068602570853 0.00242820931655906
36.6351779349154 0.00205444191358041
37.2634956127456 0.00171108979736331
37.8918132905757 0.00140160067550733
38.5201309684058 0.00112820180364252
39.148448646236 0.000891734402614479
39.7767663240661 0.000691642065869364
40.4050840018962 0.000526101633115997
41.0334016797264 0.000392265071442361
41.6617193575565 0.000286568846275399
42.2900370353866 0.000205064368171157
42.9183547132167 0.000143728493192884
43.5466723910469 9.87242830917364e-05
44.174990068877 6.65961334295499e-05
44.8033077467071 4.43969313141937e-05
45.4316254245373 2.9755843926089e-05
46.0599431023674 2.09024276939616e-05
46.6882607801975 1.66657278730994e-05
};
\addlegendentry{$n=200$}
\addplot [semithick, color2]
table {%
-16.69535633582 8.09539387489552e-05
-16.3225858892565 9.64348928852513e-05
-15.949815442693 0.00011963072926886
-15.5770449961295 0.000151856516481166
-15.204274549566 0.000194822275731046
-14.8315041030025 0.000250660279282333
-14.458733656439 0.000321951731244167
-14.0859632098755 0.000411750560626086
-13.713192763312 0.000523601696210314
-13.3404223167485 0.000661550929734904
-12.967651870185 0.000830143340131585
-12.5948814236215 0.00103440727764314
-12.222110977058 0.00127982111849534
-11.8493405304944 0.00157226041635194
-11.4765700839309 0.00191792370259491
-11.1037996373674 0.00232323601580964
-10.7310291908039 0.00279473024765658
-10.3582587442404 0.00333890753646149
-9.98548829767692 0.00396207916403723
-9.61271785111341 0.00467019364454269
-9.23994740454991 0.00546865385638488
-8.8671769579864 0.0063621300755585
-8.49440651142289 0.0073543755409429
-8.12163606485939 0.00844805164891346
-7.74886561829588 0.00964456998337154
-7.37609517173237 0.0109439581080562
-7.00332472516887 0.0123447553776441
-6.63055427860536 0.0138439439878421
-6.25778383204185 0.0154369191348173
-5.88501338547835 0.0171175005668367
-5.51224293891484 0.0188779860794391
-5.13947249235133 0.0207092457334178
-4.76670204578783 0.0226008538674963
-4.39393159922432 0.0245412544332081
-4.02116115266081 0.0265179538823069
-3.64839070609731 0.0285177348512973
-3.2756202595338 0.0305268832542516
-2.9028498129703 0.0325314211303638
-2.53007936640679 0.0345173376898452
-2.15730891984328 0.0364708114338809
-1.78453847327978 0.0383784169488319
-1.41176802671627 0.0402273109384054
-1.03899758015276 0.0420053932009432
-0.666227133589256 0.0437014395213211
-0.293456687025749 0.0453052047683912
0.079313759537758 0.0468074958125466
0.452084206101262 0.0482002151505765
0.824854652664769 0.0494763772968926
1.19762509922828 0.0506301010252923
1.57039554579178 0.0516565813811247
1.94316599235529 0.0525520459919261
2.31593643891879 0.0533137005534016
2.6887068854823 0.0539396684340447
3.06147733204581 0.0544289291148854
3.43424777860931 0.054781259665554
3.80701822517282 0.0549971826770969
4.17978867173633 0.0550779230687072
4.55255911829983 0.0550253750222323
4.92532956486334 0.0548420790545229
5.29810001142685 0.0545312080051358
5.67087045799035 0.0540965595926755
6.04364090455386 0.053542552271298
6.41641135111736 0.0528742204818786
6.78918179768087 0.0520972051020913
7.16195224424438 0.0512177349908894
7.53472269080789 0.0502425959985451
7.90749313737139 0.0491790846429778
8.2802635839349 0.0480349447744728
8.6530340304984 0.0468182868752963
9.02580447706191 0.0455374910605162
9.39857492362542 0.044201096244645
9.77134537018893 0.0428176791999124
10.1441158167524 0.0413957282519574
10.5168862633159 0.0399435170539027
10.8896567098794 0.0384689841937903
11.2624271564429 0.0369796242981718
11.6351976030065 0.0354823958035494
12.00796804957 0.0339836497151215
12.3807384961335 0.032489082522857
12.753508942697 0.0310037150822295
13.1262793892605 0.0295318977875966
13.499049835824 0.028077340871789
13.8718202823875 0.0266431672551298
14.244590728951 0.02523198413095
14.6173611755145 0.0238459684883951
14.990131622078 0.0224869610941015
15.3629020686415 0.021156563118278
15.735672515205 0.0198562296115599
16.1084429617685 0.018587354408152
16.481213408332 0.0173513417185
16.8539838548955 0.0161496606323862
17.226754301459 0.0149838799165685
17.5995247480226 0.0138556817837141
17.9722951945861 0.0127668546482638
18.3450656411496 0.0117192661849521
18.7178360877131 0.0107148191855983
19.0906065342766 0.00975539369705915
19.4633769808401 0.00884277965940016
19.8361474274036 0.00797860470791578
20.2089178739671 0.00716426193588601
20.5816883205306 0.00640084223927278
20.9544587670941 0.00568907540386149
21.3272292136576 0.00502928339296295
21.6999996602211 0.00442134840860276
22.0727701067846 0.00386469730058862
22.4455405533481 0.00335830286015728
22.8183109999116 0.00290070153098547
23.1910814464752 0.00249002616618817
23.5638518930387 0.00212405170978283
23.9366223396022 0.00180025112400647
24.3093927861657 0.00151585854170328
24.6821632327292 0.00126793650014732
25.0549336792927 0.00105344419727419
25.4277041258562 0.000869303977790991
25.8004745724197 0.000712463669164579
26.1732450189832 0.000579952903884933
26.5460154655467 0.000468932140182341
26.9187859121102 0.000376733685436755
27.2915563586737 0.000300894596143751
27.6643268052372 0.000239181843349574
28.0370972518007 0.00018961056858257
28.4098676983642 0.000150456596221468
28.7826381449278 0.000120264605284037
29.1554085914913 9.78534946276541e-05
29.5281790380548 8.23205034303541e-05
29.9009494846183 7.3045579983928e-05
30.2737199311818 6.9697334797383e-05
30.6464903777453 7.22416782864797e-05
};
\addlegendentry{$n=800$}
\addplot [black, dashed]
table {%
3.99999999999997 -1.73472347597681e-18
3.99999999999997 0.0578313682919199
};
\addlegendentry{Real Value}
\end{axis}

\end{tikzpicture}

==> gph/delta_br.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80.0!black},
font=\scriptsize,
height=8cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick align=outside=inside,
width=8.5cm,
x grid style={white!80.0!black},
xlabel={Contextual Effects ($\hat{\delta}$)},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-13.9418317602462, xmax=99.503711338758,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.411103711563434,
ytick style={color=white!15.0!black}
]
\addplot [semithick, color0]
table {%
-8.78521616483694 3.42701893556001e-05
-7.97315071674099 3.86626734429091e-05
-7.16108526864504 4.55328304979803e-05
-6.34901982054909 5.51994446842587e-05
-5.53695437245314 6.80879409580733e-05
-4.72488892435719 8.47379378320322e-05
-3.91282347626124 0.000105811631209863
-3.10075802816529 0.000132102737683586
-2.28869258006934 0.000164545655118115
-1.47662713197339 0.000204224430143746
-0.664561683877441 0.000252381058520419
0.147503764218508 0.000310422587731118
0.959569212314458 0.000379926444349801
1.77163466041041 0.000462643374585594
2.58370010850636 0.000560497367796398
3.39576555660231 0.000675581932394509
4.20783100469826 0.000810152113810785
5.01989645279421 0.000966611686938376
5.83196190089016 0.0011474950220199
6.64402734898611 0.00135544321382468
7.45609279708206 0.00159317417894197
8.268158245178 0.00186344656401595
9.08022369327395 0.00216901746687364
9.8922891413699 0.00251259415006246
10.7043545894659 0.00289678011891431
11.5164200375618 0.00332401613982792
12.3284854856578 0.00379651698437205
13.1405509337537 0.00431620489590409
13.9526163818497 0.00488464098204321
14.7646818299456 0.00550295593246724
15.5767472780416 0.00617178164062328
16.3888127261375 0.00689118546316196
17.2008781742335 0.00766060897497147
18.0129436223294 0.0084788131630829
18.8250090704254 0.00934383204181613
19.6370745185213 0.0102529366568494
20.4491399666173 0.0112026113704368
21.2612054147132 0.0121885441777247
22.0732708628091 0.0132056325904976
22.8853363109051 0.0142480063372999
23.6974017590011 0.0153090677680645
24.509467207097 0.0163815504208307
25.3215326551929 0.0174575957153666
26.1335981032889 0.0185288471952181
26.9456635513848 0.0195865611617869
27.7577289994808 0.0206217319513914
28.5697944475767 0.0216252295222301
29.3818598956727 0.0225879464686154
30.1939253437686 0.0235009510919737
31.0059907918646 0.0243556427589682
31.8180562399605 0.0251439054919285
32.6301216880565 0.0258582555873059
33.4421871361524 0.0264919790606638
34.2542525842484 0.027039254881708
35.0663180323443 0.0274952602922416
35.8783834804403 0.0278562549874452
36.6904489285362 0.0281196415716648
37.5025143766322 0.0282840004508567
38.3145798247281 0.0283490981646475
39.1266452728241 0.0283158690555096
39.93871072092 0.0281863710808609
40.750776169016 0.0279637174543985
41.5628416171119 0.0276519866148642
42.3749070652079 0.027256113726068
43.1869725133038 0.0267817674791148
43.9990379613998 0.0262352163713584
44.8111034094957 0.0256231888603264
45.6231688575917 0.0249527318279031
46.4352343056876 0.0242310716434205
47.2472997537836 0.0234654817963806
48.0593652018795 0.0226631606012182
48.8714306499755 0.0218311218857261
49.6834960980714 0.0209761008946701
50.4955615461674 0.0201044769070314
51.3076269942633 0.0192222133165216
52.1196924423593 0.0183348151967146
52.9317578904552 0.0174473036974108
53.7438233385512 0.0165642060260951
54.5558887866471 0.0156895592799548
55.3679542347431 0.0148269260254604
56.180019682839 0.0139794192823344
56.992085130935 0.0131497344580351
57.8041505790309 0.0123401857921477
58.6162160271269 0.0115527449958954
59.4282814752228 0.0107890799940865
60.2403469233188 0.0100505919753536
61.0524123714147 0.00933844930940647
61.8644778195107 0.00865361727420406
62.6765432676066 0.00799688292884224
63.4886087157026 0.00736887484849868
64.3006741637985 0.00677007778745178
65.1127396118945 0.0062008426397937
65.9248050599904 0.00566139231360445
66.7368705080864 0.00515182431578339
67.5489359561823 0.00467211095832758
68.3610014042783 0.00422209814344616
69.1730668523742 0.00380150366891879
69.9851323004702 0.00340991592397161
70.7971977485661 0.00304679372942781
71.6092631966621 0.0027114679253509
72.421328644758 0.00240314513700794
73.233394092854 0.00212091396795403
74.0454595409499 0.00186375368893949
74.8575249890459 0.00163054532347045
75.6695904371418 0.0014200848837746
76.4816558852378 0.00123109839113323
77.2937213333337 0.00106225822628733
78.1057867814297 0.000912200300892329
78.9178522295256 0.000779541519616723
79.7299176776216 0.000662897012383085
80.5419831257175 0.000560896653791334
81.3540485738135 0.000472200447128916
82.1661140219094 0.000395512427999491
82.9781794700054 0.000329592831611395
83.7902449181013 0.000273268362352283
84.6023103661973 0.000225440499041584
85.4143758142932 0.000185091859475921
86.2264412623892 0.000151290729700097
87.0385067104851 0.000123193933935168
87.8505721585811 0.000100048278331529
88.662637606677 8.11908446576148e-05
89.474703054773 6.60484384541237e-05
90.2867685028689 5.41365105014872e-05
91.0988339509649 4.50578715665744e-05
91.9108993990608 3.85015095210935e-05
92.7229648471568 3.42417964121185e-05
93.5350302952527 3.21383422755778e-05
94.3470957433487 3.21367136868131e-05
};
\addlegendentry{$n=50$}
\addplot [semithick, color1]
table {%
4.01653877161308 1.07651480976967e-05
4.1464797466333 1.19744721653048e-05
4.27642072165351 1.49625303441092e-05
4.40636169667372 2.0004632895726e-05
4.53630267169393 2.75376399472005e-05
4.66624364671415 3.8168391226473e-05
4.79618462173436 5.26820713997872e-05
4.92612559675457 7.20490754406861e-05
5.05606657177478 9.74286881768663e-05
5.186007546795 0.000130167872999243
5.31594852181521 0.00017179371388272
5.44588949683542 0.000223998608116178
5.57583047185563 0.000288618202470739
5.70577144687585 0.000367603347392824
5.83571242189606 0.000462989066025783
5.96565339691627 0.000576865759551654
6.09559437193648 0.000711360659001972
6.2255353469567 0.000868640927172225
6.35547632197691 0.0010509537997301
6.48541729699712 0.00126072362030988
6.61535827201733 0.00150073030716459
6.74529924703755 0.00177439822271738
6.87524022205776 0.00208622789421768
7.00518119707797 0.00244240459069205
7.13512217209818 0.00285161620531066
7.2650631471184 0.00332610687287552
7.39500412213861 0.00388298088957811
7.52494509715882 0.00454575257070995
7.65488607217903 0.00534611084524279
7.78482704719924 0.00632583247346852
7.91476802221946 0.00753873557812854
8.04470899723967 0.00905251774571174
8.17464997225988 0.0109502738137706
8.30459094728009 0.0133314427474314
8.43453192230031 0.0163118973930842
8.56447289732052 0.0200228732479786
8.69441387234073 0.0246084411061678
8.82435484736094 0.0302212714595074
8.95429582238116 0.0370165219588151
9.08423679740137 0.045143805836594
9.21417777242158 0.0547373668405605
9.34411874744179 0.0659047866879633
9.47405972246201 0.0787147693422046
9.60400069748222 0.0931847611137882
9.73394167250243 0.109269350286363
9.86388264752264 0.126850515918917
9.99382362254286 0.145730835283281
10.1237645975631 0.165630691336855
10.2537055725833 0.186190333964811
10.3836465476035 0.206977343263714
10.5135875226237 0.227499637282841
10.6435284976439 0.24722369330135
10.7734694726641 0.265597156784203
10.9034104476843 0.282074549597751
11.0333514227046 0.296144414222622
11.1632923977248 0.307355992698134
11.293233372745 0.315343473462584
11.4231743477652 0.319845962412771
11.5531153227854 0.320721640199459
11.6830562978056 0.317955027355274
11.8129972728258 0.311656844583014
11.942938247846 0.302056566811906
12.0728792228663 0.289488361070266
12.2028201978865 0.274371608307362
12.3327611729067 0.257187588217812
12.4627021479269 0.238454121623434
12.5926431229471 0.218700005393676
12.7225840979673 0.19844094915394
12.8525250729875 0.178158457792469
12.9824660480077 0.158282738452276
13.112407023028 0.139180291353068
13.2423479980482 0.121146416889578
13.3722889730684 0.104402478374705
13.5022299480886 0.0890974327884038
13.6321709231088 0.0753129017911667
13.762111898129 0.0630709109607475
13.8920528731492 0.0523433746593531
14.0219938481694 0.0430624362214813
14.1519348231897 0.0351308712041018
14.2818757982099 0.0284319049234165
14.4118167732301 0.0228379634853523
14.5417577482503 0.0182180506941823
14.6716987232705 0.0144436055249245
14.8016396982907 0.0113928343946604
14.9315806733109 0.00895362192402607
15.0615216483311 0.00702520024452874
15.1914626233514 0.00551880092718776
15.3214035983716 0.00435752891186963
15.4513445733918 0.00347568992645564
15.581285548412 0.00281777823414711
15.7112265234322 0.00233729661277327
15.8411674984524 0.00199554109291261
15.9711084734726 0.00176044391509136
16.1010494484928 0.00160553285441156
16.2309904235131 0.00150903562199536
16.3609313985333 0.00145313541913372
16.4908723735535 0.00142336787883602
16.6208133485737 0.00140813990537268
16.7507543235939 0.00139834625741356
16.8806952986141 0.00138705891383031
17.0106362736343 0.00136926615032174
17.1405772486545 0.00134164182896451
17.2705182236748 0.00130232985505383
17.400459198695 0.00125073348626288
17.5304001737152 0.00118730376413372
17.6603411487354 0.00111332548314366
17.7902821237556 0.00103070260928644
17.9202230987758 0.000941747753164072
18.050164073796 0.000848982077787927
18.1801050488162 0.000754952810515144
18.3100460238365 0.000662075326414158
18.4399869988567 0.000572505652278968
18.5699279738769 0.000488047372101064
18.6998689488971 0.000410094545047375
18.8298099239173 0.000339609683151769
18.9597508989375 0.000277133403357277
19.0896918739577 0.000222820363595097
19.2196328489779 0.00017649473878667
19.3495738239982 0.000137717909809834
19.4795147990184 0.00010586123094207
19.6094557740386 8.01776070580851e-05
19.7393967490588 5.98669689929332e-05
19.869337724079 4.41323593250165e-05
19.9992786990992 3.22250033295973e-05
20.1292196741194 2.34782434085784e-05
20.2591606491396 1.73314157263238e-05
20.3891016241599 1.33455641647962e-05
20.5190425991801 1.12132992061836e-05
};
\addlegendentry{$n=200$}
\addplot [semithick, color2]
table {%
1.39590919800593 0.00010244807542753
1.46421956344206 9.35124270372012e-05
1.53252992887818 9.13413412270137e-05
1.60084029431431 9.57752643730159e-05
1.66915065975043 0.000107028465524683
1.73746102518656 0.000125695868951836
1.80577139062268 0.000152773754233559
1.8740817560588 0.000189694469718643
1.94239212149493 0.000238375392061618
2.01070248693105 0.00030128241514632
2.07901285236718 0.000381508251366014
2.1473232178033 0.000482865762350709
2.21563358323943 0.000609996390598638
2.28394394867555 0.000768493524640951
2.35225431411167 0.000965040286223046
2.4205646795478 0.00120756076850656
2.48887504498392 0.00150538317245851
2.55718541042005 0.00186941258147011
2.62549577585617 0.00231231028413592
2.69380614129229 0.00284867561083614
2.76211650672842 0.0034952252077629
2.83042687216454 0.00427096355755116
2.89873723760067 0.00519733740355487
2.96704760303679 0.00629836558996558
3.03535796847292 0.00760073474744694
3.10366833390904 0.0091338502982967
3.17197869934516 0.0109298314991341
3.24028906478129 0.0130234387616585
3.30859943021741 0.0154519213752797
3.37690979565354 0.018254774081009
3.44522016108966 0.021473391790476
3.51353052652578 0.0251506131736835
3.58184089196191 0.0293301459046503
3.65015125739803 0.0340558690843894
3.71846162283416 0.0393710117574502
3.78677198827028 0.045317210470985
3.85508235370641 0.0519334534270878
3.92339271914253 0.0592549238440492
3.99170308457865 0.067311760524326
4.06001345001478 0.0761277591420128
4.1283238154509 0.0857190431911554
4.19663418088703 0.0960927386306553
4.26494454632315 0.107245690754553
4.33325491175927 0.119163265432769
4.4015652771954 0.131818279336816
4.46987564263152 0.145170104837575
4.53818600806765 0.159163994723795
4.60649637350377 0.173730669577557
4.6748067389399 0.188786206459478
4.74311710437602 0.204232261482656
4.81142746981214 0.219956650958547
4.87973783524827 0.23583430624062
4.94804820068439 0.251728606426503
5.01635856612052 0.267493081048258
5.08466893155664 0.282973462203728
5.15297929699276 0.2980100527427
5.22128966242889 0.312440364646194
5.28960002786501 0.326101970170739
5.35791039330114 0.338835498209895
5.42622075873726 0.35048770015506
5.49453112417339 0.360914503756382
5.56284148960951 0.369983970443787
5.63115185504563 0.377579071508665
5.69946222048176 0.383600201582642
5.76777258591788 0.387967353957404
5.83608295135401 0.390621891304197
5.90439331679013 0.391527856972227
5.97270368222626 0.390672785845772
6.04101404766238 0.388067989188706
6.1093244130985 0.383748304389627
6.17763477853463 0.377771317377084
6.24594514397075 0.370216082020181
6.31425550940688 0.361181376397774
6.382565874843 0.350783549790577
6.45087624027912 0.339154026083603
6.51918660571525 0.326436538524168
6.58749697115137 0.312784177149154
6.6558073365875 0.298356333496212
6.72411770202362 0.283315627410097
6.79242806745975 0.267824897948789
6.86073843289587 0.252044334814749
6.92904879833199 0.236128818727166
6.99735916376812 0.220225529145149
7.06566952920424 0.204471866248657
7.13397989464037 0.18899372162122
7.20229026007649 0.17390411920367
7.27060062551261 0.159302235332309
7.33891099094874 0.145272794528124
7.40722135638486 0.131885826594323
7.47553172182099 0.119196760858719
7.54384208725711 0.107246825328438
7.61215245269324 0.0960637122768312
7.68046281812936 0.0856624674329567
7.74877318356548 0.0760465574806873
7.81708354900161 0.0672090699059491
7.88539391443773 0.0591340001981452
7.95370427987386 0.0517975838036085
8.02201464530998 0.045169633795763
8.09032501074611 0.039214849697647
8.15863537618223 0.0338940679900876
8.22694574161835 0.0291654302927396
8.29525610705448 0.0249854507638118
8.3635664724906 0.0213099697040029
8.43187683792673 0.0180949854820462
8.50018720336285 0.0152973615731141
8.56849756879897 0.0128754096071922
8.6368079342351 0.0107893527919962
8.70511829967122 0.00900167687064665
8.77342866510735 0.00747737789769817
8.84173903054347 0.0061841175956783
8.91004939597959 0.00509229793778533
8.97835976141572 0.00417506695695724
9.04667012685184 0.00340826768405995
9.11498049228797 0.00277034165080755
9.18329085772409 0.00224219763940334
9.25160122316022 0.00180705540095015
9.31991158859634 0.00145027297253589
9.38822195403247 0.00115916506446334
9.45653231946859 0.000922818820676082
9.52484268490471 0.000731912123135052
9.59315305034084 0.000578538550562273
9.66146341577696 0.000456042139654715
9.72977378121309 0.000358864249694148
9.79808414664921 0.000282404108701485
9.86639451208533 0.000222894023502007
9.93470487752146 0.000177289764495187
10.0030152429576 0.00014317628156181
10.0713256083937 0.000118688660301569
};
\addlegendentry{$n=800$}
\addplot [black, dashed]
table {%
4 -1.38777878078145e-17
4 0.411103711563434
};
\addlegendentry{Real Value}
\end{axis}

\end{tikzpicture}

==> gph/new/multicolor.tex <==
\begin{tikzpicture}
    \Vertex[x=0, y=0, color = white, label = 1]{1}
    \Vertex[x=1,y=1, color = white, label = 2]{2}
    \Vertex[x=2, y=0, color = white, label = 3]{3}
    \Vertex[x=1, y=-1, color = white, label = 4]{4}
    
    \Edge[color = blue, bend = -30](1)(2)
    \Edge[color = blue](1)(3)
    \Edge[color = blue, bend = -30](3)(4)
    
    
    \Edge[color = red, bend = 30](1)(2)
    \Edge[color = red](1)(4)
    \Edge[color = red, bend = -30](4)(3)
    
    \Text[x = -0.5 , y = -0.2, layer = 1, color = red]{$\mathbf{G}$}
    \Text[y = 2.3, x = 0.5, layer = 1, color = blue]{$\mathbf{G}_{0}$}
\end{tikzpicture}

==> gph/new/multilayer.tex <==
\begin{tikzpicture}[multilayer=3d]

\Vertex[x=-0.1, y = 0.2, label = 1,layer=1, color = red!60]{1b}
\Vertex[x=0.5, y = 0.8, label = 2,layer=1, color = red!60]{2b}
\Vertex[x=1.7, y = 0.1, label = 3, layer=1, color = red!60]{3b}
\Vertex[x=1, y = -1, label = 4,layer=1, color = red!60]{4b}


\Edge[color = red](1b)(2b)
\Edge[color = red](3b)(4b)
\Edge[color = red](1b)(4b)

\Vertex[x=0, y = -0.4, label = 1,layer=2, color = blue!60]{1a}
\Vertex[x=0.5, y = 0.4, label = 2,layer=2, color = blue!60]{2a}
\Vertex[x=1.7, y = -0.2, label = 3, layer=2, color = blue!60]{3a}
\Vertex[x=1.1, y = -1.6, label = 4,layer=2, color = blue!60]{4a}

\Edge[color = blue](1a)(2a)
\Edge[color = blue](1a)(3a)
\Edge[color = blue](4a)(3a)

\SetLayerDistance{-3}
\Plane[x=-0.6,y=-1.7,width=3,height=3,color=red!40,layer=1]
\Plane[x=-1.7,y=-0.7,width=3,height=3, color=blue!40,layer=2]


\Edge[style=dashed](1a)(1b)
\Edge[style=dashed](2a)(2b)
\Edge[style=dashed](4a)(4b)
\Edge[style=dashed](3a)(3b)

\Text[x = -0, y = -2.2, layer = 1, color = red, opacity = 2, rotation=30]{$G$}
\Text[x = -0.3, y = -1.5, layer = 2, color = blue, opacity = 2, rotation=30]{$G_0$}
\end{tikzpicture}

==> gph/only_coauthors.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
font= \scriptsize,
height=5.3cm,
tick align=outside,
title={Peer Effects ($\hat{\beta}$)},
width=5.3cm,
x grid style={white!69.0196078431373!black},
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick style={color=white},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={anchor=south},
ylabel={Co-authors Network},
ymin=-0.212233974024727, ymax=1.61570870341219,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.722293075188314
1 0.633323309275988
2 0.544528335227769
3 0.70480461537653
4 0.555503390006071
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.722293075188314);
\addlegendimage{ybar,ybar legend,draw=none,opacity=0};

\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.633323309275988);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.544528335227769);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.70480461537653);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.555503390006071);
\path [draw=black, semithick]
(axis cs:0,-0.0880342495157024)
--(axis cs:0,1.53262039989233);

\path [draw=black, semithick]
(axis cs:1,-0.129145670504867)
--(axis cs:1,1.39579228905684);

\path [draw=black, semithick]
(axis cs:2,0.00276329990513202)
--(axis cs:2,1.0862933705504);

\path [draw=black, semithick]
(axis cs:3,0.0840784070284643)
--(axis cs:3,1.3255308237246);

\path [draw=black, semithick]
(axis cs:4,0.0332321354467773)
--(axis cs:4,1.07777464456536);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -4.44089209850063e-16
4.5 -4.44089209850063e-16
};

\nextgroupplot[
font= \scriptsize,
height=5.3cm,
tick align=outside,
title={Contextual Effects ($\hat{\delta}$)},
width=5.3cm,
x grid style={white!69.0196078431373!black},
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick style={color=white},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-20.0360258677068, ymax=21.8150711002654,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 2.82524410128472
1 -3.97739079786001
2 -3.96016446281241
3 -7.69285656336776
4 -6.11368534887276
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,2.82524410128472);
\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,-3.97739079786001);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,-3.96016446281241);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,-7.69285656336776);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,-6.11368534887276);
\path [draw=black, semithick]
(axis cs:0,-14.2622603082427)
--(axis cs:0,19.9127485108121);

\path [draw=black, semithick]
(axis cs:1,-15.1795506079185)
--(axis cs:1,7.22476901219845);

\path [draw=black, semithick]
(axis cs:2,-11.5362172860421)
--(axis cs:2,3.61588836041731);

\path [draw=black, semithick]
(axis cs:3,-18.1337032782535)
--(axis cs:3,2.74799015151801);

\path [draw=black, semithick]
(axis cs:4,-16.5480883328128)
--(axis cs:4,4.32071763506729);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -1.4210854715202e-14
4.5 -1.4210854715202e-14
};

\nextgroupplot[
font= \scriptsize,
height=5.3cm,
tick align=outside,
title={Direct Effects ($\hat{\gamma}$)},
width=5.3cm,
x grid style={white!69.0196078431373!black},
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick style={color=white},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-0.0390342985189169, ymax=0.52048395667378,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.240724829077432
1 0.213263506715022
2 0.226683241296687
3 0.169196429574867
4 0.150563843266104
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.240724829077432);
\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.213263506715022);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.226683241296687);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.169196429574867);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.150563843266104);
\path [draw=black, semithick]
(axis cs:0,-0.0136016505556125)
--(axis cs:0,0.495051308710476);

\path [draw=black, semithick]
(axis cs:1,0.00466664530834912)
--(axis cs:1,0.421860368121696);

\path [draw=black, semithick]
(axis cs:2,0.0467079696450356)
--(axis cs:2,0.406658512948339);

\path [draw=black, semithick]
(axis cs:3,3.67159178779053e-05)
--(axis cs:3,0.338356143231856);

\path [draw=black, semithick]
(axis cs:4,-0.00722941200889007)
--(axis cs:4,0.308357098541098);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -1.11022302462516e-16
4.5 -1.11022302462516e-16
};
\end{groupplot}

\end{tikzpicture}


==> gph/parameters.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=0.3cm}]
\nextgroupplot[
font= \scriptsize,
height=6cm,
tick align=outside,
title={Peer Effects ($\hat{\beta}$)},
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Co-authors Network},
ymin=-0.212233974024727, ymax=1.61570870341219,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.722293075188314
1 0.633323309275988
2 0.544528335227769
3 0.70480461537653
4 0.555503390006071
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.722293075188314);
\addlegendimage{ybar,ybar legend,draw=none,opacity=0};

\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.633323309275988);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.544528335227769);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.70480461537653);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.555503390006071);
\path [draw=black, semithick]
(axis cs:0,-0.0880342495157024)
--(axis cs:0,1.53262039989233);

\path [draw=black, semithick]
(axis cs:1,-0.129145670504867)
--(axis cs:1,1.39579228905684);

\path [draw=black, semithick]
(axis cs:2,0.00276329990513202)
--(axis cs:2,1.0862933705504);

\path [draw=black, semithick]
(axis cs:3,0.0840784070284643)
--(axis cs:3,1.3255308237246);

\path [draw=black, semithick]
(axis cs:4,0.0332321354467773)
--(axis cs:4,1.07777464456536);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -4.44089209850063e-16
4.5 -4.44089209850063e-16
};

\nextgroupplot[
font= \scriptsize,
height=6cm,
tick align=outside,
title={Contextual Effects ($\hat{\delta}$)},
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-20.0360258677068, ymax=21.8150711002654,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 2.82524410128472
1 -3.97739079786001
2 -3.96016446281241
3 -7.69285656336776
4 -6.11368534887276
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,2.82524410128472);
\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,-3.97739079786001);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,-3.96016446281241);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,-7.69285656336776);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,-6.11368534887276);
\path [draw=black, semithick]
(axis cs:0,-14.2622603082427)
--(axis cs:0,19.9127485108121);

\path [draw=black, semithick]
(axis cs:1,-15.1795506079185)
--(axis cs:1,7.22476901219845);

\path [draw=black, semithick]
(axis cs:2,-11.5362172860421)
--(axis cs:2,3.61588836041731);

\path [draw=black, semithick]
(axis cs:3,-18.1337032782535)
--(axis cs:3,2.74799015151801);

\path [draw=black, semithick]
(axis cs:4,-16.5480883328128)
--(axis cs:4,4.32071763506729);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -1.4210854715202e-14
4.5 -1.4210854715202e-14
};

\nextgroupplot[
font= \scriptsize,
height=6cm,
tick align=outside,
title={Direct Effects ($\hat{\gamma}$)},
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-0.0390342985189169, ymax=0.52048395667378,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.240724829077432
1 0.213263506715022
2 0.226683241296687
3 0.169196429574867
4 0.150563843266104
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.240724829077432);
\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.213263506715022);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.226683241296687);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.169196429574867);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.150563843266104);
\path [draw=black, semithick]
(axis cs:0,-0.0136016505556125)
--(axis cs:0,0.495051308710476);

\path [draw=black, semithick]
(axis cs:1,0.00466664530834912)
--(axis cs:1,0.421860368121696);

\path [draw=black, semithick]
(axis cs:2,0.0467079696450356)
--(axis cs:2,0.406658512948339);

\path [draw=black, semithick]
(axis cs:3,3.67159178779053e-05)
--(axis cs:3,0.338356143231856);

\path [draw=black, semithick]
(axis cs:4,-0.00722941200889007)
--(axis cs:4,0.308357098541098);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -1.11022302462516e-16
4.5 -1.11022302462516e-16
};

\nextgroupplot[
font= \scriptsize,
height=6cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick style={color=white},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Student/Advisor Network},
ymin=-2.45373029026864, ymax=1.68575361053715,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.479698152219654
1 -0.098342853995378
2 -0.537652128318874
3 0.884155388671272
4 0.639134807157647
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.479698152219654);
\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,-0.098342853995378);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,-0.537652128318874);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.884155388671272);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.639134807157647);
\path [draw=black, semithick]
(axis cs:0,-0.237706061456318)
--(axis cs:0,1.19710236589563);

\path [draw=black, semithick]
(axis cs:1,-1.33083619418227)
--(axis cs:1,1.13415048619152);

\path [draw=black, semithick]
(axis cs:2,-2.26557193114111)
--(axis cs:2,1.19026767450336);

\path [draw=black, semithick]
(axis cs:3,0.270715525932927)
--(axis cs:3,1.49759525140962);

\path [draw=black, semithick]
(axis cs:4,0.316906800492099)
--(axis cs:4,0.961362813823196);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -4.44089209850063e-16
4.5 -4.44089209850063e-16
};

\nextgroupplot[
font= \scriptsize,
height=6cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick style={color=white},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-50.7536349145236, ymax=123.163646669768,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 -1.54560035387257
1 17.8115981602376
2 38.4779806080955
3 -20.6084400237436
4 -13.6995332980845
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,-1.54560035387257);
\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,17.8115981602376);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,38.4779806080955);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,-20.6084400237436);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,-13.6995332980845);
\path [draw=black, semithick]
(axis cs:0,-22.5148200590426)
--(axis cs:0,19.4236193512975);

\path [draw=black, semithick]
(axis cs:1,-27.8194947064446)
--(axis cs:1,63.4426910269198);

\path [draw=black, semithick]
(axis cs:2,-38.3023544724723)
--(axis cs:2,115.258315688663);

\path [draw=black, semithick]
(axis cs:3,-42.8483039334195)
--(axis cs:3,1.63142388593223);

\path [draw=black, semithick]
(axis cs:4,-29.7829987719115)
--(axis cs:4,2.38393217574243);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -1.4210854715202e-14
4.5 -1.4210854715202e-14
};

\nextgroupplot[
font= \scriptsize,
height=6cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick style={color=white},
xtick={0,1,2,3,4},
xticklabels={2002,2003,2004,2005,2006},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=0, ymax=0.357151689269254,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.218778861756586
1 0.19772068651876
2 0.222905856062137
3 0.16865000625917
4 0.155441823730346
};
\draw[draw=none,opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.218778861756586);
\draw[draw=none,opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.19772068651876);
\draw[draw=none,opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.222905856062137);
\draw[draw=none,opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.16865000625917);
\draw[draw=none,opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.155441823730346);
\path [draw=black, semithick]
(axis cs:0,0.0974132575424542)
--(axis cs:0,0.340144465970718);

\path [draw=black, semithick]
(axis cs:1,0.127225114252092)
--(axis cs:1,0.268216258785427);

\path [draw=black, semithick]
(axis cs:2,0.145594798449215)
--(axis cs:2,0.300216913675058);

\path [draw=black, semithick]
(axis cs:3,0.0319097453879169)
--(axis cs:3,0.305390267130424);

\path [draw=black, semithick]
(axis cs:4,0.0425650198016505)
--(axis cs:4,0.268318627659041);

\addplot [ultra thick, blue, dashed]
table {%
-0.5 -2.77555756156289e-17
4.5 -2.77555756156289e-17
};
\end{groupplot}

\end{tikzpicture}


==> gph/qqplot.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 6, vertical sep=0.2cm}]
\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
title={Peer Effects (\(\displaystyle \hat{\beta}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Sample Quantiles},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-4.87577063525166, ymax=5.5124643427722,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -3.11865946356088
-2.12570747469337 -2.67710308487828
-1.93122778278044 -2.21940589176128
-1.79044653427321 -1.85269340444159
-1.67819303707861 -1.69068964047753
-1.58381121625062 -1.49143100808314
-1.50174122943042 -1.37795757004712
-1.42869742913396 -1.2409774666963
-1.36256868858281 -1.15093514267953
-1.30191411124438 -1.0733946137191
-1.24570419361484 -0.994537652849778
-1.19317644160567 -0.945574635862879
-1.14374948550242 -0.891136201300781
-1.09696930608484 -0.833122776720431
-1.0524741259577 -0.764617232866049
-1.00997067294781 -0.707780533898674
-0.969217650430281 -0.679269684343674
-0.930013930497377 -0.64895578930923
-0.892189932644748 -0.620223343170957
-0.85560120568023 -0.58144909724152
-0.820123567446259 -0.54726236149086
-0.785649367741004 -0.522095744819413
-0.752084575310408 -0.498735686966662
-0.719346478973882 -0.473704392520857
-0.687361852930779 -0.451042252780251
-0.656065477423021 -0.431058791297562
-0.625398934626014 -0.409651638936704
-0.595309619984174 -0.39148585014599
-0.565749923841314 -0.364119200681432
-0.536676548884124 -0.340354988066609
-0.50804993678986 -0.319152813671772
-0.479833783345781 -0.305913057547189
-0.451994625740304 -0.286173210006356
-0.424501489101821 -0.263442822744681
-0.397325581955608 -0.24339304799934
-0.37044003228001 -0.232314982948391
-0.343819657413381 -0.213979477041157
-0.317440762298504 -0.19844671657078
-0.291280961529087 -0.185873142885705
-0.265319021441769 -0.163572004730282
-0.23953471912058 -0.147958675575634
-0.213908715682149 -0.133145018745618
-0.18842244161461 -0.120330329871297
-0.163057992270508 -0.108241074616503
-0.137798031879127 -0.0914870119121164
-0.11262570465821 -0.0776391282516142
-0.0875245517780601 -0.0676210863196405
-0.0624784330695184 -0.0556646189067365
-0.0374714524767653 -0.0334888767682104
-0.0124878863404628 -0.0181796999768038
0.012487886340463 -0.00558825097682954
0.0374714524767653 0.0064352967264348
0.0624784330695184 0.0237384319842271
0.0875245517780601 0.0376179807786881
0.112625704658209 0.0526296097348474
0.137798031879127 0.0622945675921995
0.163057992270508 0.0773835702386303
0.18842244161461 0.0925910330014765
0.213908715682149 0.101841286909128
0.23953471912058 0.114832366871348
0.265319021441769 0.125206181838599
0.291280961529087 0.132227680818386
0.317440762298504 0.145163742648996
0.343819657413381 0.151560917121205
0.37044003228001 0.162338680673175
0.397325581955609 0.173511872616933
0.424501489101821 0.18760609418748
0.451994625740304 0.199273037942299
0.479833783345781 0.213062074106289
0.508049936789861 0.226637956002495
0.536676548884124 0.242023632774626
0.565749923841314 0.258712007284057
0.595309619984174 0.274616046917223
0.625398934626015 0.290114676027515
0.656065477423022 0.304732601016465
0.68736185293078 0.319725262734196
0.719346478973882 0.334368775731021
0.752084575310409 0.354579356695118
0.785649367741004 0.372464290214183
0.82012356744626 0.400343460777779
0.85560120568023 0.423162521189169
0.892189932644748 0.4502264644579
0.930013930497377 0.48773393360548
0.969217650430281 0.536851225219263
1.00997067294781 0.56801859477388
1.0524741259577 0.64428746832226
1.09696930608484 0.698010156769735
1.14374948550242 0.752803780468254
1.19317644160567 0.796660936145497
1.24570419361484 0.884896792154441
1.30191411124438 1.00994822157393
1.36256868858281 1.08508266653075
1.42869742913396 1.2231435324674
1.50174122943043 1.41190098879482
1.58381121625062 1.73825152429138
1.67819303707861 2.05282961773609
1.79044653427321 2.2616114510687
1.93122778278044 2.6948276359058
2.12570747469337 4.02962682058128
2.4620378381027 5.04027184377112
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -4.40357813625057
-2.12570747469337 -3.44310909031221
-1.93122778278044 -2.92349218508493
-1.79044653427321 -2.31038811382857
-1.67819303707861 -1.95640662600552
-1.58381121625062 -1.69603949407873
-1.50174122943042 -1.53228683882405
-1.42869742913396 -1.32456237860191
-1.36256868858281 -1.2242796235387
-1.30191411124438 -1.12896009279917
-1.24570419361484 -1.06714599006479
-1.19317644160567 -1.03008891357927
-1.14374948550242 -0.975634998374995
-1.09696930608484 -0.885884266968996
-1.0524741259577 -0.81280105512491
-1.00997067294781 -0.78882387309204
-0.969217650430281 -0.741946831098191
-0.930013930497377 -0.683651971692931
-0.892189932644748 -0.618209364458828
-0.85560120568023 -0.559499897671677
-0.820123567446259 -0.52020995572253
-0.785649367741004 -0.481769419774682
-0.752084575310408 -0.443689741356185
-0.719346478973882 -0.418617762319538
-0.687361852930779 -0.385986157212826
-0.656065477423021 -0.369528095248816
-0.625398934626014 -0.343488873802173
-0.595309619984174 -0.317590016635862
-0.565749923841314 -0.298046636800332
-0.536676548884124 -0.280642579942937
-0.50804993678986 -0.261688262040798
-0.479833783345781 -0.236147631043346
-0.451994625740304 -0.224068431733447
-0.424501489101821 -0.201935834119253
-0.397325581955608 -0.177846929429963
-0.37044003228001 -0.164771056569433
-0.343819657413381 -0.147715031709997
-0.317440762298504 -0.122796192677723
-0.291280961529087 -0.107339165792629
-0.265319021441769 -0.0879800454001406
-0.23953471912058 -0.0719471919353265
-0.213908715682149 -0.0493511815633186
-0.18842244161461 -0.0331370458710742
-0.163057992270508 -0.0179144926028008
-0.137798031879127 -0.00942416040306202
-0.11262570465821 0.00840497606950362
-0.0875245517780601 0.0248950916887224
-0.0624784330695184 0.0450128112419859
-0.0374714524767653 0.0575090753143292
-0.0124878863404628 0.0713365894213169
0.012487886340463 0.0910570131316653
0.0374714524767653 0.116255167405442
0.0624784330695184 0.12616034086341
0.0875245517780601 0.14389879976451
0.112625704658209 0.161251082900978
0.137798031879127 0.173676082151817
0.163057992270508 0.184170570847205
0.18842244161461 0.191710887242503
0.213908715682149 0.20695764753227
0.23953471912058 0.228356375071725
0.265319021441769 0.242056696194333
0.291280961529087 0.253977571404161
0.317440762298504 0.263465136934223
0.343819657413381 0.277862857107272
0.37044003228001 0.293947271905384
0.397325581955609 0.311344489221877
0.424501489101821 0.328689133727618
0.451994625740304 0.341795915497039
0.479833783345781 0.356057722965165
0.508049936789861 0.378446268630391
0.536676548884124 0.393363330394635
0.565749923841314 0.412510890500738
0.595309619984174 0.432708404393855
0.625398934626015 0.45566955898595
0.656065477423022 0.466583422317776
0.68736185293078 0.483199656119353
0.719346478973882 0.512018370689681
0.752084575310409 0.534399795271189
0.785649367741004 0.554554959294003
0.82012356744626 0.568275951129912
0.85560120568023 0.596769421235377
0.892189932644748 0.626362970099077
0.930013930497377 0.652879236025658
0.969217650430281 0.680724885864403
1.00997067294781 0.700572662141359
1.0524741259577 0.7353885965386
1.09696930608484 0.756088491703532
1.14374948550242 0.838999390419451
1.19317644160567 0.912983723260277
1.24570419361484 0.960028383187306
1.30191411124438 1.02730918934979
1.36256868858281 1.10790018884462
1.42869742913396 1.21950862809974
1.50174122943043 1.34182915643764
1.58381121625062 1.4662277418921
1.67819303707861 1.65891612048201
1.79044653427321 1.82641233634077
1.93122778278044 2.12883735251496
2.12570747469337 2.83719509224781
2.4620378381027 3.6138295585877
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -4.07429470657379
-2.12570747469337 -2.97510655789473
-1.93122778278044 -2.33251331502786
-1.79044653427321 -1.99521437172552
-1.67819303707861 -1.77235446402335
-1.58381121625062 -1.64656441040605
-1.50174122943042 -1.50052073552167
-1.42869742913396 -1.40218485125254
-1.36256868858281 -1.323706179821
-1.30191411124438 -1.2417135351128
-1.24570419361484 -1.09812012663015
-1.19317644160567 -1.00842322932324
-1.14374948550242 -0.952327799244201
-1.09696930608484 -0.893687012625443
-1.0524741259577 -0.854115692534961
-1.00997067294781 -0.805881537581095
-0.969217650430281 -0.767703414094346
-0.930013930497377 -0.734928339771605
-0.892189932644748 -0.692350388963319
-0.85560120568023 -0.652972540957384
-0.820123567446259 -0.626636545757359
-0.785649367741004 -0.605775274503576
-0.752084575310408 -0.569062962780353
-0.719346478973882 -0.539374079569984
-0.687361852930779 -0.51911393329319
-0.656065477423021 -0.502205940472739
-0.625398934626014 -0.477868414570048
-0.595309619984174 -0.453127873645979
-0.565749923841314 -0.431133519638691
-0.536676548884124 -0.392417682324072
-0.50804993678986 -0.375793179036731
-0.479833783345781 -0.352152587629142
-0.451994625740304 -0.335476806862198
-0.424501489101821 -0.302416997841677
-0.397325581955608 -0.280835932472686
-0.37044003228001 -0.253472027544946
-0.343819657413381 -0.23858055872906
-0.317440762298504 -0.214076457062672
-0.291280961529087 -0.192208298887204
-0.265319021441769 -0.166164282426685
-0.23953471912058 -0.155421324680392
-0.213908715682149 -0.137747818441337
-0.18842244161461 -0.124513452318959
-0.163057992270508 -0.109681125512873
-0.137798031879127 -0.0926119960943061
-0.11262570465821 -0.0783383712089759
-0.0875245517780601 -0.0592884230043404
-0.0624784330695184 -0.0310404847226794
-0.0374714524767653 -0.00449050033500162
-0.0124878863404628 0.0128218662980035
0.012487886340463 0.021130279073289
0.0374714524767653 0.0375019249508077
0.0624784330695184 0.0608779429428578
0.0875245517780601 0.0726572050439405
0.112625704658209 0.083677883438167
0.137798031879127 0.115406361882278
0.163057992270508 0.126836187310767
0.18842244161461 0.150164550677409
0.213908715682149 0.166408852461109
0.23953471912058 0.177796338085375
0.265319021441769 0.194268867559785
0.291280961529087 0.217464349424126
0.317440762298504 0.233074274296532
0.343819657413381 0.248531871931289
0.37044003228001 0.267023992966775
0.397325581955609 0.283656634600988
0.424501489101821 0.304549169194132
0.451994625740304 0.330643930176377
0.479833783345781 0.357906719388035
0.508049936789861 0.391754830548009
0.536676548884124 0.411343524989689
0.565749923841314 0.437426386608261
0.595309619984174 0.460282215998466
0.625398934626015 0.477841169467696
0.656065477423022 0.4969862753354
0.68736185293078 0.523922747680241
0.719346478973882 0.557448034855055
0.752084575310409 0.582210450076567
0.785649367741004 0.609475428060279
0.82012356744626 0.642173827430556
0.85560120568023 0.677650829709598
0.892189932644748 0.700810072555872
0.930013930497377 0.726746434055287
0.969217650430281 0.76251413515485
1.00997067294781 0.790102954294765
1.0524741259577 0.85248364171288
1.09696930608484 0.906245543846591
1.14374948550242 0.959232978218018
1.19317644160567 1.00195628166635
1.24570419361484 1.06711665293019
1.30191411124438 1.16162291795006
1.36256868858281 1.22986569983443
1.42869742913396 1.32305680893331
1.50174122943043 1.4648461124549
1.58381121625062 1.61102062111659
1.67819303707861 1.78650343093278
1.79044653427321 1.95479770995625
1.93122778278044 2.25626460031071
2.12570747469337 2.91748147050378
2.4620378381027 4.04852701431407
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Des. 1};
\draw (axis cs:1,-3.5) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 10};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
title={Contextual Effects (\(\displaystyle \hat{\delta}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-5.50254023737419, ymax=4.76757258327639,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -5.03571692734462
-2.12570747469337 -3.53319827928309
-1.93122778278044 -2.73886417904617
-1.79044653427321 -2.22940896179506
-1.67819303707861 -1.76984895312873
-1.58381121625062 -1.50296262833031
-1.50174122943042 -1.30731913188892
-1.42869742913396 -1.17156147135087
-1.36256868858281 -1.09109573404999
-1.30191411124438 -1.00536365590659
-1.24570419361484 -0.916341354223307
-1.19317644160567 -0.815994328749886
-1.14374948550242 -0.764799912295627
-1.09696930608484 -0.702606432781345
-1.0524741259577 -0.660384543489525
-1.00997067294781 -0.626016236136432
-0.969217650430281 -0.575387677256592
-0.930013930497377 -0.522700851773653
-0.892189932644748 -0.499304435806657
-0.85560120568023 -0.479521284718243
-0.820123567446259 -0.455337473920626
-0.785649367741004 -0.42484010498734
-0.752084575310408 -0.398662319853419
-0.719346478973882 -0.379159514502135
-0.687361852930779 -0.359288218269195
-0.656065477423021 -0.341184132487157
-0.625398934626014 -0.329233163646647
-0.595309619984174 -0.31127231080829
-0.565749923841314 -0.289722652686862
-0.536676548884124 -0.271117639940075
-0.50804993678986 -0.256756869103044
-0.479833783345781 -0.243894328117745
-0.451994625740304 -0.228747097020061
-0.424501489101821 -0.21926110686404
-0.397325581955608 -0.205445456891254
-0.37044003228001 -0.191650827296903
-0.343819657413381 -0.175057295310123
-0.317440762298504 -0.163196135801326
-0.291280961529087 -0.152720547033382
-0.265319021441769 -0.139456165159845
-0.23953471912058 -0.132404260249066
-0.213908715682149 -0.121099470332011
-0.18842244161461 -0.106786586277556
-0.163057992270508 -0.0934461446751473
-0.137798031879127 -0.0834980929102234
-0.11262570465821 -0.0715888382477384
-0.0875245517780601 -0.0555243445522439
-0.0624784330695184 -0.0371412505647472
-0.0374714524767653 -0.0281523299420425
-0.0124878863404628 -0.0194418607529663
0.012487886340463 -0.00551596833050791
0.0374714524767653 0.00185684020456447
0.0624784330695184 0.0103362071808445
0.0875245517780601 0.0188933125144738
0.112625704658209 0.0301506938867532
0.137798031879127 0.0409841546074885
0.163057992270508 0.0564194136988138
0.18842244161461 0.0710929710845385
0.213908715682149 0.085652480563658
0.23953471912058 0.106624422999967
0.265319021441769 0.122315420977174
0.291280961529087 0.135384872393902
0.317440762298504 0.151247868049473
0.343819657413381 0.162051384157485
0.37044003228001 0.180328259124086
0.397325581955609 0.19593788335237
0.424501489101821 0.216349598217392
0.451994625740304 0.234120654633584
0.479833783345781 0.254878184972392
0.508049936789861 0.276771897691537
0.536676548884124 0.302051299924901
0.565749923841314 0.322612905807145
0.595309619984174 0.346823950602912
0.625398934626015 0.364326881190626
0.656065477423022 0.386404011751845
0.68736185293078 0.416684480017772
0.719346478973882 0.439900752462955
0.752084575310409 0.458314705186262
0.785649367741004 0.487090762679883
0.82012356744626 0.513591080002565
0.85560120568023 0.551962290124894
0.892189932644748 0.58915462854938
0.930013930497377 0.632054334336107
0.969217650430281 0.672653573193172
1.00997067294781 0.720375863396576
1.0524741259577 0.762524636797369
1.09696930608484 0.804630351012052
1.14374948550242 0.870198548282258
1.19317644160567 0.948373522418362
1.24570419361484 1.01805060927421
1.30191411124438 1.06890270293177
1.36256868858281 1.16972292622965
1.42869742913396 1.28119142617705
1.50174122943043 1.43683565198005
1.58381121625062 1.57215711980801
1.67819303707861 1.80311713665135
1.79044653427321 2.08475969128628
1.93122778278044 2.32361901273367
2.12570747469337 2.86251371527527
2.4620378381027 3.79106780882433
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -3.87872005282165
-2.12570747469337 -2.92967858706549
-1.93122778278044 -2.29055959777622
-1.79044653427321 -1.94625137673055
-1.67819303707861 -1.73407859990367
-1.58381121625062 -1.5910285199386
-1.50174122943042 -1.40936355673369
-1.42869742913396 -1.28404112095812
-1.36256868858281 -1.156479518564
-1.30191411124438 -1.09751421031515
-1.24570419361484 -0.997896802471511
-1.19317644160567 -0.940824338220757
-1.14374948550242 -0.902743293729214
-1.09696930608484 -0.830132499004585
-1.0524741259577 -0.77931310624632
-1.00997067294781 -0.745365391811093
-0.969217650430281 -0.707692253298214
-0.930013930497377 -0.66801652767702
-0.892189932644748 -0.638148910130167
-0.85560120568023 -0.606251489091716
-0.820123567446259 -0.582732590130605
-0.785649367741004 -0.560731760567427
-0.752084575310408 -0.535728663741823
-0.719346478973882 -0.509558913005049
-0.687361852930779 -0.483140441809204
-0.656065477423021 -0.458299205307365
-0.625398934626014 -0.438587901701424
-0.595309619984174 -0.419286095584311
-0.565749923841314 -0.401376256517114
-0.536676548884124 -0.376627366198891
-0.50804993678986 -0.362606524015245
-0.479833783345781 -0.342413818921441
-0.451994625740304 -0.322542350186621
-0.424501489101821 -0.304895016010368
-0.397325581955608 -0.287915503547274
-0.37044003228001 -0.27213277069345
-0.343819657413381 -0.26088721269811
-0.317440762298504 -0.246332513300632
-0.291280961529087 -0.23028156955685
-0.265319021441769 -0.217193753493292
-0.23953471912058 -0.206280884610671
-0.213908715682149 -0.195446979569977
-0.18842244161461 -0.185511732811962
-0.163057992270508 -0.164038771236671
-0.137798031879127 -0.144301781316102
-0.11262570465821 -0.120546185828221
-0.0875245517780601 -0.102999289587915
-0.0624784330695184 -0.0898430284447328
-0.0374714524767653 -0.0730369778257429
-0.0124878863404628 -0.064522011391388
0.012487886340463 -0.0528040417779328
0.0374714524767653 -0.0356070727148084
0.0624784330695184 -0.0157409428579894
0.0875245517780601 5.16608297101129e-05
0.112625704658209 0.0191844346362435
0.137798031879127 0.040198248338603
0.163057992270508 0.054435493909495
0.18842244161461 0.0689548088714918
0.213908715682149 0.0902928819761817
0.23953471912058 0.105798369739177
0.265319021441769 0.127322731049143
0.291280961529087 0.139289214999736
0.317440762298504 0.158017316789207
0.343819657413381 0.178080514157972
0.37044003228001 0.198223259513319
0.397325581955609 0.210884650675736
0.424501489101821 0.232706122201876
0.451994625740304 0.245698814942222
0.479833783345781 0.266864060030294
0.508049936789861 0.294066109724738
0.536676548884124 0.31083205592605
0.565749923841314 0.343248127606253
0.595309619984174 0.366902198673346
0.625398934626015 0.412789066528692
0.656065477423022 0.433654906542715
0.68736185293078 0.455556238472742
0.719346478973882 0.490555395875396
0.752084575310409 0.539017616444799
0.785649367741004 0.579550606125514
0.82012356744626 0.610240307818548
0.85560120568023 0.635588280731521
0.892189932644748 0.671217035907431
0.930013930497377 0.700966404728681
0.969217650430281 0.731466853530623
1.00997067294781 0.792739812809462
1.0524741259577 0.874446561445032
1.09696930608484 0.928622971314337
1.14374948550242 0.995276503199173
1.19317644160567 1.06318142628723
1.24570419361484 1.12711487250717
1.30191411124438 1.22778441185866
1.36256868858281 1.29745469894129
1.42869742913396 1.41409956016383
1.50174122943043 1.53365139741233
1.58381121625062 1.7482597192656
1.67819303707861 1.94281471206269
1.79044653427321 2.11673891924292
1.93122778278044 2.38863876744863
2.12570747469337 3.1633676427589
2.4620378381027 4.30074927324682
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -3.31402800124368
-2.12570747469337 -2.4566232251227
-1.93122778278044 -2.16760661667313
-1.79044653427321 -1.87568229657676
-1.67819303707861 -1.68167727431136
-1.58381121625062 -1.53665726006099
-1.50174122943042 -1.41033327938848
-1.42869742913396 -1.30791738790132
-1.36256868858281 -1.2248077341445
-1.30191411124438 -1.19179328857234
-1.24570419361484 -1.12231448800477
-1.19317644160567 -1.04580476763721
-1.14374948550242 -0.987405387418636
-1.09696930608484 -0.957515732409547
-1.0524741259577 -0.917728234584371
-1.00997067294781 -0.88343189334528
-0.969217650430281 -0.850670130211696
-0.930013930497377 -0.811946809369684
-0.892189932644748 -0.779318150876167
-0.85560120568023 -0.75357257749288
-0.820123567446259 -0.729329712275443
-0.785649367741004 -0.70229597900605
-0.752084575310408 -0.6665204077456
-0.719346478973882 -0.629793710290129
-0.687361852930779 -0.600152955848558
-0.656065477423021 -0.560265809257459
-0.625398934626014 -0.536035176475216
-0.595309619984174 -0.512835037475854
-0.565749923841314 -0.488494884961706
-0.536676548884124 -0.470362410001148
-0.50804993678986 -0.452769710772561
-0.479833783345781 -0.434729494207325
-0.451994625740304 -0.404478380472637
-0.424501489101821 -0.381112015517794
-0.397325581955608 -0.368461359565854
-0.37044003228001 -0.346755426048713
-0.343819657413381 -0.325378965309669
-0.317440762298504 -0.303195728186759
-0.291280961529087 -0.276884478543898
-0.265319021441769 -0.260452525875279
-0.23953471912058 -0.243522035174262
-0.213908715682149 -0.223216604066665
-0.18842244161461 -0.209389069942348
-0.163057992270508 -0.195551617606945
-0.137798031879127 -0.177557897759082
-0.11262570465821 -0.160621774037811
-0.0875245517780601 -0.137427656275095
-0.0624784330695184 -0.116995060060276
-0.0374714524767653 -0.0927978300885279
-0.0124878863404628 -0.0815002800477357
0.012487886340463 -0.0702230503157237
0.0374714524767653 -0.0529616332612929
0.0624784330695184 -0.0324714854599794
0.0875245517780601 -0.00472249692989505
0.112625704658209 0.00653630026323604
0.137798031879127 0.0274764026077632
0.163057992270508 0.0510523028240676
0.18842244161461 0.0701324535894849
0.213908715682149 0.0889900137491119
0.23953471912058 0.116775877655759
0.265319021441769 0.1323277364634
0.291280961529087 0.150926769158729
0.317440762298504 0.177527542278596
0.343819657413381 0.196896172948933
0.37044003228001 0.217851187632209
0.397325581955609 0.254042435845827
0.424501489101821 0.278373790754526
0.451994625740304 0.30902187712028
0.479833783345781 0.330520403100705
0.508049936789861 0.35398219078017
0.536676548884124 0.389992194564985
0.565749923841314 0.425690754822701
0.595309619984174 0.456682241407964
0.625398934626015 0.488664152480961
0.656065477423022 0.50873474984913
0.68736185293078 0.538867201915046
0.719346478973882 0.564315821962346
0.752084575310409 0.603568849668819
0.785649367741004 0.64889581795168
0.82012356744626 0.708059741470519
0.85560120568023 0.728213632671383
0.892189932644748 0.788519620609325
0.930013930497377 0.835027282188894
0.969217650430281 0.870756410372128
1.00997067294781 0.936108281526981
1.0524741259577 0.975682196119654
1.09696930608484 1.03577483297324
1.14374948550242 1.09819833746683
1.19317644160567 1.18324176356515
1.24570419361484 1.24662248350003
1.30191411124438 1.30970827165791
1.36256868858281 1.44114371235945
1.42869742913396 1.5417999376946
1.50174122943043 1.64510580852638
1.58381121625062 1.74498460393054
1.67819303707861 1.95050179890173
1.79044653427321 2.11738180360288
1.93122778278044 2.40845597488854
2.12570747469337 3.043407807204
2.4620378381027 3.45492945766685
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 1};
\draw (axis cs:1,-3.5) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 10};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
title={Direct Effects (\(\displaystyle \hat{\gamma}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-3.24094307987639, ymax=3.5672347112493,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.93148045300704
-2.12570747469337 -2.57374065894815
-1.93122778278044 -2.23473472310472
-1.79044653427321 -1.8862037477597
-1.67819303707861 -1.73189403873704
-1.58381121625062 -1.57360926315512
-1.50174122943042 -1.46926012358429
-1.42869742913396 -1.36884655186837
-1.36256868858281 -1.27982864326173
-1.30191411124438 -1.21381144899028
-1.24570419361484 -1.14342486321608
-1.19317644160567 -1.10869277878065
-1.14374948550242 -1.05622481743682
-1.09696930608484 -0.998594087904049
-1.0524741259577 -0.956285528107585
-1.00997067294781 -0.915025994540511
-0.969217650430281 -0.882813099406992
-0.930013930497377 -0.847842427188658
-0.892189932644748 -0.800019257782295
-0.85560120568023 -0.784007548923966
-0.820123567446259 -0.757949103031258
-0.785649367741004 -0.732484351102557
-0.752084575310408 -0.692726096371991
-0.719346478973882 -0.6667017562035
-0.687361852930779 -0.645056462631031
-0.656065477423021 -0.618192502869274
-0.625398934626014 -0.591354235651239
-0.595309619984174 -0.563406643770194
-0.565749923841314 -0.539392857692277
-0.536676548884124 -0.509018534116133
-0.50804993678986 -0.492472862453824
-0.479833783345781 -0.458831582683779
-0.451994625740304 -0.443546586511818
-0.424501489101821 -0.424232198214767
-0.397325581955608 -0.409249747765095
-0.37044003228001 -0.379668500935501
-0.343819657413381 -0.355609827296895
-0.317440762298504 -0.339722044413226
-0.291280961529087 -0.31958544842359
-0.265319021441769 -0.303361509983091
-0.23953471912058 -0.287621951863289
-0.213908715682149 -0.262890377367245
-0.18842244161461 -0.242738620460601
-0.163057992270508 -0.227755746076527
-0.137798031879127 -0.202181337170101
-0.11262570465821 -0.176954357509858
-0.0875245517780601 -0.143237871959382
-0.0624784330695184 -0.12821534103617
-0.0374714524767653 -0.0962985625062398
-0.0124878863404628 -0.0767244471867584
0.012487886340463 -0.0498140805544185
0.0374714524767653 -0.0297397920748454
0.0624784330695184 -0.004441961061773
0.0875245517780601 0.0249022005235347
0.112625704658209 0.0473756008730449
0.137798031879127 0.079206856009388
0.163057992270508 0.102105421423613
0.18842244161461 0.133121079887578
0.213908715682149 0.150544792933483
0.23953471912058 0.170274360966202
0.265319021441769 0.198977920408632
0.291280961529087 0.228728359076677
0.317440762298504 0.251568931676066
0.343819657413381 0.269788881361165
0.37044003228001 0.298309201753038
0.397325581955609 0.32619275620729
0.424501489101821 0.35265331885946
0.451994625740304 0.376190680096933
0.479833783345781 0.399054218784043
0.508049936789861 0.426794383776466
0.536676548884124 0.463384410642051
0.565749923841314 0.490199239299147
0.595309619984174 0.513844983708875
0.625398934626015 0.546289933223803
0.656065477423022 0.589753901153114
0.68736185293078 0.628235819111948
0.719346478973882 0.660988811511345
0.752084575310409 0.694915593110671
0.785649367741004 0.741566525995915
0.82012356744626 0.777813159401538
0.85560120568023 0.817611662545524
0.892189932644748 0.862531945898581
0.930013930497377 0.912091250620551
0.969217650430281 0.961579468483788
1.00997067294781 1.02711809780198
1.0524741259577 1.08909372185935
1.09696930608484 1.11948773910888
1.14374948550242 1.17072699020644
1.19317644160567 1.21978941100424
1.24570419361484 1.26491054889206
1.30191411124438 1.30595095238091
1.36256868858281 1.38529970764673
1.42869742913396 1.45739344701876
1.50174122943043 1.56239390578722
1.58381121625062 1.73493173344758
1.67819303707861 1.82541996226106
1.79044653427321 1.99627631762627
1.93122778278044 2.30825095091314
2.12570747469337 2.77514454034292
2.4620378381027 3.25777208437995
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.5295058794663
-2.12570747469337 -2.28436630257817
-1.93122778278044 -1.95349221416349
-1.79044653427321 -1.83681374593993
-1.67819303707861 -1.72824528882484
-1.58381121625062 -1.61058623406943
-1.50174122943042 -1.49671738977974
-1.42869742913396 -1.42839431061712
-1.36256868858281 -1.35839200595198
-1.30191411124438 -1.29577936644003
-1.24570419361484 -1.22024967459805
-1.19317644160567 -1.18424948357153
-1.14374948550242 -1.14541539106888
-1.09696930608484 -1.09190840629063
-1.0524741259577 -1.04212001711724
-1.00997067294781 -1.01425467462284
-0.969217650430281 -0.973321012763111
-0.930013930497377 -0.928634837297209
-0.892189932644748 -0.884942338917742
-0.85560120568023 -0.846440967689079
-0.820123567446259 -0.814006735141329
-0.785649367741004 -0.778503254176035
-0.752084575310408 -0.731833542440982
-0.719346478973882 -0.702665706955225
-0.687361852930779 -0.670373242184636
-0.656065477423021 -0.648212724782106
-0.625398934626014 -0.624476661741437
-0.595309619984174 -0.591864166808362
-0.565749923841314 -0.565735873422509
-0.536676548884124 -0.546056987321635
-0.50804993678986 -0.505615591143344
-0.479833783345781 -0.482930533954992
-0.451994625740304 -0.4596531926264
-0.424501489101821 -0.43775705265504
-0.397325581955608 -0.419104600593771
-0.37044003228001 -0.393532224519626
-0.343819657413381 -0.363334313073182
-0.317440762298504 -0.335677756982275
-0.291280961529087 -0.315211943156621
-0.265319021441769 -0.287576125336375
-0.23953471912058 -0.255862263832871
-0.213908715682149 -0.228825637774825
-0.18842244161461 -0.202345463805013
-0.163057992270508 -0.176511714788243
-0.137798031879127 -0.145599467395247
-0.11262570465821 -0.11987590881037
-0.0875245517780601 -0.105874949486137
-0.0624784330695184 -0.0794376245161061
-0.0374714524767653 -0.0620669559956861
-0.0124878863404628 -0.0392797788726589
0.012487886340463 -0.00969528173957023
0.0374714524767653 0.0100762506723028
0.0624784330695184 0.0317902498811833
0.0875245517780601 0.0452957368014537
0.112625704658209 0.0650418344293685
0.137798031879127 0.0902070630042256
0.163057992270508 0.112441156194251
0.18842244161461 0.136345938639801
0.213908715682149 0.167701972442023
0.23953471912058 0.191183217222524
0.265319021441769 0.207409985196966
0.291280961529087 0.224246921196636
0.317440762298504 0.255437872694708
0.343819657413381 0.286268271321668
0.37044003228001 0.315538895912212
0.397325581955609 0.340682348821611
0.424501489101821 0.374687882359789
0.451994625740304 0.399909341418686
0.479833783345781 0.43427689592964
0.508049936789861 0.446838669094755
0.536676548884124 0.478390728953921
0.565749923841314 0.506456947342698
0.595309619984174 0.528268036821777
0.625398934626015 0.565971548215049
0.656065477423022 0.59815946875702
0.68736185293078 0.63655189513271
0.719346478973882 0.667609771707727
0.752084575310409 0.707185614490332
0.785649367741004 0.746261658494306
0.82012356744626 0.781501752746516
0.85560120568023 0.818644143135133
0.892189932644748 0.86300531462757
0.930013930497377 0.902169522235347
0.969217650430281 0.93499247138234
1.00997067294781 0.976230469508463
1.0524741259577 1.02284125393179
1.09696930608484 1.07115200686398
1.14374948550242 1.14895069036294
1.19317644160567 1.19972605639542
1.24570419361484 1.27361072026469
1.30191411124438 1.34430263611973
1.36256868858281 1.44756744459411
1.42869742913396 1.5325815502875
1.50174122943043 1.60550231758601
1.58381121625062 1.70305449357808
1.67819303707861 1.87477819557991
1.79044653427321 2.09623113345883
1.93122778278044 2.28416558618032
2.12570747469337 2.63818980736503
2.4620378381027 3.15190523532751
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.47988157954145
-2.12570747469337 -2.14989510093001
-1.93122778278044 -2.00451493834616
-1.79044653427321 -1.86201617522192
-1.67819303707861 -1.67181457769152
-1.58381121625062 -1.61404242067441
-1.50174122943042 -1.53568396753067
-1.42869742913396 -1.45797166684034
-1.36256868858281 -1.37039721510062
-1.30191411124438 -1.27531165687706
-1.24570419361484 -1.21567655940554
-1.19317644160567 -1.1634716173105
-1.14374948550242 -1.12568906733021
-1.09696930608484 -1.08032776758502
-1.0524741259577 -1.04319077877212
-1.00997067294781 -1.0157799570522
-0.969217650430281 -0.96817730973708
-0.930013930497377 -0.915736099566671
-0.892189932644748 -0.888314036629437
-0.85560120568023 -0.863790278126293
-0.820123567446259 -0.821439821699316
-0.785649367741004 -0.78854547941564
-0.752084575310408 -0.769843505735632
-0.719346478973882 -0.74008064331696
-0.687361852930779 -0.714456906912973
-0.656065477423021 -0.680986793330997
-0.625398934626014 -0.664948671788155
-0.595309619984174 -0.62895708388027
-0.565749923841314 -0.597666153819134
-0.536676548884124 -0.566330689324038
-0.50804993678986 -0.544171777513737
-0.479833783345781 -0.515337509801657
-0.451994625740304 -0.481720437518221
-0.424501489101821 -0.454527873383097
-0.397325581955608 -0.430965265210242
-0.37044003228001 -0.409558985274447
-0.343819657413381 -0.37525029507969
-0.317440762298504 -0.346931279874103
-0.291280961529087 -0.330787604065575
-0.265319021441769 -0.304953529404355
-0.23953471912058 -0.283622254399066
-0.213908715682149 -0.24457283688256
-0.18842244161461 -0.221828648424715
-0.163057992270508 -0.200863801613311
-0.137798031879127 -0.187260408894478
-0.11262570465821 -0.168492748649056
-0.0875245517780601 -0.135204902081426
-0.0624784330695184 -0.107681497335288
-0.0374714524767653 -0.0874397804989309
-0.0124878863404628 -0.0592378361310694
0.012487886340463 -0.0310112464999914
0.0374714524767653 0.00219751284563491
0.0624784330695184 0.0197910421616887
0.0875245517780601 0.0469836509380992
0.112625704658209 0.069634812015698
0.137798031879127 0.104747484827758
0.163057992270508 0.125932419582315
0.18842244161461 0.151179357998613
0.213908715682149 0.185340483988135
0.23953471912058 0.21531008449827
0.265319021441769 0.239215061816132
0.291280961529087 0.266797542864435
0.317440762298504 0.284258540485317
0.343819657413381 0.308307190813353
0.37044003228001 0.339445987014301
0.397325581955609 0.35606824753301
0.424501489101821 0.383573615687509
0.451994625740304 0.421316003373745
0.479833783345781 0.449113684864395
0.508049936789861 0.481939419225501
0.536676548884124 0.510602282417013
0.565749923841314 0.547655103915627
0.595309619984174 0.577216787748377
0.625398934626015 0.599076724028693
0.656065477423022 0.637148505311139
0.68736185293078 0.668637114565793
0.719346478973882 0.711938376947504
0.752084575310409 0.7555945530781
0.785649367741004 0.783037526565555
0.82012356744626 0.817103216370558
0.85560120568023 0.851397963877446
0.892189932644748 0.898632715845893
0.930013930497377 0.948358508345682
0.969217650430281 0.983291514656024
1.00997067294781 1.03455807601822
1.0524741259577 1.08719790989871
1.09696930608484 1.11022615988515
1.14374948550242 1.16242698264501
1.19317644160567 1.21387827349653
1.24570419361484 1.29443679223023
1.30191411124438 1.36115107589779
1.36256868858281 1.41731660226881
1.42869742913396 1.49792692331101
1.50174122943043 1.59927693183956
1.58381121625062 1.72484440646064
1.67819303707861 1.84445889750552
1.79044653427321 2.01915454815933
1.93122778278044 2.21276515211058
2.12570747469337 2.5818583967422
2.4620378381027 3.01757667037835
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Des. 1};
\draw (axis cs:1,-2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 10};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Sample Quantiles},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-5.19606488839695, ymax=4.90131054449524,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -4.73709327781094
-2.12570747469337 -3.22562725498637
-1.93122778278044 -2.43965305814768
-1.79044653427321 -1.90770130658985
-1.67819303707861 -1.64992687321425
-1.58381121625062 -1.46294234458242
-1.50174122943042 -1.3751698500015
-1.42869742913396 -1.23189627355137
-1.36256868858281 -1.13062452680499
-1.30191411124438 -0.99608539398505
-1.24570419361484 -0.925757137078011
-1.19317644160567 -0.899084520219771
-1.14374948550242 -0.850404043432631
-1.09696930608484 -0.797515156207683
-1.0524741259577 -0.749950168535879
-1.00997067294781 -0.685324070393543
-0.969217650430281 -0.640594496660021
-0.930013930497377 -0.608020039901616
-0.892189932644748 -0.580948805094835
-0.85560120568023 -0.530704351174517
-0.820123567446259 -0.505497283207102
-0.785649367741004 -0.46548609111744
-0.752084575310408 -0.445135297930901
-0.719346478973882 -0.43084397839985
-0.687361852930779 -0.403361795118717
-0.656065477423021 -0.387123359623018
-0.625398934626014 -0.369610563465307
-0.595309619984174 -0.351111992851304
-0.565749923841314 -0.326493948500418
-0.536676548884124 -0.304672331809551
-0.50804993678986 -0.288768114119036
-0.479833783345781 -0.267595545353261
-0.451994625740304 -0.247622947246983
-0.424501489101821 -0.213885458318514
-0.397325581955608 -0.194417959559875
-0.37044003228001 -0.169676174095001
-0.343819657413381 -0.156147426759679
-0.317440762298504 -0.141470376547663
-0.291280961529087 -0.128692474174858
-0.265319021441769 -0.112108560990293
-0.23953471912058 -0.0973501341110026
-0.213908715682149 -0.0853630277482084
-0.18842244161461 -0.0711384404594449
-0.163057992270508 -0.0543855537721066
-0.137798031879127 -0.0407113126866174
-0.11262570465821 -0.0295181503918815
-0.0875245517780601 -0.0188151733676742
-0.0624784330695184 -0.00695742829723659
-0.0374714524767653 0.00589272109322874
-0.0124878863404628 0.015933784462869
0.012487886340463 0.036076158309385
0.0374714524767653 0.0506796537179161
0.0624784330695184 0.065888663179924
0.0875245517780601 0.0777551168984661
0.112625704658209 0.092528997506843
0.137798031879127 0.103344468503415
0.163057992270508 0.120568735716483
0.18842244161461 0.133598257781682
0.213908715682149 0.146252938823325
0.23953471912058 0.15761203919456
0.265319021441769 0.167752452669653
0.291280961529087 0.178208088377657
0.317440762298504 0.189429943137576
0.343819657413381 0.196422084080232
0.37044003228001 0.203301539329965
0.397325581955609 0.212981591981374
0.424501489101821 0.22230732372884
0.451994625740304 0.230771896835596
0.479833783345781 0.250039055588429
0.508049936789861 0.267943883251584
0.536676548884124 0.279384456797163
0.565749923841314 0.295370982776261
0.595309619984174 0.310909032953952
0.625398934626015 0.32715048000457
0.656065477423022 0.338722091708539
0.68736185293078 0.351727470809692
0.719346478973882 0.372645444074256
0.752084575310409 0.395314246278707
0.785649367741004 0.414994944227224
0.82012356744626 0.443920708629664
0.85560120568023 0.471678164789855
0.892189932644748 0.493929213982686
0.930013930497377 0.547572281373892
0.969217650430281 0.580217725972554
1.00997067294781 0.622504411827774
1.0524741259577 0.695551206104657
1.09696930608484 0.738617218703037
1.14374948550242 0.790948240481944
1.19317644160567 0.83123177244697
1.24570419361484 0.90533382233453
1.30191411124438 0.997550608871572
1.36256868858281 1.07091768321017
1.42869742913396 1.21959592513088
1.50174122943043 1.34336863583366
1.58381121625062 1.5642284360716
1.67819303707861 1.75870065647843
1.79044653427321 2.07310911806459
1.93122778278044 2.61731399022513
2.12570747469337 3.34482358312391
2.4620378381027 4.44233893390923
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -3.6590729552678
-2.12570747469337 -2.7790515133994
-1.93122778278044 -2.19874361352954
-1.79044653427321 -1.93565961505973
-1.67819303707861 -1.7922517244596
-1.58381121625062 -1.525917927311
-1.50174122943042 -1.39602908382366
-1.42869742913396 -1.32363983137273
-1.36256868858281 -1.25659337651263
-1.30191411124438 -1.18787273737891
-1.24570419361484 -1.11408211778255
-1.19317644160567 -1.05720100507993
-1.14374948550242 -0.981829455071975
-1.09696930608484 -0.928364770433985
-1.0524741259577 -0.87227141602023
-1.00997067294781 -0.831469183639781
-0.969217650430281 -0.789910789617374
-0.930013930497377 -0.731917027072445
-0.892189932644748 -0.682425390102295
-0.85560120568023 -0.637459343028683
-0.820123567446259 -0.608441508575095
-0.785649367741004 -0.563303660262873
-0.752084575310408 -0.523445806006564
-0.719346478973882 -0.502005616722361
-0.687361852930779 -0.474192681418403
-0.656065477423021 -0.436568310274949
-0.625398934626014 -0.414025083218407
-0.595309619984174 -0.387935211648897
-0.565749923841314 -0.367981575394072
-0.536676548884124 -0.346495754406558
-0.50804993678986 -0.331759597126068
-0.479833783345781 -0.313193037282769
-0.451994625740304 -0.298188048422565
-0.424501489101821 -0.28076231122328
-0.397325581955608 -0.249612392381249
-0.37044003228001 -0.221546661148887
-0.343819657413381 -0.205423702139581
-0.317440762298504 -0.193779306021148
-0.291280961529087 -0.171772772416767
-0.265319021441769 -0.157142621029013
-0.23953471912058 -0.142978852699502
-0.213908715682149 -0.127194815641801
-0.18842244161461 -0.114756325164623
-0.163057992270508 -0.104047571510744
-0.137798031879127 -0.0844978254834767
-0.11262570465821 -0.06538527790979
-0.0875245517780601 -0.056816326739107
-0.0624784330695184 -0.0407894388466929
-0.0374714524767653 -0.0255039659047386
-0.0124878863404628 -0.0124621860051724
0.012487886340463 0.00637824262598968
0.0374714524767653 0.0177714261090922
0.0624784330695184 0.0314214053392275
0.0875245517780601 0.0472602040420029
0.112625704658209 0.0640813865275368
0.137798031879127 0.0821115678012503
0.163057992270508 0.10461175677925
0.18842244161461 0.114536591284325
0.213908715682149 0.131922186429893
0.23953471912058 0.143274884900319
0.265319021441769 0.162313103588498
0.291280961529087 0.180771382458235
0.317440762298504 0.20029596640889
0.343819657413381 0.213977642744399
0.37044003228001 0.225396289155203
0.397325581955609 0.243522493940797
0.424501489101821 0.268968004851076
0.451994625740304 0.281211798681135
0.479833783345781 0.302345709647081
0.508049936789861 0.316493283004366
0.536676548884124 0.334222027539895
0.565749923841314 0.35498462694016
0.595309619984174 0.368808318690634
0.625398934626015 0.383450528364085
0.656065477423022 0.404066495339112
0.68736185293078 0.430732127436402
0.719346478973882 0.455526226224401
0.752084575310409 0.475159999560893
0.785649367741004 0.500768439375163
0.82012356744626 0.544364799036295
0.85560120568023 0.563637920653015
0.892189932644748 0.592097297039209
0.930013930497377 0.62958076656565
0.969217650430281 0.665856203830786
1.00997067294781 0.698200815662293
1.0524741259577 0.743748956021824
1.09696930608484 0.795185382796138
1.14374948550242 0.842724427085271
1.19317644160567 0.924397571051199
1.24570419361484 1.02003395369457
1.30191411124438 1.10538645181451
1.36256868858281 1.17497338627049
1.42869742913396 1.32993438988461
1.50174122943043 1.51932173463578
1.58381121625062 1.65855584921614
1.67819303707861 1.87501757684429
1.79044653427321 2.29955001362066
1.93122778278044 2.68199642272043
2.12570747469337 3.27020800544342
2.4620378381027 4.02752711093374
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -4.43491062833257
-2.12570747469337 -3.07030776806474
-1.93122778278044 -2.43034712754065
-1.79044653427321 -2.0925069379561
-1.67819303707861 -1.91981577116518
-1.58381121625062 -1.7429651274355
-1.50174122943042 -1.58373994402562
-1.42869742913396 -1.45139237965148
-1.36256868858281 -1.34146365787029
-1.30191411124438 -1.21341256181393
-1.24570419361484 -1.10815510141403
-1.19317644160567 -1.00822296902227
-1.14374948550242 -0.947025710014978
-1.09696930608484 -0.883823268640546
-1.0524741259577 -0.825557344201806
-1.00997067294781 -0.785037798378759
-0.969217650430281 -0.756644163192941
-0.930013930497377 -0.72114405994013
-0.892189932644748 -0.642636090714011
-0.85560120568023 -0.613513211120183
-0.820123567446259 -0.582922010585208
-0.785649367741004 -0.544987870774266
-0.752084575310408 -0.522873163243995
-0.719346478973882 -0.49487242629535
-0.687361852930779 -0.472844095035992
-0.656065477423021 -0.449333127661943
-0.625398934626014 -0.420522845634144
-0.595309619984174 -0.397254673810772
-0.565749923841314 -0.381355072134579
-0.536676548884124 -0.345485908265125
-0.50804993678986 -0.323139784500292
-0.479833783345781 -0.301025224133658
-0.451994625740304 -0.281247877732516
-0.424501489101821 -0.247306618274058
-0.397325581955608 -0.233531449032929
-0.37044003228001 -0.206139200875972
-0.343819657413381 -0.193296243138747
-0.317440762298504 -0.178114764406603
-0.291280961529087 -0.166244046415769
-0.265319021441769 -0.149928913679933
-0.23953471912058 -0.13120024930391
-0.213908715682149 -0.114142560381145
-0.18842244161461 -0.0961194102553068
-0.163057992270508 -0.0807347882522331
-0.137798031879127 -0.0689454337412687
-0.11262570465821 -0.0462863876873719
-0.0875245517780601 -0.032091122224727
-0.0624784330695184 -0.0138262999744148
-0.0374714524767653 0.00496011284050176
-0.0124878863404628 0.0178554756350032
0.012487886340463 0.0415927611194353
0.0374714524767653 0.0578468451433068
0.0624784330695184 0.0760126384219356
0.0875245517780601 0.0950725973976968
0.112625704658209 0.107941923812668
0.137798031879127 0.125809251624842
0.163057992270508 0.140726534246883
0.18842244161461 0.157590717909923
0.213908715682149 0.171853511993258
0.23953471912058 0.191260184521742
0.265319021441769 0.210479026149562
0.291280961529087 0.224939829826411
0.317440762298504 0.240691932751429
0.343819657413381 0.260430323704473
0.37044003228001 0.276901247504583
0.397325581955609 0.297645812876461
0.424501489101821 0.311467498497512
0.451994625740304 0.339389887986312
0.479833783345781 0.360041135482883
0.508049936789861 0.385787555419132
0.536676548884124 0.401380848227135
0.565749923841314 0.4238232432218
0.595309619984174 0.442475531925782
0.625398934626015 0.467852490521585
0.656065477423022 0.492579835087347
0.68736185293078 0.509642318217453
0.719346478973882 0.53769389170911
0.752084575310409 0.565792818861805
0.785649367741004 0.588829785665934
0.82012356744626 0.621646830427141
0.85560120568023 0.659674809517752
0.892189932644748 0.68605209243078
0.930013930497377 0.718288591586903
0.969217650430281 0.751760902776139
1.00997067294781 0.799802931157805
1.0524741259577 0.852671327404089
1.09696930608484 0.896470120862621
1.14374948550242 0.949098425648783
1.19317644160567 0.9882659368141
1.24570419361484 1.02452081754758
1.30191411124438 1.09251016693857
1.36256868858281 1.16186012436017
1.42869742913396 1.26028933422437
1.50174122943043 1.38253426764435
1.58381121625062 1.53030985898558
1.67819303707861 1.73160118452497
1.79044653427321 2.0558870585914
1.93122778278044 2.34329839890631
2.12570747469337 2.74379969112892
2.4620378381027 4.02740679441682
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 1};
\draw (axis cs:1,-3.5) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 12};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-5.23282382732224, ymax=5.27315780023834,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -4.75527920788767
-2.12570747469337 -3.3765169998067
-1.93122778278044 -2.64112129709484
-1.79044653427321 -2.0258496306917
-1.67819303707861 -1.63540786170174
-1.58381121625062 -1.50200820088518
-1.50174122943042 -1.39558535619185
-1.42869742913396 -1.23085867878886
-1.36256868858281 -1.14367259229138
-1.30191411124438 -1.05124959580844
-1.24570419361484 -0.963840126120866
-1.19317644160567 -0.898514857019622
-1.14374948550242 -0.807094389532831
-1.09696930608484 -0.736099933662637
-1.0524741259577 -0.685533805406113
-1.00997067294781 -0.645018020578315
-0.969217650430281 -0.598769993657702
-0.930013930497377 -0.554652519671101
-0.892189932644748 -0.527580269418538
-0.85560120568023 -0.503717801990473
-0.820123567446259 -0.462899439518291
-0.785649367741004 -0.442743090862102
-0.752084575310408 -0.405041640417791
-0.719346478973882 -0.39132060504544
-0.687361852930779 -0.371089094847414
-0.656065477423021 -0.360863616608749
-0.625398934626014 -0.343156794973661
-0.595309619984174 -0.322530926920244
-0.565749923841314 -0.305116513392135
-0.536676548884124 -0.286148775855671
-0.50804993678986 -0.261166240818483
-0.479833783345781 -0.245155223636708
-0.451994625740304 -0.225631594340036
-0.424501489101821 -0.21513117492753
-0.397325581955608 -0.197110193962797
-0.37044003228001 -0.18419226552039
-0.343819657413381 -0.174169325348869
-0.317440762298504 -0.163064637894971
-0.291280961529087 -0.14812133446357
-0.265319021441769 -0.13709642860702
-0.23953471912058 -0.121057839043711
-0.213908715682149 -0.115321424708454
-0.18842244161461 -0.106838927643991
-0.163057992270508 -0.0980551410626597
-0.137798031879127 -0.0862151611098786
-0.11262570465821 -0.0717863733084939
-0.0875245517780601 -0.0621885686111282
-0.0624784330695184 -0.0489515245268086
-0.0374714524767653 -0.0393329392967557
-0.0124878863404628 -0.0213555846401386
0.012487886340463 -0.00623447844645279
0.0374714524767653 0.00106288601006653
0.0624784330695184 0.0142036050346458
0.0875245517780601 0.0221684274067832
0.112625704658209 0.0290054354188877
0.137798031879127 0.0377418539041429
0.163057992270508 0.0493259580872105
0.18842244161461 0.0602090619717173
0.213908715682149 0.0766496182626561
0.23953471912058 0.0921966193764765
0.265319021441769 0.111400398283082
0.291280961529087 0.126092879777572
0.317440762298504 0.145720541943356
0.343819657413381 0.160987082515517
0.37044003228001 0.169620956873954
0.397325581955609 0.184316377035294
0.424501489101821 0.201926035009634
0.451994625740304 0.217876926434512
0.479833783345781 0.231882306781567
0.508049936789861 0.258226316268127
0.536676548884124 0.284060608740089
0.565749923841314 0.309054847371221
0.595309619984174 0.332469720567091
0.625398934626015 0.349066294627577
0.656065477423022 0.371678985770228
0.68736185293078 0.402634273994257
0.719346478973882 0.42370658384256
0.752084575310409 0.441791252794505
0.785649367741004 0.471003054852477
0.82012356744626 0.495715017805277
0.85560120568023 0.532734946620989
0.892189932644748 0.584953719702626
0.930013930497377 0.623936830313724
0.969217650430281 0.665527815768196
1.00997067294781 0.704756087591513
1.0524741259577 0.744220236927737
1.09696930608484 0.788693610288707
1.14374948550242 0.834274196381986
1.19317644160567 0.889417291446498
1.24570419361484 0.951708144845882
1.30191411124438 1.03810791227876
1.36256868858281 1.17497499060936
1.42869742913396 1.27273984334006
1.50174122943043 1.37914650263063
1.58381121625062 1.57328991192461
1.67819303707861 1.80264237417111
1.79044653427321 2.04095654662648
1.93122778278044 2.38708092341853
2.12570747469337 3.1550593924567
2.4620378381027 4.79561318080377
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -3.8222020192883
-2.12570747469337 -2.96245385241546
-1.93122778278044 -2.40377990755354
-1.79044653427321 -2.0495953513124
-1.67819303707861 -1.83696418513562
-1.58381121625062 -1.68089329233135
-1.50174122943042 -1.45105126856855
-1.42869742913396 -1.29623660119622
-1.36256868858281 -1.15324268768272
-1.30191411124438 -1.04633102790278
-1.24570419361484 -0.964462352083393
-1.19317644160567 -0.896213741182901
-1.14374948550242 -0.8535654793192
-1.09696930608484 -0.80356103005517
-1.0524741259577 -0.760378232089531
-1.00997067294781 -0.722859619986854
-0.969217650430281 -0.672256907875302
-0.930013930497377 -0.635325440091736
-0.892189932644748 -0.60349527151307
-0.85560120568023 -0.580927769844812
-0.820123567446259 -0.557496484451953
-0.785649367741004 -0.521264774471317
-0.752084575310408 -0.490921431659612
-0.719346478973882 -0.472561091547794
-0.687361852930779 -0.447599964259266
-0.656065477423021 -0.430678103410081
-0.625398934626014 -0.410375329353277
-0.595309619984174 -0.393563769125536
-0.565749923841314 -0.370984447040274
-0.536676548884124 -0.354990620532524
-0.50804993678986 -0.335809938479147
-0.479833783345781 -0.320296615602054
-0.451994625740304 -0.29708287497784
-0.424501489101821 -0.283494777498838
-0.397325581955608 -0.267371604355671
-0.37044003228001 -0.250654519232356
-0.343819657413381 -0.233943700934826
-0.317440762298504 -0.217649843817244
-0.291280961529087 -0.200849331737669
-0.265319021441769 -0.189055045889573
-0.23953471912058 -0.174618003066409
-0.213908715682149 -0.16262402659056
-0.18842244161461 -0.151641728654188
-0.163057992270508 -0.135061242514077
-0.137798031879127 -0.119596077362862
-0.11262570465821 -0.104700868226019
-0.0875245517780601 -0.0859449683897341
-0.0624784330695184 -0.0723712375448544
-0.0374714524767653 -0.0556529881603903
-0.0124878863404628 -0.045973679381434
0.012487886340463 -0.0330008324216168
0.0374714524767653 -0.0200135975637277
0.0624784330695184 -0.00698302485058318
0.0875245517780601 0.00644277082071666
0.112625704658209 0.037347223539962
0.137798031879127 0.0521872001253047
0.163057992270508 0.0626808678477665
0.18842244161461 0.074991894905765
0.213908715682149 0.0913849818816599
0.23953471912058 0.102037191061971
0.265319021441769 0.121760636809965
0.291280961529087 0.137793608527128
0.317440762298504 0.163513850404832
0.343819657413381 0.177111314668876
0.37044003228001 0.190156888753788
0.397325581955609 0.200266570950682
0.424501489101821 0.216989348604584
0.451994625740304 0.239770968260049
0.479833783345781 0.26091080969134
0.508049936789861 0.282131786610055
0.536676548884124 0.313811403680246
0.565749923841314 0.345969374755262
0.595309619984174 0.363777921846336
0.625398934626015 0.382855390384382
0.656065477423022 0.410609650217779
0.68736185293078 0.433566681895226
0.719346478973882 0.45510017034513
0.752084575310409 0.49655383276152
0.785649367741004 0.525057736706411
0.82012356744626 0.560008705848639
0.85560120568023 0.5951655212068
0.892189932644748 0.637560016220939
0.930013930497377 0.680320322905097
0.969217650430281 0.728545556415757
1.00997067294781 0.780783633510725
1.0524741259577 0.843863694589173
1.09696930608484 0.89660400434938
1.14374948550242 0.951760453044746
1.19317644160567 0.989272211703049
1.24570419361484 1.06198877642071
1.30191411124438 1.15854486954053
1.36256868858281 1.26867168470214
1.42869742913396 1.34215766742522
1.50174122943043 1.51798347330234
1.58381121625062 1.65696527895335
1.67819303707861 1.90859497783186
1.79044653427321 2.09925970662865
1.93122778278044 2.66031527846072
2.12570747469337 3.13147683055379
2.4620378381027 4.06347195008695
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -3.33021480139746
-2.12570747469337 -2.77141771734441
-1.93122778278044 -2.27091853339133
-1.79044653427321 -1.95176123115462
-1.67819303707861 -1.71496470829101
-1.58381121625062 -1.61046556475458
-1.50174122943042 -1.46513435284861
-1.42869742913396 -1.35412205770818
-1.36256868858281 -1.21350589117755
-1.30191411124438 -1.14903323889555
-1.24570419361484 -1.06831417983791
-1.19317644160567 -1.00937944646305
-1.14374948550242 -0.967726750439413
-1.09696930608484 -0.934411338586238
-1.0524741259577 -0.896234046015224
-1.00997067294781 -0.860804714687525
-0.969217650430281 -0.799675958208299
-0.930013930497377 -0.760135423380488
-0.892189932644748 -0.717907850010621
-0.85560120568023 -0.693629912938474
-0.820123567446259 -0.668556606767834
-0.785649367741004 -0.632928355577742
-0.752084575310408 -0.607365633541681
-0.719346478973882 -0.572353061825958
-0.687361852930779 -0.544094881667907
-0.656065477423021 -0.52584852870962
-0.625398934626014 -0.500461136589331
-0.595309619984174 -0.482108604205958
-0.565749923841314 -0.470407434283807
-0.536676548884124 -0.447465713445485
-0.50804993678986 -0.43015697496683
-0.479833783345781 -0.409748701947096
-0.451994625740304 -0.382798747062832
-0.424501489101821 -0.353747660313851
-0.397325581955608 -0.336659153479738
-0.37044003228001 -0.312276615344935
-0.343819657413381 -0.289889279649419
-0.317440762298504 -0.268550163923916
-0.291280961529087 -0.244292297478032
-0.265319021441769 -0.230522662391622
-0.23953471912058 -0.214212165537319
-0.213908715682149 -0.202213759085313
-0.18842244161461 -0.183288842344797
-0.163057992270508 -0.164703744442333
-0.137798031879127 -0.13664153504318
-0.11262570465821 -0.117176365306405
-0.0875245517780601 -0.102510973462041
-0.0624784330695184 -0.0841451574056248
-0.0374714524767653 -0.0673120615056697
-0.0124878863404628 -0.0537349296949008
0.012487886340463 -0.0397444460437227
0.0374714524767653 -0.0260734037376817
0.0624784330695184 -0.0155635636651659
0.0875245517780601 0.00754553951153074
0.112625704658209 0.0318169676870694
0.137798031879127 0.0489705968628534
0.163057992270508 0.0671275105882277
0.18842244161461 0.0899650360826004
0.213908715682149 0.109231848661253
0.23953471912058 0.135258053621145
0.265319021441769 0.149859940663809
0.291280961529087 0.168386341375851
0.317440762298504 0.181660224765204
0.343819657413381 0.19960790250201
0.37044003228001 0.220025230607272
0.397325581955609 0.240922654602256
0.424501489101821 0.266199667038976
0.451994625740304 0.288617727095573
0.479833783345781 0.304997994892334
0.508049936789861 0.326483691764722
0.536676548884124 0.364889176447835
0.565749923841314 0.400306870933329
0.595309619984174 0.429250533265604
0.625398934626015 0.467364742347007
0.656065477423022 0.491272105334303
0.68736185293078 0.528578153781809
0.719346478973882 0.550804245240823
0.752084575310409 0.588068120892524
0.785649367741004 0.638548824279476
0.82012356744626 0.676356584333393
0.85560120568023 0.71344652435159
0.892189932644748 0.770597948626678
0.930013930497377 0.799915942149658
0.969217650430281 0.834923983214143
1.00997067294781 0.882886388896742
1.0524741259577 0.925553029121307
1.09696930608484 0.950644183081752
1.14374948550242 1.01352750702089
1.19317644160567 1.10488630470685
1.24570419361484 1.20705836724265
1.30191411124438 1.29270099747488
1.36256868858281 1.37916690387752
1.42869742913396 1.51912010940937
1.50174122943043 1.72901133876093
1.58381121625062 1.87152527939034
1.67819303707861 2.00261243308877
1.79044653427321 2.14811909288586
1.93122778278044 2.3446849428724
2.12570747469337 2.77126466438756
2.4620378381027 3.59898031476199
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 1};
\draw (axis cs:1,-3.5) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 12};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-3.39626384783522, ymax=3.51905070672751,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -3.08193136808237
-2.12570747469337 -2.50674052070143
-1.93122778278044 -2.19178322669119
-1.79044653427321 -2.00842781397713
-1.67819303707861 -1.7892209291516
-1.58381121625062 -1.57462713162976
-1.50174122943042 -1.47782145381028
-1.42869742913396 -1.35869357124607
-1.36256868858281 -1.32772250045592
-1.30191411124438 -1.2413705140416
-1.24570419361484 -1.19665696488689
-1.19317644160567 -1.14154824115631
-1.14374948550242 -1.0713423865218
-1.09696930608484 -1.03366949972234
-1.0524741259577 -0.987325028146103
-1.00997067294781 -0.928103755252081
-0.969217650430281 -0.881898915125506
-0.930013930497377 -0.831393038243203
-0.892189932644748 -0.796759060378037
-0.85560120568023 -0.77435124828462
-0.820123567446259 -0.733337396096196
-0.785649367741004 -0.704134987744393
-0.752084575310408 -0.672004312280449
-0.719346478973882 -0.643317963824601
-0.687361852930779 -0.628609517248762
-0.656065477423021 -0.614447146880532
-0.625398934626014 -0.587275852611668
-0.595309619984174 -0.548671359433049
-0.565749923841314 -0.529636095063975
-0.536676548884124 -0.508228539396894
-0.50804993678986 -0.478540982797114
-0.479833783345781 -0.451608671393442
-0.451994625740304 -0.425083788924187
-0.424501489101821 -0.398722344153584
-0.397325581955608 -0.387691580819372
-0.37044003228001 -0.361081045332627
-0.343819657413381 -0.343229789442389
-0.317440762298504 -0.320092172455007
-0.291280961529087 -0.297569512082217
-0.265319021441769 -0.273836133710086
-0.23953471912058 -0.257929562200715
-0.213908715682149 -0.233667004002966
-0.18842244161461 -0.212652904669901
-0.163057992270508 -0.190871475828807
-0.137798031879127 -0.168921134107394
-0.11262570465821 -0.145740290434414
-0.0875245517780601 -0.124717569332048
-0.0624784330695184 -0.113146458647399
-0.0374714524767653 -0.0973128056836563
-0.0124878863404628 -0.0568508500860972
0.012487886340463 -0.0328802385277965
0.0374714524767653 -0.00872782898451088
0.0624784330695184 0.00487710902354675
0.0875245517780601 0.0316471850683205
0.112625704658209 0.0546520490386382
0.137798031879127 0.0874390858140567
0.163057992270508 0.121449046318166
0.18842244161461 0.139149106585162
0.213908715682149 0.166050392545371
0.23953471912058 0.18565436458059
0.265319021441769 0.205541909689986
0.291280961529087 0.232056401346983
0.317440762298504 0.263306954620424
0.343819657413381 0.289393958579344
0.37044003228001 0.310498342329061
0.397325581955609 0.342043196954636
0.424501489101821 0.358438304359407
0.451994625740304 0.38420079579695
0.479833783345781 0.405087515507238
0.508049936789861 0.430185264089864
0.536676548884124 0.462302368499711
0.565749923841314 0.499334991396303
0.595309619984174 0.536591768708577
0.625398934626015 0.560407406869681
0.656065477423022 0.58637846152053
0.68736185293078 0.626137796495397
0.719346478973882 0.672913687741258
0.752084575310409 0.698190139427442
0.785649367741004 0.743213112288606
0.82012356744626 0.769159819283097
0.85560120568023 0.825237196491668
0.892189932644748 0.886680177783749
0.930013930497377 0.918949608396826
0.969217650430281 0.958479192593053
1.00997067294781 0.999898972157043
1.0524741259577 1.05955965974362
1.09696930608484 1.1082360344048
1.14374948550242 1.16336973946413
1.19317644160567 1.20975654486467
1.24570419361484 1.25207006621024
1.30191411124438 1.3055997870951
1.36256868858281 1.38158955035541
1.42869742913396 1.43761832477202
1.50174122943043 1.52685609439424
1.58381121625062 1.67028300587628
1.67819303707861 1.76563482316387
1.79044653427321 1.97826554235472
1.93122778278044 2.28032278955947
2.12570747469337 2.6544521394213
2.4620378381027 3.20471822697466
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.76538628840038
-2.12570747469337 -2.35983907766403
-1.93122778278044 -2.09552251537932
-1.79044653427321 -1.8579041342024
-1.67819303707861 -1.7625558228599
-1.58381121625062 -1.63783432971145
-1.50174122943042 -1.5266270591204
-1.42869742913396 -1.44935300438847
-1.36256868858281 -1.35198817841289
-1.30191411124438 -1.27645233809294
-1.24570419361484 -1.20720453552575
-1.19317644160567 -1.16135530061265
-1.14374948550242 -1.11753936502588
-1.09696930608484 -1.06923382307277
-1.0524741259577 -1.02018494732282
-1.00997067294781 -0.992630133622731
-0.969217650430281 -0.95891781437681
-0.930013930497377 -0.912094219163392
-0.892189932644748 -0.880356319359151
-0.85560120568023 -0.831046955464388
-0.820123567446259 -0.800947123872302
-0.785649367741004 -0.776161967192011
-0.752084575310408 -0.736886626502634
-0.719346478973882 -0.690294982584572
-0.687361852930779 -0.666976881091943
-0.656065477423021 -0.639333912852067
-0.625398934626014 -0.612959908452632
-0.595309619984174 -0.59006844256756
-0.565749923841314 -0.566254167876755
-0.536676548884124 -0.546760599993918
-0.50804993678986 -0.509139672218343
-0.479833783345781 -0.49016342408672
-0.451994625740304 -0.458784752208176
-0.424501489101821 -0.438693814091256
-0.397325581955608 -0.406610298001229
-0.37044003228001 -0.387661821688067
-0.343819657413381 -0.369004086975356
-0.317440762298504 -0.34864457982904
-0.291280961529087 -0.32633974498855
-0.265319021441769 -0.302421094576126
-0.23953471912058 -0.270854010501093
-0.213908715682149 -0.239147702125176
-0.18842244161461 -0.221099265382107
-0.163057992270508 -0.18996220657051
-0.137798031879127 -0.162746067169406
-0.11262570465821 -0.12849053678218
-0.0875245517780601 -0.102859027504767
-0.0624784330695184 -0.078724112727212
-0.0374714524767653 -0.0505082071148615
-0.0124878863404628 -0.0325082799754844
0.012487886340463 0.000868336067696932
0.0374714524767653 0.038643919709983
0.0624784330695184 0.0579782937920029
0.0875245517780601 0.078678632029167
0.112625704658209 0.0954564917483498
0.137798031879127 0.119359958172044
0.163057992270508 0.137980716254356
0.18842244161461 0.160045899823289
0.213908715682149 0.182389616643915
0.23953471912058 0.209293733427808
0.265319021441769 0.224491349088175
0.291280961529087 0.243039938206754
0.317440762298504 0.275348452978259
0.343819657413381 0.312475328223116
0.37044003228001 0.342452514618291
0.397325581955609 0.357764443187886
0.424501489101821 0.381409805234415
0.451994625740304 0.406661435699667
0.479833783345781 0.447387010167368
0.508049936789861 0.472336555724413
0.536676548884124 0.508770892241479
0.565749923841314 0.551099784790911
0.595309619984174 0.564740612735774
0.625398934626015 0.586712336668214
0.656065477423022 0.607138441314687
0.68736185293078 0.627262083020098
0.719346478973882 0.674475502169369
0.752084575310409 0.707613860503975
0.785649367741004 0.757570066043579
0.82012356744626 0.796061558327957
0.85560120568023 0.843276769424887
0.892189932644748 0.877126343173328
0.930013930497377 0.925760082614297
0.969217650430281 0.961723389477873
1.00997067294781 1.0093765853886
1.0524741259577 1.04581662034824
1.09696930608484 1.09350600727767
1.14374948550242 1.14343064700811
1.19317644160567 1.20975999852851
1.24570419361484 1.29015341330805
1.30191411124438 1.37673124042745
1.36256868858281 1.44792521517624
1.42869742913396 1.53290311158692
1.50174122943043 1.61870840437827
1.58381121625062 1.69234036539541
1.67819303707861 1.84283936797467
1.79044653427321 2.01508243191779
1.93122778278044 2.2130083336307
2.12570747469337 2.42842531974041
2.4620378381027 2.83984284168926
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.77725883916578
-2.12570747469337 -2.35621729259469
-1.93122778278044 -2.06421306034121
-1.79044653427321 -1.91798006806393
-1.67819303707861 -1.78011626267412
-1.58381121625062 -1.64154010021337
-1.50174122943042 -1.49983377729206
-1.42869742913396 -1.42889289418554
-1.36256868858281 -1.37761695093508
-1.30191411124438 -1.29309446526683
-1.24570419361484 -1.23579701303603
-1.19317644160567 -1.17814655765897
-1.14374948550242 -1.1093375972981
-1.09696930608484 -1.07978223115201
-1.0524741259577 -1.03397741053695
-1.00997067294781 -0.991665099601988
-0.969217650430281 -0.955918279644369
-0.930013930497377 -0.918840587351309
-0.892189932644748 -0.880639309159129
-0.85560120568023 -0.859911608956431
-0.820123567446259 -0.824379335207817
-0.785649367741004 -0.776592898204362
-0.752084575310408 -0.744545305890751
-0.719346478973882 -0.716718402521751
-0.687361852930779 -0.693589465196728
-0.656065477423021 -0.663245600438019
-0.625398934626014 -0.628572967347122
-0.595309619984174 -0.602640136462377
-0.565749923841314 -0.574462438725465
-0.536676548884124 -0.548497104862577
-0.50804993678986 -0.529470791825356
-0.479833783345781 -0.502931395346835
-0.451994625740304 -0.481183950703209
-0.424501489101821 -0.444580259112901
-0.397325581955608 -0.40992536473914
-0.37044003228001 -0.374475453728572
-0.343819657413381 -0.353333745742457
-0.317440762298504 -0.337766172604192
-0.291280961529087 -0.307248455886942
-0.265319021441769 -0.282290151145041
-0.23953471912058 -0.261034985355406
-0.213908715682149 -0.242231734933649
-0.18842244161461 -0.22284688002156
-0.163057992270508 -0.198038221647059
-0.137798031879127 -0.17015982108439
-0.11262570465821 -0.145165257176181
-0.0875245517780601 -0.11442070784897
-0.0624784330695184 -0.0859838490506654
-0.0374714524767653 -0.0607131185163374
-0.0124878863404628 -0.039727099477483
0.012487886340463 -0.0241340964854528
0.0374714524767653 0.00307641912601679
0.0624784330695184 0.0377884797382127
0.0875245517780601 0.0657196535710658
0.112625704658209 0.0912019803659167
0.137798031879127 0.122394966865064
0.163057992270508 0.136516592390079
0.18842244161461 0.158536771434711
0.213908715682149 0.187245689735924
0.23953471912058 0.206839792477593
0.265319021441769 0.22959411791095
0.291280961529087 0.257723902480574
0.317440762298504 0.281997771912419
0.343819657413381 0.318044030058326
0.37044003228001 0.34178977210341
0.397325581955609 0.377951421796116
0.424501489101821 0.409155914953902
0.451994625740304 0.429255938231598
0.479833783345781 0.464157545089901
0.508049936789861 0.490652333933404
0.536676548884124 0.516957256871259
0.565749923841314 0.560523995706754
0.595309619984174 0.590839553526966
0.625398934626015 0.613071748227967
0.656065477423022 0.645739889665511
0.68736185293078 0.674323129627956
0.719346478973882 0.72224570836565
0.752084575310409 0.76326647568934
0.785649367741004 0.788352929134931
0.82012356744626 0.820679201265409
0.85560120568023 0.856028373290749
0.892189932644748 0.910023073561744
0.930013930497377 0.961124466437882
0.969217650430281 1.0027418166598
1.00997067294781 1.03967937738091
1.0524741259577 1.08482554407263
1.09696930608484 1.12718589790283
1.14374948550242 1.17768974127492
1.19317644160567 1.23959870633077
1.24570419361484 1.30454354037672
1.30191411124438 1.34986736044755
1.36256868858281 1.39604004897934
1.42869742913396 1.50839876382228
1.50174122943043 1.58354807165693
1.58381121625062 1.64703380219597
1.67819303707861 1.79552142761885
1.79044653427321 2.00314238779141
1.93122778278044 2.18267891817773
2.12570747469337 2.40453435490343
2.4620378381027 2.8783963109417
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Des. 1};
\draw (axis cs:1,-2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 12};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Sample Quantiles},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-3.00356720368125, ymax=3.49359559522085,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.37295341704179
-2.12570747469337 -2.04839956592255
-1.93122778278044 -1.8858053981908
-1.79044653427321 -1.75620538699001
-1.67819303707861 -1.65160744141857
-1.58381121625062 -1.56504348420612
-1.50174122943042 -1.47669238029519
-1.42869742913396 -1.4021738289268
-1.36256868858281 -1.33691523461417
-1.30191411124438 -1.29186170822119
-1.24570419361484 -1.23685888119565
-1.19317644160567 -1.18692495567608
-1.14374948550242 -1.1311594199511
-1.09696930608484 -1.088889320977
-1.0524741259577 -1.05679012875681
-1.00997067294781 -1.01339932831577
-0.969217650430281 -0.965214796241927
-0.930013930497377 -0.947608484473178
-0.892189932644748 -0.910598149041038
-0.85560120568023 -0.864053654138556
-0.820123567446259 -0.839393944673197
-0.785649367741004 -0.804548365591849
-0.752084575310408 -0.765737313762698
-0.719346478973882 -0.719397125204492
-0.687361852930779 -0.700577492909402
-0.656065477423021 -0.678743401993147
-0.625398934626014 -0.652768135766113
-0.595309619984174 -0.627137071548582
-0.565749923841314 -0.597490425364682
-0.536676548884124 -0.571169471071917
-0.50804993678986 -0.535938265027305
-0.479833783345781 -0.496970487443377
-0.451994625740304 -0.473661317828976
-0.424501489101821 -0.446882140079209
-0.397325581955608 -0.426094215315438
-0.37044003228001 -0.398681774425398
-0.343819657413381 -0.375449605327252
-0.317440762298504 -0.357392952436535
-0.291280961529087 -0.322778539092395
-0.265319021441769 -0.298742834646187
-0.23953471912058 -0.27548778937421
-0.213908715682149 -0.252789666263727
-0.18842244161461 -0.231232957725333
-0.163057992270508 -0.210384619058248
-0.137798031879127 -0.180578224585581
-0.11262570465821 -0.15097268527264
-0.0875245517780601 -0.13188946772627
-0.0624784330695184 -0.109657652015558
-0.0374714524767653 -0.0839625210625812
-0.0124878863404628 -0.0533165558065997
0.012487886340463 -0.0296962826256555
0.0374714524767653 -0.00634882052929244
0.0624784330695184 0.0172525219122575
0.0875245517780601 0.0429895460061023
0.112625704658209 0.0574841805986788
0.137798031879127 0.0689336005220571
0.163057992270508 0.0857591947908345
0.18842244161461 0.110967029462806
0.213908715682149 0.134351284171194
0.23953471912058 0.167444196483173
0.265319021441769 0.193131555964855
0.291280961529087 0.219937099678565
0.317440762298504 0.238966876074854
0.343819657413381 0.270903620633105
0.37044003228001 0.300525009578185
0.397325581955609 0.316147779704448
0.424501489101821 0.333364155191927
0.451994625740304 0.355208972721885
0.479833783345781 0.383252028197011
0.508049936789861 0.413261900853256
0.536676548884124 0.450215064727198
0.565749923841314 0.487487863492722
0.595309619984174 0.523939157050941
0.625398934626015 0.563951940715301
0.656065477423022 0.605240880971465
0.68736185293078 0.638520923053586
0.719346478973882 0.677820868717519
0.752084575310409 0.72380359756885
0.785649367741004 0.74990928710273
0.82012356744626 0.785851445708346
0.85560120568023 0.825838226620451
0.892189932644748 0.878753305623807
0.930013930497377 0.917087683778005
0.969217650430281 0.986825438617235
1.00997067294781 1.02468197486058
1.0524741259577 1.09396783831044
1.09696930608484 1.12893868521142
1.14374948550242 1.17512594536103
1.19317644160567 1.21505440843966
1.24570419361484 1.25146557012111
1.30191411124438 1.34936802332248
1.36256868858281 1.42179672396328
1.42869742913396 1.51691813214721
1.50174122943043 1.65636824419508
1.58381121625062 1.79204230315946
1.67819303707861 1.95964903491075
1.79044653427321 2.1143233037866
1.93122778278044 2.33582597018097
2.12570747469337 2.68841187280701
2.4620378381027 3.19827001345257
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.50318842230115
-2.12570747469337 -2.30039535905046
-1.93122778278044 -2.15455550548506
-1.79044653427321 -1.95594120314984
-1.67819303707861 -1.84706835372822
-1.58381121625062 -1.71533126673588
-1.50174122943042 -1.6549757407625
-1.42869742913396 -1.55491661418272
-1.36256868858281 -1.49794325370016
-1.30191411124438 -1.41606059259654
-1.24570419361484 -1.36160705110126
-1.19317644160567 -1.31597664466884
-1.14374948550242 -1.24860456787561
-1.09696930608484 -1.17916783535605
-1.0524741259577 -1.12040602347222
-1.00997067294781 -1.04961707138336
-0.969217650430281 -1.0178157827571
-0.930013930497377 -0.966230268980007
-0.892189932644748 -0.927467286012726
-0.85560120568023 -0.901572935993181
-0.820123567446259 -0.863961983135242
-0.785649367741004 -0.80897230356954
-0.752084575310408 -0.773491377021226
-0.719346478973882 -0.739924719256859
-0.687361852930779 -0.706991250099626
-0.656065477423021 -0.671033537571286
-0.625398934626014 -0.647303663360383
-0.595309619984174 -0.604489799963151
-0.565749923841314 -0.581651936983244
-0.536676548884124 -0.561620478348018
-0.50804993678986 -0.526253105999324
-0.479833783345781 -0.489787307804447
-0.451994625740304 -0.458965920932756
-0.424501489101821 -0.433176943780776
-0.397325581955608 -0.408388030049085
-0.37044003228001 -0.381998715559495
-0.343819657413381 -0.363425057938009
-0.317440762298504 -0.331717953406945
-0.291280961529087 -0.299363898001154
-0.265319021441769 -0.260605288374291
-0.23953471912058 -0.226246656983413
-0.213908715682149 -0.202391693401268
-0.18842244161461 -0.16819365601326
-0.163057992270508 -0.147433514634784
-0.137798031879127 -0.120059071193981
-0.11262570465821 -0.0844069527856527
-0.0875245517780601 -0.0593750747258073
-0.0624784330695184 -0.0319362649736102
-0.0374714524767653 -0.0075570050686502
-0.0124878863404628 0.0190904301162088
0.012487886340463 0.0484477478060986
0.0374714524767653 0.0845038360144802
0.0624784330695184 0.106798023369697
0.0875245517780601 0.129771352121798
0.112625704658209 0.165797061796283
0.137798031879127 0.183006618172033
0.163057992270508 0.20949653917029
0.18842244161461 0.237049978129473
0.213908715682149 0.253911846957412
0.23953471912058 0.277514585371901
0.265319021441769 0.31687968105456
0.291280961529087 0.344033841700455
0.317440762298504 0.370685700561788
0.343819657413381 0.389675208929199
0.37044003228001 0.41499745396179
0.397325581955609 0.453659719634347
0.424501489101821 0.48624232469778
0.451994625740304 0.521363369312969
0.479833783345781 0.545542996508763
0.508049936789861 0.581259155468168
0.536676548884124 0.604801940974056
0.565749923841314 0.634896367009998
0.595309619984174 0.664044831000758
0.625398934626015 0.700444365154053
0.656065477423022 0.725373659112705
0.68736185293078 0.751810528832801
0.719346478973882 0.791759553313306
0.752084575310409 0.813664396161139
0.785649367741004 0.839575021851679
0.82012356744626 0.869847320272627
0.85560120568023 0.913325142130596
0.892189932644748 0.952827904776791
0.930013930497377 0.997108245157051
0.969217650430281 1.04629432712125
1.00997067294781 1.08995899297078
1.0524741259577 1.14730067877191
1.09696930608484 1.17609994807638
1.14374948550242 1.20784270098259
1.19317644160567 1.24907932195695
1.24570419361484 1.2955962875899
1.30191411124438 1.36106774407884
1.36256868858281 1.44111908723717
1.42869742913396 1.48156461511184
1.50174122943043 1.5485894083548
1.58381121625062 1.63464391176233
1.67819303707861 1.66994963948168
1.79044653427321 1.75665740664655
1.93122778278044 1.86052390348292
2.12570747469337 1.96472923475126
2.4620378381027 2.11822032921961
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.5266638644401
-2.12570747469337 -2.30760770676756
-1.93122778278044 -2.0797897667085
-1.79044653427321 -1.95108492376232
-1.67819303707861 -1.83565996294874
-1.58381121625062 -1.76135580520676
-1.50174122943042 -1.68462063790131
-1.42869742913396 -1.61278036795218
-1.36256868858281 -1.5475553976939
-1.30191411124438 -1.47250971981531
-1.24570419361484 -1.41016922680721
-1.19317644160567 -1.35308375639114
-1.14374948550242 -1.26291842925938
-1.09696930608484 -1.20047093336219
-1.0524741259577 -1.15595101372492
-1.00997067294781 -1.11037228577563
-0.969217650430281 -1.04464125452104
-0.930013930497377 -1.00113773641856
-0.892189932644748 -0.94815837127108
-0.85560120568023 -0.92728812661083
-0.820123567446259 -0.872979353055971
-0.785649367741004 -0.816337258922944
-0.752084575310408 -0.769354994663367
-0.719346478973882 -0.754531008631041
-0.687361852930779 -0.714542981485311
-0.656065477423021 -0.677364453651865
-0.625398934626014 -0.630012142243018
-0.595309619984174 -0.569714431608125
-0.565749923841314 -0.552839932285555
-0.536676548884124 -0.536672111364498
-0.50804993678986 -0.492270956388692
-0.479833783345781 -0.464550620015427
-0.451994625740304 -0.442074966573698
-0.424501489101821 -0.410251336761378
-0.397325581955608 -0.370709876619371
-0.37044003228001 -0.332356247418586
-0.343819657413381 -0.308267555464639
-0.317440762298504 -0.292531167604109
-0.291280961529087 -0.258801274961028
-0.265319021441769 -0.23618474821949
-0.23953471912058 -0.204056537254033
-0.213908715682149 -0.183255240101588
-0.18842244161461 -0.162874926913394
-0.163057992270508 -0.135427099495069
-0.137798031879127 -0.101009349064321
-0.11262570465821 -0.0799084855106647
-0.0875245517780601 -0.0587629621708993
-0.0624784330695184 -0.0341886496182618
-0.0374714524767653 -0.0106403556626508
-0.0124878863404628 0.0132323791340032
0.012487886340463 0.0343010912763242
0.0374714524767653 0.0588048136008196
0.0624784330695184 0.0955934373062126
0.0875245517780601 0.122757849412957
0.112625704658209 0.15635490697769
0.137798031879127 0.19154329922467
0.163057992270508 0.211570508019125
0.18842244161461 0.240236228583953
0.213908715682149 0.26651775473071
0.23953471912058 0.289573528564226
0.265319021441769 0.322421364725369
0.291280961529087 0.354651248814834
0.317440762298504 0.381155447400769
0.343819657413381 0.409518334008488
0.37044003228001 0.439241644727454
0.397325581955609 0.458437837690112
0.424501489101821 0.490245954279933
0.451994625740304 0.515446720709222
0.479833783345781 0.558395672679453
0.508049936789861 0.578252311255147
0.536676548884124 0.598783689677475
0.565749923841314 0.643892766426044
0.595309619984174 0.677915241882661
0.625398934626015 0.718825552517162
0.656065477423022 0.731117980487632
0.68736185293078 0.758865808568906
0.719346478973882 0.803447807779248
0.752084575310409 0.832704456759455
0.785649367741004 0.873866856935516
0.82012356744626 0.910124434672126
0.85560120568023 0.953376241849503
0.892189932644748 0.996178770546581
0.930013930497377 1.03087067599291
0.969217650430281 1.08180701119939
1.00997067294781 1.1159144584425
1.0524741259577 1.16042775720165
1.09696930608484 1.1945156801885
1.14374948550242 1.22978186265326
1.19317644160567 1.26723851238524
1.24570419361484 1.30538276599752
1.30191411124438 1.3548477510561
1.36256868858281 1.40674749680131
1.42869742913396 1.4383062395004
1.50174122943043 1.52328341615969
1.58381121625062 1.58169889349376
1.67819303707861 1.62900151106852
1.79044653427321 1.71506452990497
1.93122778278044 1.76724577503614
2.12570747469337 1.87065448161103
2.4620378381027 2.01660326252347
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Des. 2};
\draw (axis cs:1,-2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\tau$ = 0.01};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-3.00771143839278, ymax=3.58062452416293,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -1.83014285968967
-2.12570747469337 -1.67402225780846
-1.93122778278044 -1.56499180249059
-1.79044653427321 -1.48448288278026
-1.67819303707861 -1.41573059714124
-1.58381121625062 -1.36815034450588
-1.50174122943042 -1.31068265440159
-1.42869742913396 -1.27020078351811
-1.36256868858281 -1.22299018199722
-1.30191411124438 -1.18914759408661
-1.24570419361484 -1.13009869693827
-1.19317644160567 -1.10365629145944
-1.14374948550242 -1.06769331483642
-1.09696930608484 -1.04388703381814
-1.0524741259577 -1.01838205586824
-1.00997067294781 -0.993504575099982
-0.969217650430281 -0.940850977513503
-0.930013930497377 -0.913496458981443
-0.892189932644748 -0.884077529975692
-0.85560120568023 -0.856442988865735
-0.820123567446259 -0.834002154529651
-0.785649367741004 -0.812924005986921
-0.752084575310408 -0.793751917280307
-0.719346478973882 -0.769358723344083
-0.687361852930779 -0.751114372532452
-0.656065477423021 -0.719608158248184
-0.625398934626014 -0.699055504410735
-0.595309619984174 -0.678177922673327
-0.565749923841314 -0.661741409079447
-0.536676548884124 -0.63718179031892
-0.50804993678986 -0.623920316895965
-0.479833783345781 -0.596218927537289
-0.451994625740304 -0.571691916665581
-0.424501489101821 -0.558763048321061
-0.397325581955608 -0.539772438000745
-0.37044003228001 -0.527183185057527
-0.343819657413381 -0.514843794731716
-0.317440762298504 -0.500108545683242
-0.291280961529087 -0.464209448659537
-0.265319021441769 -0.44088712377356
-0.23953471912058 -0.410524235766259
-0.213908715682149 -0.393272759033207
-0.18842244161461 -0.374835317569833
-0.163057992270508 -0.345680761976002
-0.137798031879127 -0.324900176724199
-0.11262570465821 -0.29497014677589
-0.0875245517780601 -0.268537895743267
-0.0624784330695184 -0.236125166675426
-0.0374714524767653 -0.209969565916115
-0.0124878863404628 -0.172107874545964
0.012487886340463 -0.135508287015326
0.0374714524767653 -0.108177754970233
0.0624784330695184 -0.0798159911641156
0.0875245517780601 -0.0602931215026117
0.112625704658209 -0.0308860539776914
0.137798031879127 -0.0107915883083414
0.163057992270508 0.0258110483961707
0.18842244161461 0.0451806136300439
0.213908715682149 0.0629231587226651
0.23953471912058 0.0978832683173574
0.265319021441769 0.135103941369964
0.291280961529087 0.156869393100952
0.317440762298504 0.190312026011062
0.343819657413381 0.215423649705323
0.37044003228001 0.24209359590047
0.397325581955609 0.275381037630477
0.424501489101821 0.303891148812474
0.451994625740304 0.341941040316849
0.479833783345781 0.37191880981081
0.508049936789861 0.404069980668818
0.536676548884124 0.429351063510061
0.565749923841314 0.463051576448413
0.595309619984174 0.505505365129346
0.625398934626015 0.544672457370362
0.656065477423022 0.588559826807363
0.68736185293078 0.62889107188742
0.719346478973882 0.657506020649366
0.752084575310409 0.70960620516869
0.785649367741004 0.741748546680108
0.82012356744626 0.767505924420964
0.85560120568023 0.820651760925711
0.892189932644748 0.877705413435596
0.930013930497377 0.958001930532942
0.969217650430281 0.99634066385938
1.00997067294781 1.0414885190561
1.0524741259577 1.1230266982482
1.09696930608484 1.18795435497287
1.14374948550242 1.23049601495015
1.19317644160567 1.30184869450177
1.24570419361484 1.41462727254718
1.30191411124438 1.46824930462885
1.36256868858281 1.56008313793558
1.42869742913396 1.66092675336704
1.50174122943043 1.75934769351652
1.58381121625062 1.87259332537291
1.67819303707861 1.96736558385557
1.79044653427321 2.21458726378152
1.93122778278044 2.56284342880246
2.12570747469337 2.88690626676479
2.4620378381027 3.28115470768312
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.01863109723252
-2.12570747469337 -1.82505676798584
-1.93122778278044 -1.6941357484317
-1.79044653427321 -1.6276243736457
-1.67819303707861 -1.57700420287013
-1.58381121625062 -1.51887002396503
-1.50174122943042 -1.47048839079339
-1.42869742913396 -1.40745756697623
-1.36256868858281 -1.34664889975519
-1.30191411124438 -1.29969098847468
-1.24570419361484 -1.24377013449438
-1.19317644160567 -1.20711383382197
-1.14374948550242 -1.16618582269986
-1.09696930608484 -1.12501860500353
-1.0524741259577 -1.07588433404509
-1.00997067294781 -1.05060436288178
-0.969217650430281 -1.00311688006824
-0.930013930497377 -0.958370873241346
-0.892189932644748 -0.922650902713325
-0.85560120568023 -0.884811312470078
-0.820123567446259 -0.855018823384299
-0.785649367741004 -0.835117314151858
-0.752084575310408 -0.79955096982414
-0.719346478973882 -0.781684259129638
-0.687361852930779 -0.746068831936622
-0.656065477423021 -0.718467909022831
-0.625398934626014 -0.690049631860836
-0.595309619984174 -0.66578708474736
-0.565749923841314 -0.635338729651134
-0.536676548884124 -0.615852592614221
-0.50804993678986 -0.576049804529413
-0.479833783345781 -0.541340717501157
-0.451994625740304 -0.51833422566074
-0.424501489101821 -0.495789949060848
-0.397325581955608 -0.45736130007765
-0.37044003228001 -0.433535483339404
-0.343819657413381 -0.416057033450213
-0.317440762298504 -0.399650166850791
-0.291280961529087 -0.377746574740698
-0.265319021441769 -0.359404153497283
-0.23953471912058 -0.328478141880351
-0.213908715682149 -0.306800938890501
-0.18842244161461 -0.27577431924164
-0.163057992270508 -0.246721437187542
-0.137798031879127 -0.230410501723147
-0.11262570465821 -0.208657443140369
-0.0875245517780601 -0.184411175234559
-0.0624784330695184 -0.158282151705922
-0.0374714524767653 -0.139883525122574
-0.0124878863404628 -0.121481502421074
0.012487886340463 -0.0916560794798879
0.0374714524767653 -0.0555855068586442
0.0624784330695184 -0.022601539751986
0.0875245517780601 0.00241987299834705
0.112625704658209 0.0363275655269649
0.137798031879127 0.0609419607644985
0.163057992270508 0.0847203748519093
0.18842244161461 0.107814024724725
0.213908715682149 0.146872865688349
0.23953471912058 0.166962200135434
0.265319021441769 0.1874036200926
0.291280961529087 0.204392639281574
0.317440762298504 0.242038106946897
0.343819657413381 0.25751005472311
0.37044003228001 0.279120892790326
0.397325581955609 0.301950739274094
0.424501489101821 0.33367341711684
0.451994625740304 0.360596082524356
0.479833783345781 0.404660115842717
0.508049936789861 0.436172298965635
0.536676548884124 0.468345131076347
0.565749923841314 0.495999891959621
0.595309619984174 0.529858395958349
0.625398934626015 0.582059589351001
0.656065477423022 0.62007059521769
0.68736185293078 0.649834311247337
0.719346478973882 0.687434630344646
0.752084575310409 0.730913859567554
0.785649367741004 0.756789548554234
0.82012356744626 0.792689603912316
0.85560120568023 0.828002939685154
0.892189932644748 0.885567526239539
0.930013930497377 0.928941485051098
0.969217650430281 1.01021287668407
1.00997067294781 1.06646927656603
1.0524741259577 1.13823131935882
1.09696930608484 1.21273597211523
1.14374948550242 1.25387608728865
1.19317644160567 1.33444159118203
1.24570419361484 1.41102233116548
1.30191411124438 1.48730196419815
1.36256868858281 1.53069088177366
1.42869742913396 1.66617927638287
1.50174122943043 1.79782647598296
1.58381121625062 1.89047879768408
1.67819303707861 2.00688496895157
1.79044653427321 2.11708584980026
1.93122778278044 2.27082775501386
2.12570747469337 2.51389347388933
2.4620378381027 2.83707451480789
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.1932442476503
-2.12570747469337 -2.09738293661596
-1.93122778278044 -2.00014516675532
-1.79044653427321 -1.86891386247964
-1.67819303707861 -1.72844965472398
-1.58381121625062 -1.65538312887899
-1.50174122943042 -1.55756232092985
-1.42869742913396 -1.47498574570263
-1.36256868858281 -1.41671142945299
-1.30191411124438 -1.34384081916335
-1.24570419361484 -1.30655738456409
-1.19317644160567 -1.25976429822228
-1.14374948550242 -1.22121993353431
-1.09696930608484 -1.17846046011791
-1.0524741259577 -1.12623983327002
-1.00997067294781 -1.10206273092899
-0.969217650430281 -1.05429614016741
-0.930013930497377 -1.02734076774708
-0.892189932644748 -0.984500648716127
-0.85560120568023 -0.955620128080509
-0.820123567446259 -0.899340084667433
-0.785649367741004 -0.851159825648011
-0.752084575310408 -0.824212599967343
-0.719346478973882 -0.79200705489111
-0.687361852930779 -0.766526532883897
-0.656065477423021 -0.731387050427253
-0.625398934626014 -0.692003418904611
-0.595309619984174 -0.66256151523918
-0.565749923841314 -0.641110871412961
-0.536676548884124 -0.603527676562955
-0.50804993678986 -0.577643747293064
-0.479833783345781 -0.556887340830913
-0.451994625740304 -0.505530216335234
-0.424501489101821 -0.45696424305862
-0.397325581955608 -0.434299997804085
-0.37044003228001 -0.416372774370948
-0.343819657413381 -0.3814278488221
-0.317440762298504 -0.358632594871871
-0.291280961529087 -0.333753671781553
-0.265319021441769 -0.29986128726646
-0.23953471912058 -0.273468387361125
-0.213908715682149 -0.240884610704115
-0.18842244161461 -0.211556942301167
-0.163057992270508 -0.16448235105675
-0.137798031879127 -0.137744856834208
-0.11262570465821 -0.0950555462719665
-0.0875245517780601 -0.0733026821760088
-0.0624784330695184 -0.0545089612256754
-0.0374714524767653 -0.0303237683707475
-0.0124878863404628 -0.00713299812824177
0.012487886340463 0.0288086906872539
0.0374714524767653 0.0581902016444679
0.0624784330695184 0.0808268884373416
0.0875245517780601 0.106950565617152
0.112625704658209 0.132717978516635
0.137798031879127 0.155186513098241
0.163057992270508 0.186562829272671
0.18842244161461 0.206469891871397
0.213908715682149 0.219954576355142
0.23953471912058 0.242735471501359
0.265319021441769 0.262087641653427
0.291280961529087 0.284457787935783
0.317440762298504 0.32096673565126
0.343819657413381 0.348627622694931
0.37044003228001 0.384597735670406
0.397325581955609 0.416219958103353
0.424501489101821 0.454261251984385
0.451994625740304 0.476477487817602
0.479833783345781 0.506355351307908
0.508049936789861 0.540215380335231
0.536676548884124 0.585027350165032
0.565749923841314 0.613225517276822
0.595309619984174 0.648075991773852
0.625398934626015 0.668060595651737
0.656065477423022 0.703672217567362
0.68736185293078 0.734210071309983
0.719346478973882 0.773644727293563
0.752084575310409 0.798880683731396
0.785649367741004 0.838151036213053
0.82012356744626 0.877502201538581
0.85560120568023 0.903991877896773
0.892189932644748 0.952017627572193
0.930013930497377 1.00563236767523
0.969217650430281 1.05503359587305
1.00997067294781 1.08175186701168
1.0524741259577 1.11444047952986
1.09696930608484 1.17956681603017
1.14374948550242 1.26490660091518
1.19317644160567 1.31201205071286
1.24570419361484 1.38067440774025
1.30191411124438 1.43063537279097
1.36256868858281 1.51307692453846
1.42869742913396 1.55629085212949
1.50174122943043 1.60826644944498
1.58381121625062 1.6709614976632
1.67819303707861 1.75378130073652
1.79044653427321 1.89025085571606
1.93122778278044 1.99235835725907
2.12570747469337 2.09282013958894
2.4620378381027 2.28491751130616
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{Des. 2};
\draw (axis cs:1,-2) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\tau$ = 0.01};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-2.98211507521268, ymax=3.04310089738097,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.08054554141308
-2.12570747469337 -1.93123726316413
-1.93122778278044 -1.84623645382552
-1.79044653427321 -1.75835769414367
-1.67819303707861 -1.69952234847026
-1.58381121625062 -1.61986014786036
-1.50174122943042 -1.52632507386633
-1.42869742913396 -1.46565712706701
-1.36256868858281 -1.37324579070494
-1.30191411124438 -1.33733886228945
-1.24570419361484 -1.26075064195654
-1.19317644160567 -1.21924259881839
-1.14374948550242 -1.1602901738062
-1.09696930608484 -1.11782230312613
-1.0524741259577 -1.07751629973758
-1.00997067294781 -1.02710877001298
-0.969217650430281 -0.979372552656893
-0.930013930497377 -0.942840992073707
-0.892189932644748 -0.915969007266293
-0.85560120568023 -0.886311909372106
-0.820123567446259 -0.854527230013627
-0.785649367741004 -0.798542355259662
-0.752084575310408 -0.773247952176822
-0.719346478973882 -0.734494150006039
-0.687361852930779 -0.697913735634409
-0.656065477423021 -0.668433652221071
-0.625398934626014 -0.638628361067406
-0.595309619984174 -0.618937975421507
-0.565749923841314 -0.595709472078356
-0.536676548884124 -0.5722712387714
-0.50804993678986 -0.552796965390018
-0.479833783345781 -0.524159315134156
-0.451994625740304 -0.499848061769976
-0.424501489101821 -0.476207872413838
-0.397325581955608 -0.440611577773527
-0.37044003228001 -0.432343217853077
-0.343819657413381 -0.405635820911764
-0.317440762298504 -0.383726725337977
-0.291280961529087 -0.365972916660345
-0.265319021441769 -0.345151527291153
-0.23953471912058 -0.317920142520735
-0.213908715682149 -0.286888106948284
-0.18842244161461 -0.257079148350788
-0.163057992270508 -0.241292670059207
-0.137798031879127 -0.206068806575155
-0.11262570465821 -0.181201632283098
-0.0875245517780601 -0.162388863693357
-0.0624784330695184 -0.130768052020984
-0.0374714524767653 -0.0964819604893897
-0.0124878863404628 -0.0685799485138374
0.012487886340463 -0.0581124879653089
0.0374714524767653 -0.0261736890696671
0.0624784330695184 0.004434108009539
0.0875245517780601 0.0243980450986881
0.112625704658209 0.0552424553596748
0.137798031879127 0.0781886308396992
0.163057992270508 0.11358434740173
0.18842244161461 0.147402068889497
0.213908715682149 0.165580775334279
0.23953471912058 0.195016932206611
0.265319021441769 0.214063483492608
0.291280961529087 0.244863186706408
0.317440762298504 0.267757243963324
0.343819657413381 0.292939193021043
0.37044003228001 0.326403081523664
0.397325581955609 0.354349710145385
0.424501489101821 0.37678159312327
0.451994625740304 0.390822656603701
0.479833783345781 0.414708885771945
0.508049936789861 0.453197374999347
0.536676548884124 0.489889190962534
0.565749923841314 0.515843893208912
0.595309619984174 0.545250959772314
0.625398934626015 0.571699844233157
0.656065477423022 0.608430902913082
0.68736185293078 0.643618733279397
0.719346478973882 0.680094098314795
0.752084575310409 0.707235323404726
0.785649367741004 0.751543974169879
0.82012356744626 0.798718141601403
0.85560120568023 0.8445639312191
0.892189932644748 0.884754403309225
0.930013930497377 0.932013583837549
0.969217650430281 0.988766388671411
1.00997067294781 1.06954699473207
1.0524741259577 1.12585969993903
1.09696930608484 1.16117155888626
1.14374948550242 1.20316459917396
1.19317644160567 1.24944629599412
1.24570419361484 1.32164126492031
1.30191411124438 1.46417871804825
1.36256868858281 1.56578455930388
1.42869742913396 1.61963741955631
1.50174122943043 1.74265801223006
1.58381121625062 1.82956450585118
1.67819303707861 1.97617813897448
1.79044653427321 2.08644314661096
1.93122778278044 2.24206729540902
2.12570747469337 2.476321373171
2.4620378381027 2.76922744408126
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.10625351262658
-2.12570747469337 -1.9873767514612
-1.93122778278044 -1.84703078825454
-1.79044653427321 -1.76298128001673
-1.67819303707861 -1.70415519458659
-1.58381121625062 -1.64686482424974
-1.50174122943042 -1.57792299616566
-1.42869742913396 -1.53282376235799
-1.36256868858281 -1.46396547397182
-1.30191411124438 -1.39531161494642
-1.24570419361484 -1.32678514288742
-1.19317644160567 -1.27758271066003
-1.14374948550242 -1.24552890770622
-1.09696930608484 -1.1884865065106
-1.0524741259577 -1.126435644629
-1.00997067294781 -1.06926963862673
-0.969217650430281 -1.04600580197878
-0.930013930497377 -0.996892666913806
-0.892189932644748 -0.952674362228944
-0.85560120568023 -0.907332844699525
-0.820123567446259 -0.875221050298216
-0.785649367741004 -0.840954456642391
-0.752084575310408 -0.792253451529322
-0.719346478973882 -0.76095884207894
-0.687361852930779 -0.743055128301746
-0.656065477423021 -0.72450314848917
-0.625398934626014 -0.687571751171052
-0.595309619984174 -0.662987418746517
-0.565749923841314 -0.623657671820171
-0.536676548884124 -0.601856016161367
-0.50804993678986 -0.564185402318312
-0.479833783345781 -0.53160411129983
-0.451994625740304 -0.499612013263509
-0.424501489101821 -0.475547265574536
-0.397325581955608 -0.427293570445675
-0.37044003228001 -0.399250314224829
-0.343819657413381 -0.364801097602479
-0.317440762298504 -0.336894705545265
-0.291280961529087 -0.312733561786107
-0.265319021441769 -0.287566087420423
-0.23953471912058 -0.264943605138459
-0.213908715682149 -0.233104645757443
-0.18842244161461 -0.217972845243331
-0.163057992270508 -0.195378899563457
-0.137798031879127 -0.161989159866533
-0.11262570465821 -0.138580280526829
-0.0875245517780601 -0.122858996860231
-0.0624784330695184 -0.099822926022845
-0.0374714524767653 -0.0697025144564845
-0.0124878863404628 -0.0485525381223818
0.012487886340463 -0.0213998037399702
0.0374714524767653 -0.00425189060009569
0.0624784330695184 0.0174272760173169
0.0875245517780601 0.0621597585393316
0.112625704658209 0.0997488899309876
0.137798031879127 0.119724994019469
0.163057992270508 0.143756028578877
0.18842244161461 0.166417599857655
0.213908715682149 0.188185520647827
0.23953471912058 0.211344186455326
0.265319021441769 0.249223466763624
0.291280961529087 0.269394575392877
0.317440762298504 0.296498102704994
0.343819657413381 0.33622061713156
0.37044003228001 0.359233495924224
0.397325581955609 0.381751690494473
0.424501489101821 0.416403023184079
0.451994625740304 0.448996323542468
0.479833783345781 0.483185902657977
0.508049936789861 0.518178534124799
0.536676548884124 0.550060822922919
0.565749923841314 0.575852514346072
0.595309619984174 0.61309006399456
0.625398934626015 0.649421478508792
0.656065477423022 0.676669277227705
0.68736185293078 0.717446132351728
0.719346478973882 0.737075986669466
0.752084575310409 0.791308350681633
0.785649367741004 0.824747717447393
0.82012356744626 0.866326237808769
0.85560120568023 0.911027493223602
0.892189932644748 0.975756382035662
0.930013930497377 1.0093261587807
0.969217650430281 1.04214795879874
1.00997067294781 1.08566489610324
1.0524741259577 1.13488727981903
1.09696930608484 1.18118815193933
1.14374948550242 1.22901490583631
1.19317644160567 1.2884861856781
1.24570419361484 1.35290897833834
1.30191411124438 1.42250438257717
1.36256868858281 1.49953629999618
1.42869742913396 1.60793929033732
1.50174122943043 1.66631679911666
1.58381121625062 1.73360609327117
1.67819303707861 1.8426391317825
1.79044653427321 1.94704919704109
1.93122778278044 2.09485187391145
2.12570747469337 2.22601562127136
2.4620378381027 2.37218975018816
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.22644728930996
-2.12570747469337 -1.94481449427525
-1.93122778278044 -1.86087253157842
-1.79044653427321 -1.76980887250393
-1.67819303707861 -1.68626903654459
-1.58381121625062 -1.59193593516556
-1.50174122943042 -1.51787727989814
-1.42869742913396 -1.4782891534154
-1.36256868858281 -1.4137783369198
-1.30191411124438 -1.35508194700874
-1.24570419361484 -1.32127537104809
-1.19317644160567 -1.24257879358468
-1.14374948550242 -1.17661543206884
-1.09696930608484 -1.13794912726281
-1.0524741259577 -1.10907103301597
-1.00997067294781 -1.07835288222748
-0.969217650430281 -1.05159084760569
-0.930013930497377 -0.999401414836775
-0.892189932644748 -0.967093530137943
-0.85560120568023 -0.925843392804475
-0.820123567446259 -0.882136970566818
-0.785649367741004 -0.858212748716608
-0.752084575310408 -0.828276639109693
-0.719346478973882 -0.784602245029546
-0.687361852930779 -0.75790852262902
-0.656065477423021 -0.717288729222511
-0.625398934626014 -0.671666835136299
-0.595309619984174 -0.647208197494795
-0.565749923841314 -0.6199571829788
-0.536676548884124 -0.593346112771626
-0.50804993678986 -0.565319102857367
-0.479833783345781 -0.538862709840999
-0.451994625740304 -0.501767379547098
-0.424501489101821 -0.477977354942673
-0.397325581955608 -0.455025604513718
-0.37044003228001 -0.429464961136375
-0.343819657413381 -0.398033016602135
-0.317440762298504 -0.374292442604984
-0.291280961529087 -0.344437286065068
-0.265319021441769 -0.312148133681833
-0.23953471912058 -0.286006333442874
-0.213908715682149 -0.267026886824016
-0.18842244161461 -0.243961463138103
-0.163057992270508 -0.223915274315783
-0.137798031879127 -0.200626835434646
-0.11262570465821 -0.167493333524366
-0.0875245517780601 -0.150440702191752
-0.0624784330695184 -0.121712195840413
-0.0374714524767653 -0.102086119348225
-0.0124878863404628 -0.0616003585047488
0.012487886340463 -0.0318842315310077
0.0374714524767653 -0.0126400512201688
0.0624784330695184 0.0101101011170515
0.0875245517780601 0.038139282117645
0.112625704658209 0.0754580527473958
0.137798031879127 0.111480828637652
0.163057992270508 0.141057928254081
0.18842244161461 0.168439800029955
0.213908715682149 0.187408631122681
0.23953471912058 0.2069852910313
0.265319021441769 0.233824887505549
0.291280961529087 0.2477736953068
0.317440762298504 0.276417914894821
0.343819657413381 0.318824762903926
0.37044003228001 0.345829791348337
0.397325581955609 0.384262210888755
0.424501489101821 0.412315083810176
0.451994625740304 0.444566681871999
0.479833783345781 0.467562566471529
0.508049936789861 0.501129089178156
0.536676548884124 0.539522028458285
0.565749923841314 0.574243928593733
0.595309619984174 0.613386986694883
0.625398934626015 0.657639693852981
0.656065477423022 0.696698306082926
0.68736185293078 0.727267054251728
0.719346478973882 0.760922404275244
0.752084575310409 0.790172978729051
0.785649367741004 0.829494167109584
0.82012356744626 0.857477643146411
0.85560120568023 0.917442076486127
0.892189932644748 0.964102874128737
0.930013930497377 1.01818955291899
0.969217650430281 1.07807937490135
1.00997067294781 1.1404768433463
1.0524741259577 1.22166603929627
1.09696930608484 1.25143004672206
1.14374948550242 1.30648754287226
1.19317644160567 1.33871203412583
1.24570419361484 1.38981745440933
1.30191411124438 1.45908570162893
1.36256868858281 1.5142055484292
1.42869742913396 1.6024137992125
1.50174122943043 1.69038138062252
1.58381121625062 1.80081669854215
1.67819303707861 1.84104293914666
1.79044653427321 1.93616625976256
1.93122778278044 2.02818246581822
2.12570747469337 2.15858409275464
2.4620378381027 2.31245624777999
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 2};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$\tau$ = 0.01};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Sample Quantiles},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-3.14027231540952, ymax=3.38922594577438,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.59159429741662
-2.12570747469337 -2.28781833715573
-1.93122778278044 -2.06846894384408
-1.79044653427321 -1.91850067398926
-1.67819303707861 -1.77604437071696
-1.58381121625062 -1.63101834373589
-1.50174122943042 -1.53701620075966
-1.42869742913396 -1.46597892383372
-1.36256868858281 -1.39198794734832
-1.30191411124438 -1.33743236626886
-1.24570419361484 -1.28627969060439
-1.19317644160567 -1.23129995193873
-1.14374948550242 -1.14627651193645
-1.09696930608484 -1.11863604382556
-1.0524741259577 -1.07200247616133
-1.00997067294781 -1.02250779663704
-0.969217650430281 -0.980629959760462
-0.930013930497377 -0.935565314980873
-0.892189932644748 -0.895185017231132
-0.85560120568023 -0.85454659149731
-0.820123567446259 -0.808765666530205
-0.785649367741004 -0.777656939227085
-0.752084575310408 -0.727487448206794
-0.719346478973882 -0.697639398815209
-0.687361852930779 -0.665626098118533
-0.656065477423021 -0.640638123760765
-0.625398934626014 -0.593604190605122
-0.595309619984174 -0.558435836217509
-0.565749923841314 -0.544433765094822
-0.536676548884124 -0.513648855251378
-0.50804993678986 -0.485801977862078
-0.479833783345781 -0.455951719975588
-0.451994625740304 -0.440886921329982
-0.424501489101821 -0.414427719492907
-0.397325581955608 -0.383509981291303
-0.37044003228001 -0.346615555053105
-0.343819657413381 -0.324620767644975
-0.317440762298504 -0.299365643685777
-0.291280961529087 -0.270344716869338
-0.265319021441769 -0.244831653701507
-0.23953471912058 -0.215879832243198
-0.213908715682149 -0.19288301533218
-0.18842244161461 -0.163359635329428
-0.163057992270508 -0.135580695615591
-0.137798031879127 -0.115313011307581
-0.11262570465821 -0.0991642616408366
-0.0875245517780601 -0.0772507249727781
-0.0624784330695184 -0.0554472730481101
-0.0374714524767653 -0.0387864023829838
-0.0124878863404628 -0.00681084518778508
0.012487886340463 0.00881370916694109
0.0374714524767653 0.0276154806655695
0.0624784330695184 0.0479434938613272
0.0875245517780601 0.0733551839931321
0.112625704658209 0.092236885053532
0.137798031879127 0.110282822917426
0.163057992270508 0.132653388389317
0.18842244161461 0.143834568199952
0.213908715682149 0.166258805567333
0.23953471912058 0.190971940669725
0.265319021441769 0.214640512143557
0.291280961529087 0.246780881527381
0.317440762298504 0.276847312812023
0.343819657413381 0.296066759828447
0.37044003228001 0.321698706478341
0.397325581955609 0.351663023606222
0.424501489101821 0.37575006821853
0.451994625740304 0.407331899619235
0.479833783345781 0.435506024412606
0.508049936789861 0.460732714308997
0.536676548884124 0.485731374740983
0.565749923841314 0.511975576451841
0.595309619984174 0.52591591119317
0.625398934626015 0.565647124182437
0.656065477423022 0.599309119440176
0.68736185293078 0.637587023520667
0.719346478973882 0.682481220350562
0.752084575310409 0.719311304529322
0.785649367741004 0.75959838506511
0.82012356744626 0.787627166437007
0.85560120568023 0.811440950238294
0.892189932644748 0.849403959913787
0.930013930497377 0.901119023802793
0.969217650430281 0.945887158036818
1.00997067294781 0.9978021716642
1.0524741259577 1.05792661667627
1.09696930608484 1.11602254378422
1.14374948550242 1.16870630951967
1.19317644160567 1.21843812244531
1.24570419361484 1.26258225839506
1.30191411124438 1.32201956027786
1.36256868858281 1.38114308082338
1.42869742913396 1.4357021077504
1.50174122943043 1.54220050007954
1.58381121625062 1.68876228772618
1.67819303707861 1.84608887768402
1.79044653427321 2.00966060778197
1.93122778278044 2.2173195609908
2.12570747469337 2.58190297951233
2.4620378381027 3.09243057026602
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.84347693990116
-2.12570747469337 -2.54110357222943
-1.93122778278044 -2.20917794113775
-1.79044653427321 -2.03257077213063
-1.67819303707861 -1.91028145279512
-1.58381121625062 -1.83655257182749
-1.50174122943042 -1.69455758905596
-1.42869742913396 -1.52521820593889
-1.36256868858281 -1.46188242634943
-1.30191411124438 -1.37908444742729
-1.24570419361484 -1.30881367486861
-1.19317644160567 -1.23312018065177
-1.14374948550242 -1.16708582993784
-1.09696930608484 -1.12008619076024
-1.0524741259577 -1.06990223870736
-1.00997067294781 -1.0169164517777
-0.969217650430281 -0.976078669446635
-0.930013930497377 -0.946257521435143
-0.892189932644748 -0.918713758225336
-0.85560120568023 -0.889510301053469
-0.820123567446259 -0.851900554488889
-0.785649367741004 -0.795703124754964
-0.752084575310408 -0.771072289003659
-0.719346478973882 -0.732046696542583
-0.687361852930779 -0.70205203351176
-0.656065477423021 -0.627231716962451
-0.625398934626014 -0.591290984773309
-0.595309619984174 -0.573389364473076
-0.565749923841314 -0.548602034807481
-0.536676548884124 -0.518086226306952
-0.50804993678986 -0.489688315774094
-0.479833783345781 -0.449046484935195
-0.451994625740304 -0.419023196816964
-0.424501489101821 -0.392460318835411
-0.397325581955608 -0.372546809218063
-0.37044003228001 -0.347663856813933
-0.343819657413381 -0.324272097042561
-0.317440762298504 -0.282805002053994
-0.291280961529087 -0.258305156224376
-0.265319021441769 -0.219769669242872
-0.23953471912058 -0.19665109307612
-0.213908715682149 -0.170142021079949
-0.18842244161461 -0.125231263343247
-0.163057992270508 -0.0890865744938664
-0.137798031879127 -0.0676878034937168
-0.11262570465821 -0.0447527914040415
-0.0875245517780601 -0.0290730760620646
-0.0624784330695184 -0.00223335114567899
-0.0374714524767653 0.0135717810427461
-0.0124878863404628 0.0433796318437897
0.012487886340463 0.0692130270690403
0.0374714524767653 0.0868852015440628
0.0624784330695184 0.112046932610813
0.0875245517780601 0.135479878643112
0.112625704658209 0.167520862303281
0.137798031879127 0.185627738039562
0.163057992270508 0.215206696475304
0.18842244161461 0.241854147453596
0.213908715682149 0.256483464286266
0.23953471912058 0.275419839188587
0.265319021441769 0.30556017990694
0.291280961529087 0.331004822945667
0.317440762298504 0.350895741020279
0.343819657413381 0.388839685251992
0.37044003228001 0.414153074004709
0.397325581955609 0.429983232869358
0.424501489101821 0.456884844836753
0.451994625740304 0.483126599340156
0.479833783345781 0.513258298062617
0.508049936789861 0.543177125225676
0.536676548884124 0.587592425062681
0.565749923841314 0.610211295856151
0.595309619984174 0.654351866413808
0.625398934626015 0.697826938929739
0.656065477423022 0.735188737723192
0.68736185293078 0.754075995472472
0.719346478973882 0.782430527441232
0.752084575310409 0.810528091441552
0.785649367741004 0.83486896109456
0.82012356744626 0.861840135469312
0.85560120568023 0.894202123858318
0.892189932644748 0.936972503684568
0.930013930497377 0.981603655509048
0.969217650430281 1.01365806053634
1.00997067294781 1.04642373688572
1.0524741259577 1.09763115990157
1.09696930608484 1.12483180079508
1.14374948550242 1.1606235515369
1.19317644160567 1.19878240448135
1.24570419361484 1.24991620360185
1.30191411124438 1.30525067210713
1.36256868858281 1.40881289669587
1.42869742913396 1.46336710597685
1.50174122943043 1.5211770493621
1.58381121625062 1.61758177613221
1.67819303707861 1.69044307146678
1.79044653427321 1.76263187349672
1.93122778278044 1.86135978865505
2.12570747469337 1.96206184797745
2.4620378381027 2.12917759077599
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.47059148791868
-2.12570747469337 -2.21607802777591
-1.93122778278044 -2.08684579867065
-1.79044653427321 -1.94116963522212
-1.67819303707861 -1.84274635031793
-1.58381121625062 -1.77395178222144
-1.50174122943042 -1.67514128967565
-1.42869742913396 -1.5854615749345
-1.36256868858281 -1.52560082082468
-1.30191411124438 -1.47239108377799
-1.24570419361484 -1.42353697606695
-1.19317644160567 -1.37248919095378
-1.14374948550242 -1.32563048161065
-1.09696930608484 -1.23622586618538
-1.0524741259577 -1.16481149866284
-1.00997067294781 -1.10684078061974
-0.969217650430281 -1.0672502284546
-0.930013930497377 -1.03626295889171
-0.892189932644748 -0.982605836730524
-0.85560120568023 -0.945494082032618
-0.820123567446259 -0.89509901836631
-0.785649367741004 -0.848795914542764
-0.752084575310408 -0.806620798748586
-0.719346478973882 -0.766037740369648
-0.687361852930779 -0.735786283649081
-0.656065477423021 -0.686544022597542
-0.625398934626014 -0.654502383882516
-0.595309619984174 -0.617781959019291
-0.565749923841314 -0.589390123115556
-0.536676548884124 -0.55045367625096
-0.50804993678986 -0.516388339148466
-0.479833783345781 -0.466495837055621
-0.451994625740304 -0.426617717199501
-0.424501489101821 -0.392345098556018
-0.397325581955608 -0.372059266322146
-0.37044003228001 -0.34196925147007
-0.343819657413381 -0.317586481288382
-0.317440762298504 -0.278026612092784
-0.291280961529087 -0.254454755865201
-0.265319021441769 -0.227910801274386
-0.23953471912058 -0.201996609471251
-0.213908715682149 -0.154467689912491
-0.18842244161461 -0.130420600201897
-0.163057992270508 -0.105378768902635
-0.137798031879127 -0.0883042617359817
-0.11262570465821 -0.058143704511588
-0.0875245517780601 -0.0376422467135606
-0.0624784330695184 -0.0191649253185564
-0.0374714524767653 0.00170689391749586
-0.0124878863404628 0.0314473230625385
0.012487886340463 0.0693142909129221
0.0374714524767653 0.0982812832691433
0.0624784330695184 0.122843007801398
0.0875245517780601 0.147147721064103
0.112625704658209 0.180329319509172
0.137798031879127 0.204268193882441
0.163057992270508 0.232065460952842
0.18842244161461 0.263182616982004
0.213908715682149 0.285807752794926
0.23953471912058 0.311078303342148
0.265319021441769 0.337440462900005
0.291280961529087 0.348599606825109
0.317440762298504 0.378866310556641
0.343819657413381 0.412288111700432
0.37044003228001 0.433497146659611
0.397325581955609 0.459276032810193
0.424501489101821 0.496474853050537
0.451994625740304 0.516336463584137
0.479833783345781 0.5464803497837
0.508049936789861 0.570841955795066
0.536676548884124 0.602586402126024
0.565749923841314 0.63482788626064
0.595309619984174 0.668335368441871
0.625398934626015 0.701820552203032
0.656065477423022 0.741256635986149
0.68736185293078 0.776837357492905
0.719346478973882 0.800291511936746
0.752084575310409 0.845670713831765
0.785649367741004 0.872777720451605
0.82012356744626 0.922598951626023
0.85560120568023 0.959201018452125
0.892189932644748 0.992471121510991
0.930013930497377 1.01989097142402
0.969217650430281 1.03903040151948
1.00997067294781 1.07236316194954
1.0524741259577 1.11554328249831
1.09696930608484 1.16315794184235
1.14374948550242 1.22681494235318
1.19317644160567 1.25221113695271
1.24570419361484 1.30468676528791
1.30191411124438 1.35368093373281
1.36256868858281 1.3958052059131
1.42869742913396 1.44630549815175
1.50174122943043 1.52642345909648
1.58381121625062 1.58851043410128
1.67819303707861 1.63355650233827
1.79044653427321 1.68748954849701
1.93122778278044 1.81638252370915
2.12570747469337 1.90183824958249
2.4620378381027 2.04725352714689
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 2};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$\tau$ = 0.05};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-3.03767857500151, ymax=4.2099343929462,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -1.71583480980133
-2.12570747469337 -1.60973316810513
-1.93122778278044 -1.54586486536003
-1.79044653427321 -1.4912951080676
-1.67819303707861 -1.4441880283825
-1.58381121625062 -1.38615346401059
-1.50174122943042 -1.32846721007587
-1.42869742913396 -1.26177113084432
-1.36256868858281 -1.21932151301095
-1.30191411124438 -1.16003154424872
-1.24570419361484 -1.12973835540397
-1.19317644160567 -1.09504126948307
-1.14374948550242 -1.06386188515159
-1.09696930608484 -1.02518418363148
-1.0524741259577 -0.990596546454521
-1.00997067294781 -0.952046694181186
-0.969217650430281 -0.911370014815041
-0.930013930497377 -0.885400727594965
-0.892189932644748 -0.860069906400122
-0.85560120568023 -0.837403884540595
-0.820123567446259 -0.811630499722034
-0.785649367741004 -0.787577832547799
-0.752084575310408 -0.76482848341642
-0.719346478973882 -0.744641414103341
-0.687361852930779 -0.722705262857514
-0.656065477423021 -0.698371819848571
-0.625398934626014 -0.682699701411452
-0.595309619984174 -0.657757436802698
-0.565749923841314 -0.633808372034063
-0.536676548884124 -0.612011234335509
-0.50804993678986 -0.587891598803309
-0.479833783345781 -0.566939122021894
-0.451994625740304 -0.553272274718866
-0.424501489101821 -0.542002354970178
-0.397325581955608 -0.527719268061607
-0.37044003228001 -0.51415731582264
-0.343819657413381 -0.49144533894447
-0.317440762298504 -0.463241874568629
-0.291280961529087 -0.431720786085309
-0.265319021441769 -0.407850901350051
-0.23953471912058 -0.380944574360104
-0.213908715682149 -0.363575437477163
-0.18842244161461 -0.348297123314627
-0.163057992270508 -0.330311429201447
-0.137798031879127 -0.302288904589367
-0.11262570465821 -0.275004744059218
-0.0875245517780601 -0.248158174375955
-0.0624784330695184 -0.232150086802499
-0.0374714524767653 -0.203778147355952
-0.0124878863404628 -0.19401183074737
0.012487886340463 -0.173908230848125
0.0374714524767653 -0.139333615779608
0.0624784330695184 -0.114794746642095
0.0875245517780601 -0.080852883662282
0.112625704658209 -0.0646577889622634
0.137798031879127 -0.041459061657467
0.163057992270508 -0.0191746144108728
0.18842244161461 0.0156991232895367
0.213908715682149 0.0426165926750213
0.23953471912058 0.0792137739961435
0.265319021441769 0.0985456676408937
0.291280961529087 0.1212272374837
0.317440762298504 0.150625749498111
0.343819657413381 0.174418856026347
0.37044003228001 0.216556765494506
0.397325581955609 0.243803217440937
0.424501489101821 0.274208425421558
0.451994625740304 0.307591675300401
0.479833783345781 0.353631229497734
0.508049936789861 0.371171644948803
0.536676548884124 0.397263962080485
0.565749923841314 0.426082743395872
0.595309619984174 0.462383022998832
0.625398934626015 0.499956737870709
0.656065477423022 0.536564270460199
0.68736185293078 0.580270852755295
0.719346478973882 0.626955752334893
0.752084575310409 0.673258236379112
0.785649367741004 0.708083925747035
0.82012356744626 0.746088052817261
0.85560120568023 0.803432089383633
0.892189932644748 0.844955858801007
0.930013930497377 0.877015646600575
0.969217650430281 0.931805809644357
1.00997067294781 1.01298351178299
1.0524741259577 1.07016849860768
1.09696930608484 1.14469321058163
1.14374948550242 1.23042649658912
1.19317644160567 1.29794568602512
1.24570419361484 1.35415651277271
1.30191411124438 1.45908816008775
1.36256868858281 1.55947120522064
1.42869742913396 1.64587943996918
1.50174122943043 1.74636683746766
1.58381121625062 1.83304540006767
1.67819303707861 2.0303290581231
1.79044653427321 2.22500490886935
1.93122778278044 2.63373946306501
2.12570747469337 3.11727002243486
2.4620378381027 3.88049743985767
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -1.99984411292901
-2.12570747469337 -1.8255029153917
-1.93122778278044 -1.71064659823878
-1.79044653427321 -1.59588226140281
-1.67819303707861 -1.52557854703358
-1.58381121625062 -1.45285089295324
-1.50174122943042 -1.41314272022265
-1.42869742913396 -1.37200997280739
-1.36256868858281 -1.31740437846309
-1.30191411124438 -1.28045527729663
-1.24570419361484 -1.24530486505945
-1.19317644160567 -1.19738411788439
-1.14374948550242 -1.15359848327597
-1.09696930608484 -1.08639934125369
-1.0524741259577 -1.05605375320988
-1.00997067294781 -1.03133601712665
-0.969217650430281 -0.982654567028455
-0.930013930497377 -0.95589106102684
-0.892189932644748 -0.91342917625633
-0.85560120568023 -0.899451096479468
-0.820123567446259 -0.853738916588913
-0.785649367741004 -0.837882606825041
-0.752084575310408 -0.810901124479427
-0.719346478973882 -0.786392064634992
-0.687361852930779 -0.760823441315846
-0.656065477423021 -0.725764177565601
-0.625398934626014 -0.699481258083926
-0.595309619984174 -0.65902257151607
-0.565749923841314 -0.641820634173811
-0.536676548884124 -0.615721502936092
-0.50804993678986 -0.589071983808623
-0.479833783345781 -0.565191446726819
-0.451994625740304 -0.544382970157126
-0.424501489101821 -0.52308219162705
-0.397325581955608 -0.509467950619001
-0.37044003228001 -0.466801546439997
-0.343819657413381 -0.439248633583867
-0.317440762298504 -0.406730682626462
-0.291280961529087 -0.388303446521981
-0.265319021441769 -0.359796794579657
-0.23953471912058 -0.334756647550441
-0.213908715682149 -0.308821750950628
-0.18842244161461 -0.292895260925578
-0.163057992270508 -0.266990166163059
-0.137798031879127 -0.230039098883854
-0.11262570465821 -0.206094809196893
-0.0875245517780601 -0.184019908431918
-0.0624784330695184 -0.159161167189679
-0.0374714524767653 -0.138112084273964
-0.0124878863404628 -0.112933528477874
0.012487886340463 -0.0892521015395063
0.0374714524767653 -0.0708721690858191
0.0624784330695184 -0.0493170329920084
0.0875245517780601 -0.0266176622672346
0.112625704658209 -0.00964312817796035
0.137798031879127 0.0174103234216272
0.163057992270508 0.0413018850704741
0.18842244161461 0.0631213171327586
0.213908715682149 0.0959766389092818
0.23953471912058 0.126702562116406
0.265319021441769 0.1423480398139
0.291280961529087 0.171466221658854
0.317440762298504 0.203612715399635
0.343819657413381 0.230559903991266
0.37044003228001 0.267376157886186
0.397325581955609 0.310593436863806
0.424501489101821 0.357921828904358
0.451994625740304 0.391576360929837
0.479833783345781 0.431497801734284
0.508049936789861 0.455420661396704
0.536676548884124 0.481819403573475
0.565749923841314 0.511851686639291
0.595309619984174 0.5385997231526
0.625398934626015 0.579944882197845
0.656065477423022 0.608691568455061
0.68736185293078 0.649119946163351
0.719346478973882 0.699215071404477
0.752084575310409 0.731921590945633
0.785649367741004 0.766745281581773
0.82012356744626 0.800250051736766
0.85560120568023 0.835440352588773
0.892189932644748 0.902989872997814
0.930013930497377 0.945421946177138
0.969217650430281 0.999563725562902
1.00997067294781 1.07712217522873
1.0524741259577 1.15304774935165
1.09696930608484 1.21776780452373
1.14374948550242 1.30248860320659
1.19317644160567 1.34547804828031
1.24570419361484 1.40594396188724
1.30191411124438 1.49482437750509
1.36256868858281 1.5523276296085
1.42869742913396 1.61945058184765
1.50174122943043 1.72705616980919
1.58381121625062 1.82399227439393
1.67819303707861 1.95087735207967
1.79044653427321 2.16107456558624
1.93122778278044 2.38124627599175
2.12570747469337 2.61999396374355
2.4620378381027 2.79517953069308
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.21615722561467
-2.12570747469337 -2.06412170597096
-1.93122778278044 -1.95563557375742
-1.79044653427321 -1.86560027497641
-1.67819303707861 -1.76905814131088
-1.58381121625062 -1.72763995169615
-1.50174122943042 -1.63105788289957
-1.42869742913396 -1.57000666920015
-1.36256868858281 -1.50848528919526
-1.30191411124438 -1.43767895486184
-1.24570419361484 -1.34193538980236
-1.19317644160567 -1.26638255309016
-1.14374948550242 -1.23447839759823
-1.09696930608484 -1.19119694637194
-1.0524741259577 -1.13261547793293
-1.00997067294781 -1.09950018983638
-0.969217650430281 -1.03559590835316
-0.930013930497377 -1.00578603512353
-0.892189932644748 -0.962935794464638
-0.85560120568023 -0.922215328265795
-0.820123567446259 -0.876161482880911
-0.785649367741004 -0.836274585509025
-0.752084575310408 -0.81759125851846
-0.719346478973882 -0.771508021570711
-0.687361852930779 -0.743635759882664
-0.656065477423021 -0.718298953113
-0.625398934626014 -0.687675876885451
-0.595309619984174 -0.642634994829012
-0.565749923841314 -0.614438613112367
-0.536676548884124 -0.582655654703589
-0.50804993678986 -0.548856880698356
-0.479833783345781 -0.518875091395714
-0.451994625740304 -0.494616835109432
-0.424501489101821 -0.454705321898976
-0.397325581955608 -0.416170767039993
-0.37044003228001 -0.395233594490504
-0.343819657413381 -0.380272198018064
-0.317440762298504 -0.34068936245316
-0.291280961529087 -0.310522592271743
-0.265319021441769 -0.292240248596654
-0.23953471912058 -0.271144408638386
-0.213908715682149 -0.242153677164206
-0.18842244161461 -0.212408621499546
-0.163057992270508 -0.180226888995625
-0.137798031879127 -0.154151586879387
-0.11262570465821 -0.131359539960272
-0.0875245517780601 -0.104190450207137
-0.0624784330695184 -0.0736015239790496
-0.0374714524767653 -0.0541341655919493
-0.0124878863404628 -0.0221102101083777
0.012487886340463 0.0140354392923976
0.0374714524767653 0.0428600719850634
0.0624784330695184 0.0683007229235959
0.0875245517780601 0.0928903293718874
0.112625704658209 0.121184188534981
0.137798031879127 0.145062194789199
0.163057992270508 0.194579470822077
0.18842244161461 0.217080054054339
0.213908715682149 0.24806140750984
0.23953471912058 0.277737438412222
0.265319021441769 0.315357752011131
0.291280961529087 0.339766065958623
0.317440762298504 0.368895894520934
0.343819657413381 0.404982451631046
0.37044003228001 0.422790892010252
0.397325581955609 0.444309153706635
0.424501489101821 0.473231504619226
0.451994625740304 0.484274440780363
0.479833783345781 0.52937017921531
0.508049936789861 0.574114875685405
0.536676548884124 0.59820259748342
0.565749923841314 0.626830645114017
0.595309619984174 0.660163179930218
0.625398934626015 0.695361521854158
0.656065477423022 0.725383942851595
0.68736185293078 0.760718570853956
0.719346478973882 0.779595926910133
0.752084575310409 0.810792378271907
0.785649367741004 0.866714800268666
0.82012356744626 0.902909785828157
0.85560120568023 0.946971930117616
0.892189932644748 0.981803271356688
0.930013930497377 1.00571347683347
0.969217650430281 1.05562789787384
1.00997067294781 1.09400134040588
1.0524741259577 1.12986396888658
1.09696930608484 1.16801773163856
1.14374948550242 1.23682033473282
1.19317644160567 1.29250250939671
1.24570419361484 1.34000321382885
1.30191411124438 1.377447020074
1.36256868858281 1.44119558311802
1.42869742913396 1.51377859996453
1.50174122943043 1.57038314997171
1.58381121625062 1.63314660468793
1.67819303707861 1.74581980619342
1.79044653427321 1.81746979397114
1.93122778278044 1.93378565636384
2.12570747469337 2.09032818153784
2.4620378381027 2.25894831010215
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 2};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$\tau$ = 0.05};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-2.98564247241614, ymax=3.11717623865353,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.04179152600612
-2.12570747469337 -1.90176725815124
-1.93122778278044 -1.79943789319137
-1.79044653427321 -1.72444605231706
-1.67819303707861 -1.65175021289903
-1.58381121625062 -1.55065685438844
-1.50174122943042 -1.46814828913805
-1.42869742913396 -1.40130464899332
-1.36256868858281 -1.32175392566128
-1.30191411124438 -1.27306244238776
-1.24570419361484 -1.20567284413474
-1.19317644160567 -1.16699693489723
-1.14374948550242 -1.12468882921501
-1.09696930608484 -1.07667184595263
-1.0524741259577 -1.03919762442623
-1.00997067294781 -0.996540309689415
-0.969217650430281 -0.973654596538796
-0.930013930497377 -0.935264997618496
-0.892189932644748 -0.891838591906516
-0.85560120568023 -0.8701244839482
-0.820123567446259 -0.847017283493644
-0.785649367741004 -0.8216705262071
-0.752084575310408 -0.7941818157417
-0.719346478973882 -0.761685097775427
-0.687361852930779 -0.725548968248569
-0.656065477423021 -0.710534587099352
-0.625398934626014 -0.687014360417034
-0.595309619984174 -0.654628877665909
-0.565749923841314 -0.631737429356511
-0.536676548884124 -0.609168942928228
-0.50804993678986 -0.575319382354879
-0.479833783345781 -0.555999706611042
-0.451994625740304 -0.528064421342639
-0.424501489101821 -0.501583443023905
-0.397325581955608 -0.478465767140825
-0.37044003228001 -0.456652367506979
-0.343819657413381 -0.43904767930086
-0.317440762298504 -0.417016466071049
-0.291280961529087 -0.390083447293446
-0.265319021441769 -0.36443175495832
-0.23953471912058 -0.337759662279832
-0.213908715682149 -0.311495030407559
-0.18842244161461 -0.287050991192425
-0.163057992270508 -0.266550683557793
-0.137798031879127 -0.237405369837481
-0.11262570465821 -0.209793501064206
-0.0875245517780601 -0.189801766767894
-0.0624784330695184 -0.147615069100635
-0.0374714524767653 -0.118100540107544
-0.0124878863404628 -0.0882768820757332
0.012487886340463 -0.0756799893934853
0.0374714524767653 -0.049110537839544
0.0624784330695184 -0.0261450554936802
0.0875245517780601 0.00205089707647352
0.112625704658209 0.0303054376122104
0.137798031879127 0.0569250869938244
0.163057992270508 0.0818930270579215
0.18842244161461 0.10267924095064
0.213908715682149 0.132266908683442
0.23953471912058 0.174743693864223
0.265319021441769 0.189448960472615
0.291280961529087 0.211503543655328
0.317440762298504 0.250405967370713
0.343819657413381 0.289665628805914
0.37044003228001 0.31686413861188
0.397325581955609 0.338649426469973
0.424501489101821 0.359226337186
0.451994625740304 0.377741735128713
0.479833783345781 0.414367553855439
0.508049936789861 0.446118806264012
0.536676548884124 0.476232355846489
0.565749923841314 0.504952733534563
0.595309619984174 0.543335917905001
0.625398934626015 0.582983813528522
0.656065477423022 0.625385426873592
0.68736185293078 0.662929691724441
0.719346478973882 0.694518003780148
0.752084575310409 0.726287280749351
0.785649367741004 0.770297579562983
0.82012356744626 0.818012542230678
0.85560120568023 0.872588550260078
0.892189932644748 0.93046326521713
0.930013930497377 0.968732878498661
0.969217650430281 0.996871373744157
1.00997067294781 1.0260393561508
1.0524741259577 1.06832177294413
1.09696930608484 1.12061228494827
1.14374948550242 1.19104891377828
1.19317644160567 1.24648562320252
1.24570419361484 1.33160817297258
1.30191411124438 1.41701600616284
1.36256868858281 1.51073377096055
1.42869742913396 1.68454411590809
1.50174122943043 1.75862316138394
1.58381121625062 1.85143797675296
1.67819303707861 1.98973827082989
1.79044653427321 2.11967147614907
1.93122778278044 2.38293446916279
2.12570747469337 2.5874581393849
2.4620378381027 2.83977538815037
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.09272800959707
-2.12570747469337 -1.90713398350604
-1.93122778278044 -1.86493800776038
-1.79044653427321 -1.75109291908457
-1.67819303707861 -1.65924423734789
-1.58381121625062 -1.58171871698738
-1.50174122943042 -1.54210139820914
-1.42869742913396 -1.48379600087514
-1.36256868858281 -1.45504522670267
-1.30191411124438 -1.37269322959444
-1.24570419361484 -1.31689302112607
-1.19317644160567 -1.2659407845794
-1.14374948550242 -1.17908290440373
-1.09696930608484 -1.13549914352557
-1.0524741259577 -1.09854842916736
-1.00997067294781 -1.05759627059309
-0.969217650430281 -1.01151507395292
-0.930013930497377 -0.976295544904923
-0.892189932644748 -0.946390287784666
-0.85560120568023 -0.910006542151454
-0.820123567446259 -0.86804400387333
-0.785649367741004 -0.838128448240411
-0.752084575310408 -0.810862679038768
-0.719346478973882 -0.778497730857862
-0.687361852930779 -0.753955274123782
-0.656065477423021 -0.736364265340512
-0.625398934626014 -0.71662975364255
-0.595309619984174 -0.674169675675816
-0.565749923841314 -0.651987966444945
-0.536676548884124 -0.62145265385586
-0.50804993678986 -0.59824397792663
-0.479833783345781 -0.574597420633669
-0.451994625740304 -0.554582033680856
-0.424501489101821 -0.527795873782645
-0.397325581955608 -0.494574873222644
-0.37044003228001 -0.464959385798167
-0.343819657413381 -0.429487610751638
-0.317440762298504 -0.388117712548288
-0.291280961529087 -0.369203054679267
-0.265319021441769 -0.335282984794325
-0.23953471912058 -0.309443207459222
-0.213908715682149 -0.283899601530745
-0.18842244161461 -0.25013881767197
-0.163057992270508 -0.229160299138412
-0.137798031879127 -0.200697376371437
-0.11262570465821 -0.175994462424198
-0.0875245517780601 -0.134237210741821
-0.0624784330695184 -0.111565558023927
-0.0374714524767653 -0.087697497719671
-0.0124878863404628 -0.0532153923669416
0.012487886340463 -0.0345205867745108
0.0374714524767653 -0.00817744468196179
0.0624784330695184 0.0122159626991993
0.0875245517780601 0.0472134839388054
0.112625704658209 0.0802744417191492
0.137798031879127 0.11053965391713
0.163057992270508 0.146198233482136
0.18842244161461 0.173764887484499
0.213908715682149 0.197472021112388
0.23953471912058 0.239325353352264
0.265319021441769 0.27734887960032
0.291280961529087 0.295954594443967
0.317440762298504 0.329477700316335
0.343819657413381 0.348144126786057
0.37044003228001 0.369745394718308
0.397325581955609 0.3989741853468
0.424501489101821 0.43969299758403
0.451994625740304 0.4670301275448
0.479833783345781 0.495225308723343
0.508049936789861 0.518086644995594
0.536676548884124 0.544514458548611
0.565749923841314 0.595409449065163
0.595309619984174 0.629023469634163
0.625398934626015 0.668331633827023
0.656065477423022 0.700714281531352
0.68736185293078 0.722000640431539
0.719346478973882 0.761825201231396
0.752084575310409 0.796110256421778
0.785649367741004 0.829373498820299
0.82012356744626 0.867815309565817
0.85560120568023 0.923419722535077
0.892189932644748 0.98313624647639
0.930013930497377 1.01746497139898
0.969217650430281 1.06977751552343
1.00997067294781 1.13323057107134
1.0524741259577 1.15630249573951
1.09696930608484 1.20741684916993
1.14374948550242 1.24346095794049
1.19317644160567 1.29860793228942
1.24570419361484 1.35078604435056
1.30191411124438 1.41891900911058
1.36256868858281 1.46944395725089
1.42869742913396 1.54203321919914
1.50174122943043 1.60357870974927
1.58381121625062 1.69717064158763
1.67819303707861 1.86311453521187
1.79044653427321 1.98093607904046
1.93122778278044 2.10673630885798
2.12570747469337 2.22508289086868
2.4620378381027 2.51868576271264
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.19171318028517
-2.12570747469337 -1.98529079797476
-1.93122778278044 -1.91680785225378
-1.79044653427321 -1.82269557709763
-1.67819303707861 -1.75558717686751
-1.58381121625062 -1.60481575374265
-1.50174122943042 -1.51057796546349
-1.42869742913396 -1.46003891247684
-1.36256868858281 -1.42057406616773
-1.30191411124438 -1.3344612491852
-1.24570419361484 -1.28400148974209
-1.19317644160567 -1.24245710401996
-1.14374948550242 -1.20330150083234
-1.09696930608484 -1.12988215800864
-1.0524741259577 -1.09942340364254
-1.00997067294781 -1.06458310165749
-0.969217650430281 -1.02322207257878
-0.930013930497377 -0.971786373493659
-0.892189932644748 -0.930159369847926
-0.85560120568023 -0.897600866046291
-0.820123567446259 -0.871293978325452
-0.785649367741004 -0.848560927958679
-0.752084575310408 -0.804003152486981
-0.719346478973882 -0.768428111226658
-0.687361852930779 -0.73473580395717
-0.656065477423021 -0.707035208579223
-0.625398934626014 -0.679586637800693
-0.595309619984174 -0.652735386128187
-0.565749923841314 -0.631827044664514
-0.536676548884124 -0.612708866101575
-0.50804993678986 -0.580395129291457
-0.479833783345781 -0.553332754993403
-0.451994625740304 -0.511046015542482
-0.424501489101821 -0.485822795180702
-0.397325581955608 -0.461637455085391
-0.37044003228001 -0.430764941727933
-0.343819657413381 -0.412289848801193
-0.317440762298504 -0.385033749112297
-0.291280961529087 -0.341700364784613
-0.265319021441769 -0.320946722436936
-0.23953471912058 -0.296735946243859
-0.213908715682149 -0.267365488498555
-0.18842244161461 -0.239122872399167
-0.163057992270508 -0.21949272584889
-0.137798031879127 -0.185432982139315
-0.11262570465821 -0.166088398043959
-0.0875245517780601 -0.125089414557185
-0.0624784330695184 -0.104592908483762
-0.0374714524767653 -0.0773099594386431
-0.0124878863404628 -0.0503971598206457
0.012487886340463 -0.0314611413483989
0.0374714524767653 -0.00594720812262969
0.0624784330695184 0.0207083647075316
0.0875245517780601 0.0368765605196722
0.112625704658209 0.0585066861535999
0.137798031879127 0.0896150275070849
0.163057992270508 0.110862025716873
0.18842244161461 0.137646389943169
0.213908715682149 0.15903009224067
0.23953471912058 0.185242089385412
0.265319021441769 0.215357107665572
0.291280961529087 0.248239065380435
0.317440762298504 0.278568823706109
0.343819657413381 0.311211740051939
0.37044003228001 0.345812126151308
0.397325581955609 0.378395886961053
0.424501489101821 0.414872464529827
0.451994625740304 0.452307323429475
0.479833783345781 0.492683236449723
0.508049936789861 0.510853534131695
0.536676548884124 0.542112490377934
0.565749923841314 0.568626586965504
0.595309619984174 0.620413317347603
0.625398934626015 0.649623508700865
0.656065477423022 0.691100254291706
0.68736185293078 0.735174438323935
0.719346478973882 0.760116215769847
0.752084575310409 0.791302298120229
0.785649367741004 0.837539225211327
0.82012356744626 0.892718182203524
0.85560120568023 0.931835795334207
0.892189932644748 0.986223026511236
0.930013930497377 1.03920485635606
0.969217650430281 1.09527131878251
1.00997067294781 1.13490806761993
1.0524741259577 1.22175147045192
1.09696930608484 1.24180760327691
1.14374948550242 1.30369623879574
1.19317644160567 1.3589163872227
1.24570419361484 1.40798713101618
1.30191411124438 1.48337711408578
1.36256868858281 1.53354759801599
1.42869742913396 1.604374333271
1.50174122943043 1.66583974764627
1.58381121625062 1.72561346029392
1.67819303707861 1.81452104720474
1.79044653427321 1.88722097129613
1.93122778278044 2.02716559540648
2.12570747469337 2.19078133102227
2.4620378381027 2.3383662584729
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 2};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$\tau$ = 0.05};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Sample Quantiles},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-3.515681387537, ymax=3.00461890807726,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -3.21930410137272
-2.12570747469337 -2.65046750032005
-1.93122778278044 -2.40042361600577
-1.79044653427321 -2.20528269844381
-1.67819303707861 -2.03806116739419
-1.58381121625062 -1.88043419398965
-1.50174122943042 -1.78678660589286
-1.42869742913396 -1.63928368505307
-1.36256868858281 -1.56055400100514
-1.30191411124438 -1.50117982833813
-1.24570419361484 -1.42172423516337
-1.19317644160567 -1.35407485943831
-1.14374948550242 -1.26749209972879
-1.09696930608484 -1.18643390144575
-1.0524741259577 -1.13562914252819
-1.00997067294781 -1.07825238762802
-0.969217650430281 -1.0234151194518
-0.930013930497377 -0.986790672433848
-0.892189932644748 -0.943091065166814
-0.85560120568023 -0.881840696001898
-0.820123567446259 -0.830673791807785
-0.785649367741004 -0.788195530188255
-0.752084575310408 -0.73771571013867
-0.719346478973882 -0.685853201113578
-0.687361852930779 -0.637072798630063
-0.656065477423021 -0.590437592509908
-0.625398934626014 -0.54263061008725
-0.595309619984174 -0.518657226439985
-0.565749923841314 -0.489391738152153
-0.536676548884124 -0.460149058078978
-0.50804993678986 -0.415404389081156
-0.479833783345781 -0.387923111588687
-0.451994625740304 -0.351537509106394
-0.424501489101821 -0.326256343371679
-0.397325581955608 -0.292270714553902
-0.37044003228001 -0.252271713657099
-0.343819657413381 -0.224999981450398
-0.317440762298504 -0.19649009648663
-0.291280961529087 -0.16348347824096
-0.265319021441769 -0.128327494990464
-0.23953471912058 -0.0889754874650721
-0.213908715682149 -0.05549800654705
-0.18842244161461 -0.0205705403152687
-0.163057992270508 0.0129130443360602
-0.137798031879127 0.0331916548211715
-0.11262570465821 0.0616594132752882
-0.0875245517780601 0.0804390861923257
-0.0624784330695184 0.110558757758499
-0.0374714524767653 0.132695572250076
-0.0124878863404628 0.155107920410182
0.012487886340463 0.171522567202194
0.0374714524767653 0.19847556858573
0.0624784330695184 0.213129562376903
0.0875245517780601 0.233260990561942
0.112625704658209 0.252660757112657
0.137798031879127 0.280900603209683
0.163057992270508 0.314434812448207
0.18842244161461 0.336095209496444
0.213908715682149 0.355655084006404
0.23953471912058 0.383926524676656
0.265319021441769 0.399119585781615
0.291280961529087 0.422005054178574
0.317440762298504 0.449166131135705
0.343819657413381 0.470522544617819
0.37044003228001 0.497714593769207
0.397325581955609 0.530521201636851
0.424501489101821 0.550358511240398
0.451994625740304 0.565517252978418
0.479833783345781 0.584545771628195
0.508049936789861 0.615237847041041
0.536676548884124 0.638069096947852
0.565749923841314 0.655058669399675
0.595309619984174 0.674117147086702
0.625398934626015 0.702271657088992
0.656065477423022 0.732711134961136
0.68736185293078 0.753124602690653
0.719346478973882 0.777790287733615
0.752084575310409 0.79005969576773
0.785649367741004 0.813595798917029
0.82012356744626 0.851788842412554
0.85560120568023 0.884555770522196
0.892189932644748 0.906701230909418
0.930013930497377 0.945495185418015
0.969217650430281 0.968990996344485
1.00997067294781 1.00423966581131
1.0524741259577 1.0359021055671
1.09696930608484 1.07944317216672
1.14374948550242 1.10858400904497
1.19317644160567 1.14327008749764
1.24570419361484 1.18272521399693
1.30191411124438 1.22553269448366
1.36256868858281 1.28488482311019
1.42869742913396 1.32470168446523
1.50174122943043 1.36659306275365
1.58381121625062 1.40922171909264
1.67819303707861 1.47547533047013
1.79044653427321 1.51167731895391
1.93122778278044 1.58082969355482
2.12570747469337 1.67557393538439
2.4620378381027 1.80785081342908
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.94932908298665
-2.12570747469337 -2.53869628951831
-1.93122778278044 -2.33302837569577
-1.79044653427321 -2.11295693716975
-1.67819303707861 -1.93599068600101
-1.58381121625062 -1.82749084600417
-1.50174122943042 -1.67569854896053
-1.42869742913396 -1.60677562028026
-1.36256868858281 -1.54163663003309
-1.30191411124438 -1.46937240311574
-1.24570419361484 -1.39751856558851
-1.19317644160567 -1.33652016763028
-1.14374948550242 -1.27040729187185
-1.09696930608484 -1.20725125555871
-1.0524741259577 -1.12590591367047
-1.00997067294781 -1.09713333189327
-0.969217650430281 -1.04756012596098
-0.930013930497377 -0.984517464967051
-0.892189932644748 -0.921605589471822
-0.85560120568023 -0.886616779069996
-0.820123567446259 -0.84363650230087
-0.785649367741004 -0.808856271866266
-0.752084575310408 -0.779917569187924
-0.719346478973882 -0.729683089955029
-0.687361852930779 -0.696976688741255
-0.656065477423021 -0.649106212479321
-0.625398934626014 -0.610372647234832
-0.595309619984174 -0.576555941351512
-0.565749923841314 -0.530245186507658
-0.536676548884124 -0.502647154095414
-0.50804993678986 -0.454985194644098
-0.479833783345781 -0.432270978086504
-0.451994625740304 -0.373894367106551
-0.424501489101821 -0.347692079474938
-0.397325581955608 -0.321381620396041
-0.37044003228001 -0.293367523418309
-0.343819657413381 -0.266684548111372
-0.317440762298504 -0.234273816441687
-0.291280961529087 -0.212112556772431
-0.265319021441769 -0.179608945739292
-0.23953471912058 -0.154687577828277
-0.213908715682149 -0.12547978644291
-0.18842244161461 -0.10058278943549
-0.163057992270508 -0.0754798083969737
-0.137798031879127 -0.0525332371163049
-0.11262570465821 -0.0165926873396939
-0.0875245517780601 0.00871832693947923
-0.0624784330695184 0.038074665203046
-0.0374714524767653 0.0623658600048167
-0.0124878863404628 0.0932496748139005
0.012487886340463 0.120060055101485
0.0374714524767653 0.150803603135361
0.0624784330695184 0.176338239016477
0.0875245517780601 0.208529294023508
0.112625704658209 0.231404923853716
0.137798031879127 0.263759693755357
0.163057992270508 0.28309292033745
0.18842244161461 0.297156983446833
0.213908715682149 0.315818936036962
0.23953471912058 0.340249451440711
0.265319021441769 0.366492477080893
0.291280961529087 0.400186457093213
0.317440762298504 0.422925904588099
0.343819657413381 0.445988697157357
0.37044003228001 0.478416349746978
0.397325581955609 0.501174642318796
0.424501489101821 0.517209156798658
0.451994625740304 0.549364914795702
0.479833783345781 0.57807173795583
0.508049936789861 0.594609823114013
0.536676548884124 0.627280145229074
0.565749923841314 0.657705396731916
0.595309619984174 0.694889178305286
0.625398934626015 0.725781389003855
0.656065477423022 0.754219664419793
0.68736185293078 0.771259467950113
0.719346478973882 0.814487449711862
0.752084575310409 0.841664772674624
0.785649367741004 0.866187494319084
0.82012356744626 0.901504518265758
0.85560120568023 0.918037182557438
0.892189932644748 0.947683657213865
0.930013930497377 0.974034698659885
0.969217650430281 1.0022131376616
1.00997067294781 1.03561174706839
1.0524741259577 1.07881896586509
1.09696930608484 1.11956620406005
1.14374948550242 1.16292609525686
1.19317644160567 1.20004565668858
1.24570419361484 1.26667181845881
1.30191411124438 1.30639728260837
1.36256868858281 1.35792888604403
1.42869742913396 1.39131278907736
1.50174122943043 1.40940396861896
1.58381121625062 1.44822885431891
1.67819303707861 1.50295586458581
1.79044653427321 1.58797766665436
1.93122778278044 1.65518601900316
2.12570747469337 1.76885518483771
2.4620378381027 1.89686851735966
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.63977785138228
-2.12570747469337 -2.41165783686784
-1.93122778278044 -2.25960121256466
-1.79044653427321 -2.11750037891366
-1.67819303707861 -1.88298655530668
-1.58381121625062 -1.80355922191256
-1.50174122943042 -1.68813911803248
-1.42869742913396 -1.62404371586146
-1.36256868858281 -1.56686738791793
-1.30191411124438 -1.47564591379852
-1.24570419361484 -1.37847882350645
-1.19317644160567 -1.33725204660166
-1.14374948550242 -1.25231226974184
-1.09696930608484 -1.16937437661115
-1.0524741259577 -1.11570945702267
-1.00997067294781 -1.06571346475126
-0.969217650430281 -1.03457100881109
-0.930013930497377 -0.978578503401609
-0.892189932644748 -0.939137550337103
-0.85560120568023 -0.877776055593881
-0.820123567446259 -0.82351458301138
-0.785649367741004 -0.786674002888362
-0.752084575310408 -0.749352092555182
-0.719346478973882 -0.689744736690563
-0.687361852930779 -0.664051066465942
-0.656065477423021 -0.631136349870414
-0.625398934626014 -0.603336416178834
-0.595309619984174 -0.578639796128876
-0.565749923841314 -0.55591409258191
-0.536676548884124 -0.524154030654371
-0.50804993678986 -0.503875618366617
-0.479833783345781 -0.463640005306058
-0.451994625740304 -0.446210524585561
-0.424501489101821 -0.406873146763346
-0.397325581955608 -0.361980533050717
-0.37044003228001 -0.337745548951817
-0.343819657413381 -0.311047300340794
-0.317440762298504 -0.280035199274563
-0.291280961529087 -0.253925790229484
-0.265319021441769 -0.220284569947
-0.23953471912058 -0.186583349625702
-0.213908715682149 -0.157268712486055
-0.18842244161461 -0.118774986903706
-0.163057992270508 -0.0820079090455805
-0.137798031879127 -0.0514924038379398
-0.11262570465821 -0.0246991712302907
-0.0875245517780601 -0.00251316996653122
-0.0624784330695184 0.0240164339883197
-0.0374714524767653 0.0430861552883891
-0.0124878863404628 0.0696972565104238
0.012487886340463 0.0966164975676848
0.0374714524767653 0.116000982324748
0.0624784330695184 0.138252642198845
0.0875245517780601 0.168307970305225
0.112625704658209 0.186544349070992
0.137798031879127 0.20942242290212
0.163057992270508 0.247048751938529
0.18842244161461 0.26008505642769
0.213908715682149 0.28568169133668
0.23953471912058 0.306323322472125
0.265319021441769 0.33666693021102
0.291280961529087 0.365491217789255
0.317440762298504 0.394277003541036
0.343819657413381 0.414765058069811
0.37044003228001 0.456217422142675
0.397325581955609 0.470313909907135
0.424501489101821 0.497743082834718
0.451994625740304 0.522326493854867
0.479833783345781 0.548008028989402
0.508049936789861 0.585561971483539
0.536676548884124 0.620764128777951
0.565749923841314 0.641163736781218
0.595309619984174 0.661198974314357
0.625398934626015 0.696392336335198
0.656065477423022 0.718807066255506
0.68736185293078 0.742696588565528
0.719346478973882 0.770961438091836
0.752084575310409 0.794323778198258
0.785649367741004 0.831614945034247
0.82012356744626 0.878076691114994
0.85560120568023 0.902579957806825
0.892189932644748 0.942464814392922
0.930013930497377 0.982095505333564
0.969217650430281 1.03055808194917
1.00997067294781 1.06457412420998
1.0524741259577 1.08799245320746
1.09696930608484 1.14817947905823
1.14374948550242 1.21441991621818
1.19317644160567 1.24744603117558
1.24570419361484 1.29245312974495
1.30191411124438 1.34282882382069
1.36256868858281 1.37099730334329
1.42869742913396 1.40021861232365
1.50174122943043 1.46103044956325
1.58381121625062 1.54020719290905
1.67819303707861 1.60995612736453
1.79044653427321 1.66101514882776
1.93122778278044 1.7339283881952
2.12570747469337 1.91959770745446
2.4620378381027 2.09449031261863
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 3};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 1};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-2.97906578410427, ymax=2.97906578410427,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.1072133579134
-2.12570747469337 -2.00283598369091
-1.93122778278044 -1.8546696713926
-1.79044653427321 -1.75737911554965
-1.67819303707861 -1.66807060651685
-1.58381121625062 -1.58675026030589
-1.50174122943042 -1.54089970108494
-1.42869742913396 -1.46847937946449
-1.36256868858281 -1.37865504957156
-1.30191411124438 -1.32105424270949
-1.24570419361484 -1.27930266348262
-1.19317644160567 -1.22735971288392
-1.14374948550242 -1.17854296664386
-1.09696930608484 -1.13752310119318
-1.0524741259577 -1.10364548293472
-1.00997067294781 -1.07921694488187
-0.969217650430281 -1.02849492368636
-0.930013930497377 -1.00348497947404
-0.892189932644748 -0.963595471774238
-0.85560120568023 -0.922657466913014
-0.820123567446259 -0.874750191338498
-0.785649367741004 -0.840414403155599
-0.752084575310408 -0.811346927190039
-0.719346478973882 -0.786481194781837
-0.687361852930779 -0.750460822971657
-0.656065477423021 -0.731104446224939
-0.625398934626014 -0.703737364770688
-0.595309619984174 -0.65936124308517
-0.565749923841314 -0.632530167863968
-0.536676548884124 -0.59275148496186
-0.50804993678986 -0.575365902643812
-0.479833783345781 -0.557439121601331
-0.451994625740304 -0.531905595218338
-0.424501489101821 -0.496825211878453
-0.397325581955608 -0.46008359621223
-0.37044003228001 -0.438321677427328
-0.343819657413381 -0.404736518326326
-0.317440762298504 -0.381973669449378
-0.291280961529087 -0.357904191237266
-0.265319021441769 -0.340418785239016
-0.23953471912058 -0.308542094686466
-0.213908715682149 -0.284081755885524
-0.18842244161461 -0.262224823157799
-0.163057992270508 -0.230729580344626
-0.137798031879127 -0.211002004113471
-0.11262570465821 -0.184423242874092
-0.0875245517780601 -0.157749789304712
-0.0624784330695184 -0.115716819779723
-0.0374714524767653 -0.0849884110067484
-0.0124878863404628 -0.063277154621568
0.012487886340463 -0.0223394239838013
0.0374714524767653 0.0163663713882379
0.0624784330695184 0.0403855235054118
0.0875245517780601 0.0619235269699287
0.112625704658209 0.0916549779275573
0.137798031879127 0.110012763316205
0.163057992270508 0.135589647320715
0.18842244161461 0.165323893470884
0.213908715682149 0.185371188864252
0.23953471912058 0.213418682719239
0.265319021441769 0.247442114450458
0.291280961529087 0.2608585042508
0.317440762298504 0.299486182859819
0.343819657413381 0.333641127427707
0.37044003228001 0.364159159088607
0.397325581955609 0.401331266074919
0.424501489101821 0.431081719479468
0.451994625740304 0.455056127456484
0.479833783345781 0.471462667979375
0.508049936789861 0.510629409378832
0.536676548884124 0.532911337399257
0.565749923841314 0.569282047739546
0.595309619984174 0.60338420374667
0.625398934626015 0.640245249164547
0.656065477423022 0.667440588110446
0.68736185293078 0.699411494916868
0.719346478973882 0.740813604304429
0.752084575310409 0.766651592944721
0.785649367741004 0.816226395534956
0.82012356744626 0.861120887940205
0.85560120568023 0.905363253253567
0.892189932644748 0.963824999670635
0.930013930497377 1.0107521106328
0.969217650430281 1.03855477018164
1.00997067294781 1.07558710612835
1.0524741259577 1.12416599132635
1.09696930608484 1.19257559103001
1.14374948550242 1.24932986154979
1.19317644160567 1.30302104099421
1.24570419361484 1.33387368151883
1.30191411124438 1.39712414777891
1.36256868858281 1.47406374774265
1.42869742913396 1.5425831288081
1.50174122943043 1.64475597473183
1.58381121625062 1.75520009031779
1.67819303707861 1.85781524389776
1.79044653427321 2.00763633793977
1.93122778278044 2.18281244458627
2.12570747469337 2.32539931853933
2.4620378381027 2.54635693160139
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.07308124715958
-2.12570747469337 -1.96625602888696
-1.93122778278044 -1.84033338677501
-1.79044653427321 -1.73391980640239
-1.67819303707861 -1.63186427502407
-1.58381121625062 -1.54108306933671
-1.50174122943042 -1.47935423122299
-1.42869742913396 -1.44495354336261
-1.36256868858281 -1.40323043352077
-1.30191411124438 -1.35775644693491
-1.24570419361484 -1.31776116205365
-1.19317644160567 -1.26093426706742
-1.14374948550242 -1.2279210739523
-1.09696930608484 -1.19571006103809
-1.0524741259577 -1.15393261463507
-1.00997067294781 -1.09735546888472
-0.969217650430281 -1.04462241731475
-0.930013930497377 -1.02544562817134
-0.892189932644748 -0.992362599590123
-0.85560120568023 -0.964674055475321
-0.820123567446259 -0.928197528788102
-0.785649367741004 -0.882223512843253
-0.752084575310408 -0.831812291275768
-0.719346478973882 -0.801915666499995
-0.687361852930779 -0.758708419679739
-0.656065477423021 -0.733493387483619
-0.625398934626014 -0.705633526783078
-0.595309619984174 -0.681779930107855
-0.565749923841314 -0.651739641176579
-0.536676548884124 -0.621254118263889
-0.50804993678986 -0.589032805496493
-0.479833783345781 -0.558621065968247
-0.451994625740304 -0.531137801122338
-0.424501489101821 -0.512724427255902
-0.397325581955608 -0.483811026598384
-0.37044003228001 -0.457996147133295
-0.343819657413381 -0.432852916988448
-0.317440762298504 -0.392933334766221
-0.291280961529087 -0.354842579983955
-0.265319021441769 -0.325029166668705
-0.23953471912058 -0.291833129373718
-0.213908715682149 -0.272975214081417
-0.18842244161461 -0.241680438804152
-0.163057992270508 -0.206318878170526
-0.137798031879127 -0.16351470947626
-0.11262570465821 -0.127088070398501
-0.0875245517780601 -0.0964361279317654
-0.0624784330695184 -0.0650157946190379
-0.0374714524767653 -0.0541627549088698
-0.0124878863404628 -0.0356068170165963
0.012487886340463 -0.00470260030245107
0.0374714524767653 0.0143578101889242
0.0624784330695184 0.0401469008324677
0.0875245517780601 0.064642974229236
0.112625704658209 0.0832465795828118
0.137798031879127 0.110826767938472
0.163057992270508 0.139012419010447
0.18842244161461 0.167844628376629
0.213908715682149 0.193070597595685
0.23953471912058 0.219434940473667
0.265319021441769 0.246444189468179
0.291280961529087 0.27682020153296
0.317440762298504 0.310156928286941
0.343819657413381 0.335283273591901
0.37044003228001 0.361157351029449
0.397325581955609 0.391897582985802
0.424501489101821 0.430646001985193
0.451994625740304 0.459371567789639
0.479833783345781 0.486363533591864
0.508049936789861 0.510690683139577
0.536676548884124 0.541133104682841
0.565749923841314 0.579392052831088
0.595309619984174 0.605494957530787
0.625398934626015 0.646159406057066
0.656065477423022 0.667690896371325
0.68736185293078 0.715532036572617
0.719346478973882 0.762464625874158
0.752084575310409 0.799268908178728
0.785649367741004 0.817291739891394
0.82012356744626 0.863051322639653
0.85560120568023 0.906280584790811
0.892189932644748 0.935965423215138
0.930013930497377 0.968127459240713
0.969217650430281 1.02565921517689
1.00997067294781 1.0783800680488
1.0524741259577 1.14173533337541
1.09696930608484 1.20283631608239
1.14374948550242 1.25300034015563
1.19317644160567 1.32628786090023
1.24570419361484 1.39854294495019
1.30191411124438 1.47753027651572
1.36256868858281 1.53308116398114
1.42869742913396 1.63998342206105
1.50174122943043 1.72838557062816
1.58381121625062 1.75892116068593
1.67819303707861 1.83717299609364
1.79044653427321 1.97995604055453
1.93122778278044 2.0622262995576
2.12570747469337 2.21788278971433
2.4620378381027 2.46817393560843
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.15929860878399
-2.12570747469337 -2.03726085323394
-1.93122778278044 -1.93596896426298
-1.79044653427321 -1.82465981307635
-1.67819303707861 -1.71529561629636
-1.58381121625062 -1.63579071870014
-1.50174122943042 -1.57985898593645
-1.42869742913396 -1.51908303714094
-1.36256868858281 -1.44276996553208
-1.30191411124438 -1.37147267516749
-1.24570419361484 -1.33080935166972
-1.19317644160567 -1.2676329924635
-1.14374948550242 -1.22529785872245
-1.09696930608484 -1.18308546315727
-1.0524741259577 -1.12254494130283
-1.00997067294781 -1.09481250531931
-0.969217650430281 -1.03981456783086
-0.930013930497377 -0.965879662614126
-0.892189932644748 -0.932641932440064
-0.85560120568023 -0.907840236733458
-0.820123567446259 -0.870341337244508
-0.785649367741004 -0.837961685235626
-0.752084575310408 -0.786961352245015
-0.719346478973882 -0.765608023570961
-0.687361852930779 -0.735903760200251
-0.656065477423021 -0.708414121676049
-0.625398934626014 -0.687860537672531
-0.595309619984174 -0.664292836883109
-0.565749923841314 -0.642301812241386
-0.536676548884124 -0.616542398042398
-0.50804993678986 -0.567924050601139
-0.479833783345781 -0.531333692456657
-0.451994625740304 -0.503762543593978
-0.424501489101821 -0.480295214540871
-0.397325581955608 -0.449288562060317
-0.37044003228001 -0.410698836602593
-0.343819657413381 -0.388025442927365
-0.317440762298504 -0.359202148484544
-0.291280961529087 -0.328818274598405
-0.265319021441769 -0.309258270939204
-0.23953471912058 -0.266261176622839
-0.213908715682149 -0.233909039294193
-0.18842244161461 -0.209356926185817
-0.163057992270508 -0.179899493547443
-0.137798031879127 -0.157191407518536
-0.11262570465821 -0.127324423836125
-0.0875245517780601 -0.0987865876615557
-0.0624784330695184 -0.0743061146468446
-0.0374714524767653 -0.0501012959826618
-0.0124878863404628 -0.0321832093564982
0.012487886340463 -0.00370106533933429
0.0374714524767653 0.0164588611653791
0.0624784330695184 0.0427555955707778
0.0875245517780601 0.0569615697329726
0.112625704658209 0.0914628244730302
0.137798031879127 0.115771365360694
0.163057992270508 0.13957112333343
0.18842244161461 0.172993258465889
0.213908715682149 0.196786539651412
0.23953471912058 0.224415960689139
0.265319021441769 0.247324048279744
0.291280961529087 0.269470771166259
0.317440762298504 0.308911682582605
0.343819657413381 0.334013960406121
0.37044003228001 0.367132628673901
0.397325581955609 0.419210519408208
0.424501489101821 0.441326017921551
0.451994625740304 0.470405024816368
0.479833783345781 0.491503251769203
0.508049936789861 0.526151052851692
0.536676548884124 0.566327274032965
0.565749923841314 0.596091156532166
0.595309619984174 0.615132300841975
0.625398934626015 0.635673037782879
0.656065477423022 0.669708381428649
0.68736185293078 0.713217451770927
0.719346478973882 0.768401722277919
0.752084575310409 0.797381873934864
0.785649367741004 0.832159232074511
0.82012356744626 0.863840614483891
0.85560120568023 0.923177800700474
0.892189932644748 0.957414740763006
0.930013930497377 1.02143384742647
0.969217650430281 1.05342913446741
1.00997067294781 1.09989997758098
1.0524741259577 1.13756953251762
1.09696930608484 1.21736452011311
1.14374948550242 1.26224180179056
1.19317644160567 1.32255064850463
1.24570419361484 1.3685177859136
1.30191411124438 1.44787946408902
1.36256868858281 1.48594896886646
1.42869742913396 1.52868140485286
1.50174122943043 1.61299369175663
1.58381121625062 1.69060206681855
1.67819303707861 1.80738450197736
1.79044653427321 1.91774300368635
1.93122778278044 2.03385443047613
2.12570747469337 2.20094466470256
2.4620378381027 2.36311825815823
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 3};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 1};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-2.97906578410427, ymax=2.97906578410427,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.19158389679019
-2.12570747469337 -2.04577476716553
-1.93122778278044 -1.92858348643026
-1.79044653427321 -1.84262772015758
-1.67819303707861 -1.70682618811909
-1.58381121625062 -1.61620954546039
-1.50174122943042 -1.53194747318357
-1.42869742913396 -1.46135871246612
-1.36256868858281 -1.39010619337877
-1.30191411124438 -1.33850174684147
-1.24570419361484 -1.26339448354826
-1.19317644160567 -1.21947979608559
-1.14374948550242 -1.18953318219525
-1.09696930608484 -1.14399809917492
-1.0524741259577 -1.09384766386252
-1.00997067294781 -1.06016611368192
-0.969217650430281 -1.01605918918742
-0.930013930497377 -0.980653162945733
-0.892189932644748 -0.952182211817773
-0.85560120568023 -0.920018522491279
-0.820123567446259 -0.874420279960702
-0.785649367741004 -0.825890163057228
-0.752084575310408 -0.798058756450717
-0.719346478973882 -0.76539656367085
-0.687361852930779 -0.73676992858169
-0.656065477423021 -0.680183890144745
-0.625398934626014 -0.644759964986362
-0.595309619984174 -0.625346618019391
-0.565749923841314 -0.592013904111759
-0.536676548884124 -0.566444455289758
-0.50804993678986 -0.523759885189311
-0.479833783345781 -0.502128336149043
-0.451994625740304 -0.481356103606795
-0.424501489101821 -0.455493972169338
-0.397325581955608 -0.425742147621595
-0.37044003228001 -0.41010596616633
-0.343819657413381 -0.389150451466335
-0.317440762298504 -0.364214975471827
-0.291280961529087 -0.346938311440851
-0.265319021441769 -0.308666257312248
-0.23953471912058 -0.275892724880995
-0.213908715682149 -0.253293131335862
-0.18842244161461 -0.225216728263836
-0.163057992270508 -0.198366954210455
-0.137798031879127 -0.169982868976869
-0.11262570465821 -0.147768118913235
-0.0875245517780601 -0.11784867671483
-0.0624784330695184 -0.0910963842283437
-0.0374714524767653 -0.0764561937307751
-0.0124878863404628 -0.0527472663897997
0.012487886340463 -0.0337689439029904
0.0374714524767653 -0.0162371178012819
0.0624784330695184 0.013976784939523
0.0875245517780601 0.0391147148788921
0.112625704658209 0.0747330783481825
0.137798031879127 0.0976455157507162
0.163057992270508 0.118825682655863
0.18842244161461 0.141058445140905
0.213908715682149 0.16992430310266
0.23953471912058 0.204266616758746
0.265319021441769 0.241619495478714
0.291280961529087 0.279456227752101
0.317440762298504 0.309339240918463
0.343819657413381 0.331540897695231
0.37044003228001 0.345813190083671
0.397325581955609 0.370655466091323
0.424501489101821 0.392237621506388
0.451994625740304 0.41930666966399
0.479833783345781 0.453974288965389
0.508049936789861 0.482873777550498
0.536676548884124 0.514327319822518
0.565749923841314 0.547448738278298
0.595309619984174 0.575640593042859
0.625398934626015 0.598852166455875
0.656065477423022 0.630882642839172
0.68736185293078 0.671807538805013
0.719346478973882 0.695419300819924
0.752084575310409 0.718194003301322
0.785649367741004 0.770500834837644
0.82012356744626 0.819822202886957
0.85560120568023 0.87296803423488
0.892189932644748 0.933460538175832
0.930013930497377 0.983455053433308
0.969217650430281 1.02053435822738
1.00997067294781 1.05814143719049
1.0524741259577 1.12448220178467
1.09696930608484 1.17004401130936
1.14374948550242 1.2346056128402
1.19317644160567 1.29177522402985
1.24570419361484 1.34891428936754
1.30191411124438 1.42790222883718
1.36256868858281 1.50164711957269
1.42869742913396 1.55840608734844
1.50174122943043 1.65695973972966
1.58381121625062 1.77567808845998
1.67819303707861 1.87390097719279
1.79044653427321 1.96246605910649
1.93122778278044 2.19157327552785
2.12570747469337 2.41611160209414
2.4620378381027 2.64566806683745
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.18358279762891
-2.12570747469337 -2.01096619674978
-1.93122778278044 -1.91796467203114
-1.79044653427321 -1.85168539871331
-1.67819303707861 -1.75449182413979
-1.58381121625062 -1.64731199305383
-1.50174122943042 -1.54730482721405
-1.42869742913396 -1.47378402685266
-1.36256868858281 -1.41282922522653
-1.30191411124438 -1.37005422078008
-1.24570419361484 -1.31671285041795
-1.19317644160567 -1.27443429934484
-1.14374948550242 -1.22561391865344
-1.09696930608484 -1.15583710839752
-1.0524741259577 -1.09198291532884
-1.00997067294781 -1.0497238046639
-0.969217650430281 -1.01365294858986
-0.930013930497377 -0.975655782203762
-0.892189932644748 -0.929265073637465
-0.85560120568023 -0.892362028802726
-0.820123567446259 -0.852692243309739
-0.785649367741004 -0.818842276447227
-0.752084575310408 -0.773589431611382
-0.719346478973882 -0.746771020908695
-0.687361852930779 -0.712845262375664
-0.656065477423021 -0.686750134140367
-0.625398934626014 -0.66013885534006
-0.595309619984174 -0.643245720499221
-0.565749923841314 -0.611873489718072
-0.536676548884124 -0.578862510061906
-0.50804993678986 -0.546160848755221
-0.479833783345781 -0.522357949107625
-0.451994625740304 -0.495742647279349
-0.424501489101821 -0.477004681363015
-0.397325581955608 -0.448291522522732
-0.37044003228001 -0.430111486376789
-0.343819657413381 -0.397818998435021
-0.317440762298504 -0.375823960858659
-0.291280961529087 -0.341333555216593
-0.265319021441769 -0.31960981411128
-0.23953471912058 -0.295457869123205
-0.213908715682149 -0.264346912817017
-0.18842244161461 -0.234384476713424
-0.163057992270508 -0.201416824676609
-0.137798031879127 -0.18762508068283
-0.11262570465821 -0.168209666334397
-0.0875245517780601 -0.150945661242621
-0.0624784330695184 -0.123156277441676
-0.0374714524767653 -0.099566821266439
-0.0124878863404628 -0.0693454728628484
0.012487886340463 -0.039167994979379
0.0374714524767653 -0.0137873461852471
0.0624784330695184 0.0108493476404465
0.0875245517780601 0.033659569436928
0.112625704658209 0.0664254599405517
0.137798031879127 0.0887687285953152
0.163057992270508 0.122329367948234
0.18842244161461 0.146900778021289
0.213908715682149 0.181348275081455
0.23953471912058 0.229092640297844
0.265319021441769 0.260174120257224
0.291280961529087 0.289347893447386
0.317440762298504 0.317209425491849
0.343819657413381 0.342020185534565
0.37044003228001 0.383195854363971
0.397325581955609 0.411195634616883
0.424501489101821 0.434289156147336
0.451994625740304 0.457229359010317
0.479833783345781 0.506927786039617
0.508049936789861 0.528056914158497
0.536676548884124 0.54995827056433
0.565749923841314 0.583048077299906
0.595309619984174 0.614656519750217
0.625398934626015 0.639343962123609
0.656065477423022 0.673736123401656
0.68736185293078 0.702350361644224
0.719346478973882 0.754644803310583
0.752084575310409 0.786013344343334
0.785649367741004 0.822208447456895
0.82012356744626 0.861665352144517
0.85560120568023 0.915253877225986
0.892189932644748 0.954063521956589
0.930013930497377 1.01005049437553
0.969217650430281 1.05153847561489
1.00997067294781 1.09297732047813
1.0524741259577 1.16077789052626
1.09696930608484 1.21474975729048
1.14374948550242 1.25124571756868
1.19317644160567 1.29263165692031
1.24570419361484 1.37446845978086
1.30191411124438 1.44761218588632
1.36256868858281 1.53539902254162
1.42869742913396 1.59154689484147
1.50174122943043 1.64783284097861
1.58381121625062 1.72007194367462
1.67819303707861 1.83333574285641
1.79044653427321 1.92066306275823
1.93122778278044 2.06721859423982
2.12570747469337 2.22388372520849
2.4620378381027 2.43033261414018
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.19544903772427
-2.12570747469337 -2.06429049416011
-1.93122778278044 -1.96767137242078
-1.79044653427321 -1.84397980359226
-1.67819303707861 -1.69340732716418
-1.58381121625062 -1.61003940792555
-1.50174122943042 -1.51886543142439
-1.42869742913396 -1.44093514454446
-1.36256868858281 -1.38514438100247
-1.30191411124438 -1.34257795545473
-1.24570419361484 -1.29308163216383
-1.19317644160567 -1.26655156852918
-1.14374948550242 -1.24495010496129
-1.09696930608484 -1.19502596015916
-1.0524741259577 -1.15287424331312
-1.00997067294781 -1.10928643328712
-0.969217650430281 -1.08158985997315
-0.930013930497377 -1.02635266556654
-0.892189932644748 -0.97188217024606
-0.85560120568023 -0.944211626828244
-0.820123567446259 -0.892227044387889
-0.785649367741004 -0.846837015693211
-0.752084575310408 -0.817649403749839
-0.719346478973882 -0.774416602516068
-0.687361852930779 -0.744423589356584
-0.656065477423021 -0.715821911491754
-0.625398934626014 -0.674771017079311
-0.595309619984174 -0.650277378284212
-0.565749923841314 -0.613586650558179
-0.536676548884124 -0.583360628041269
-0.50804993678986 -0.551895209540157
-0.479833783345781 -0.510943155606453
-0.451994625740304 -0.484788885640097
-0.424501489101821 -0.455736675520751
-0.397325581955608 -0.427387414592569
-0.37044003228001 -0.393355672302396
-0.343819657413381 -0.363740864917878
-0.317440762298504 -0.336714643966434
-0.291280961529087 -0.315757928794792
-0.265319021441769 -0.290091970985616
-0.23953471912058 -0.270755517689825
-0.213908715682149 -0.233635048209627
-0.18842244161461 -0.214607746803338
-0.163057992270508 -0.1772136042232
-0.137798031879127 -0.16057465984256
-0.11262570465821 -0.140288286142279
-0.0875245517780601 -0.119561704997847
-0.0624784330695184 -0.0950192838830805
-0.0374714524767653 -0.0730003217303066
-0.0124878863404628 -0.049031448907213
0.012487886340463 -0.0204980112420268
0.0374714524767653 0.00631994987302574
0.0624784330695184 0.0289524555191576
0.0875245517780601 0.0490847923181126
0.112625704658209 0.080145343156003
0.137798031879127 0.110571924317272
0.163057992270508 0.1499641791034
0.18842244161461 0.176405828828844
0.213908715682149 0.202707794943721
0.23953471912058 0.222641672537091
0.265319021441769 0.254952392278366
0.291280961529087 0.289545908898116
0.317440762298504 0.316857538119384
0.343819657413381 0.350640162388445
0.37044003228001 0.37503156040734
0.397325581955609 0.406863516286102
0.424501489101821 0.432316446525788
0.451994625740304 0.464063067940492
0.479833783345781 0.495938881499653
0.508049936789861 0.518881719459918
0.536676548884124 0.541950135997973
0.565749923841314 0.575658203541972
0.595309619984174 0.62675524888104
0.625398934626015 0.653165293608735
0.656065477423022 0.675462479513514
0.68736185293078 0.710522590743989
0.719346478973882 0.74201155525129
0.752084575310409 0.7729357835944
0.785649367741004 0.805127805663304
0.82012356744626 0.86844938208659
0.85560120568023 0.914000298288394
0.892189932644748 0.959343547452813
0.930013930497377 1.0089108233005
0.969217650430281 1.05392568549732
1.00997067294781 1.09185536283023
1.0524741259577 1.15139961983022
1.09696930608484 1.1993300236342
1.14374948550242 1.25575239533636
1.19317644160567 1.29457168474051
1.24570419361484 1.36995617501096
1.30191411124438 1.42416391273841
1.36256868858281 1.49931810279561
1.42869742913396 1.57485707745526
1.50174122943043 1.646236565979
1.58381121625062 1.73711939922691
1.67819303707861 1.816861498602
1.79044653427321 1.90798207956287
1.93122778278044 2.04101942971415
2.12570747469337 2.21117502469777
2.4620378381027 2.35288471114426
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 3};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 1};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical Quantiles},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sample Quantiles},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-3.764743832721, ymax=3.01647902451459,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -3.45650643011938
-2.12570747469337 -3.05262462638733
-1.93122778278044 -2.73767876796386
-1.79044653427321 -2.50974685111258
-1.67819303707861 -2.32667317594749
-1.58381121625062 -2.01172476556337
-1.50174122943042 -1.78575656452867
-1.42869742913396 -1.70141668331174
-1.36256868858281 -1.58544774631588
-1.30191411124438 -1.48897204700222
-1.24570419361484 -1.37111132177261
-1.19317644160567 -1.30041192466412
-1.14374948550242 -1.22125515734453
-1.09696930608484 -1.15149307722105
-1.0524741259577 -1.08211936069106
-1.00997067294781 -1.03055484678317
-0.969217650430281 -0.944181352861725
-0.930013930497377 -0.878703352003258
-0.892189932644748 -0.816955654843383
-0.85560120568023 -0.781630684228724
-0.820123567446259 -0.743815161462657
-0.785649367741004 -0.696572997312818
-0.752084575310408 -0.64692824333542
-0.719346478973882 -0.593923052531719
-0.687361852930779 -0.546905719062945
-0.656065477423021 -0.500755415369545
-0.625398934626014 -0.453256605180108
-0.595309619984174 -0.419735261088791
-0.565749923841314 -0.378061776137605
-0.536676548884124 -0.341713342858479
-0.50804993678986 -0.300380803695341
-0.479833783345781 -0.2801477670727
-0.451994625740304 -0.235496914909452
-0.424501489101821 -0.191691602860002
-0.397325581955608 -0.160573411457892
-0.37044003228001 -0.125150115981064
-0.343819657413381 -0.0737407977322153
-0.317440762298504 -0.0494292263803368
-0.291280961529087 -0.035073299421869
-0.265319021441769 -0.0126188833597346
-0.23953471912058 0.00343488998879503
-0.213908715682149 0.0244841460153779
-0.18842244161461 0.0462836236414362
-0.163057992270508 0.0798003851065067
-0.137798031879127 0.102611913918821
-0.11262570465821 0.135389207791165
-0.0875245517780601 0.153129772830042
-0.0624784330695184 0.172784736918964
-0.0374714524767653 0.188108648041393
-0.0124878863404628 0.207176664635844
0.012487886340463 0.235980699436585
0.0374714524767653 0.260738693252721
0.0624784330695184 0.289517698824313
0.0875245517780601 0.305090478018241
0.112625704658209 0.319174774169086
0.137798031879127 0.334600519776956
0.163057992270508 0.35379640180606
0.18842244161461 0.369507913503345
0.213908715682149 0.387268811381356
0.23953471912058 0.40238202623443
0.265319021441769 0.423715952678639
0.291280961529087 0.441542099838051
0.317440762298504 0.453469495156069
0.343819657413381 0.470682847840862
0.37044003228001 0.490133038742306
0.397325581955609 0.509259693603294
0.424501489101821 0.528084521016767
0.451994625740304 0.549917592259516
0.479833783345781 0.583035807586377
0.508049936789861 0.619433259691245
0.536676548884124 0.636368749451087
0.565749923841314 0.648307149731212
0.595309619984174 0.660101728881137
0.625398934626015 0.681229606874466
0.656065477423022 0.703005353896037
0.68736185293078 0.72252776076055
0.719346478973882 0.747912986563255
0.752084575310409 0.769691900346179
0.785649367741004 0.788344913256199
0.82012356744626 0.805331633648266
0.85560120568023 0.837763266432365
0.892189932644748 0.855937235487916
0.930013930497377 0.880131481290224
0.969217650430281 0.903147746944719
1.00997067294781 0.923729130317225
1.0524741259577 0.939551070953263
1.09696930608484 0.960313377933236
1.14374948550242 0.9853854016389
1.19317644160567 1.00399317836817
1.24570419361484 1.03374213406955
1.30191411124438 1.06963299168887
1.36256868858281 1.10555114103269
1.42869742913396 1.13836790448249
1.50174122943043 1.18213711112468
1.58381121625062 1.24590441943171
1.67819303707861 1.30231838634288
1.79044653427321 1.40488489130858
1.93122778278044 1.45845777110749
2.12570747469337 1.61498691945816
2.4620378381027 1.83559318619947
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -3.1431077092582
-2.12570747469337 -2.67144171088381
-1.93122778278044 -2.40339635434628
-1.79044653427321 -2.21219177443856
-1.67819303707861 -2.05865132258847
-1.58381121625062 -1.94054491214873
-1.50174122943042 -1.79194105872153
-1.42869742913396 -1.65144395997063
-1.36256868858281 -1.57485819900797
-1.30191411124438 -1.46879478521251
-1.24570419361484 -1.4174095026217
-1.19317644160567 -1.33669343490058
-1.14374948550242 -1.25074500909483
-1.09696930608484 -1.16707981554521
-1.0524741259577 -1.08966293655905
-1.00997067294781 -1.03093352880901
-0.969217650430281 -0.976236762129799
-0.930013930497377 -0.911281073318657
-0.892189932644748 -0.868078327670703
-0.85560120568023 -0.814186850030447
-0.820123567446259 -0.755258085550198
-0.785649367741004 -0.706013979581826
-0.752084575310408 -0.66628380446411
-0.719346478973882 -0.63285557850144
-0.687361852930779 -0.599282046884238
-0.656065477423021 -0.569388641731714
-0.625398934626014 -0.525459617417322
-0.595309619984174 -0.495476639327307
-0.565749923841314 -0.458802841243212
-0.536676548884124 -0.425180537601261
-0.50804993678986 -0.401285595599128
-0.479833783345781 -0.372035647617465
-0.451994625740304 -0.335748374244554
-0.424501489101821 -0.316274014966434
-0.397325581955608 -0.297387054750593
-0.37044003228001 -0.263041566471261
-0.343819657413381 -0.234158224305798
-0.317440762298504 -0.213174861780268
-0.291280961529087 -0.181250420080622
-0.265319021441769 -0.16131401889888
-0.23953471912058 -0.138345920260228
-0.213908715682149 -0.120625336106077
-0.18842244161461 -0.0976350483587609
-0.163057992270508 -0.0697886811113935
-0.137798031879127 -0.0527400418266118
-0.11262570465821 -0.023348610884585
-0.0875245517780601 0.0107806957556818
-0.0624784330695184 0.0454594044215514
-0.0374714524767653 0.0698067530759124
-0.0124878863404628 0.101288141179733
0.012487886340463 0.126243848616502
0.0374714524767653 0.155575093286603
0.0624784330695184 0.175908146416537
0.0875245517780601 0.191319035010048
0.112625704658209 0.210856468108339
0.137798031879127 0.242775961749477
0.163057992270508 0.267236061777252
0.18842244161461 0.290970733647923
0.213908715682149 0.318581010212222
0.23953471912058 0.339157502448964
0.265319021441769 0.364625580643638
0.291280961529087 0.393284718798239
0.317440762298504 0.421252879930863
0.343819657413381 0.439794144393733
0.37044003228001 0.475242158033253
0.397325581955609 0.497049829589855
0.424501489101821 0.517335857315536
0.451994625740304 0.553828503684073
0.479833783345781 0.582666236136685
0.508049936789861 0.611803336177029
0.536676548884124 0.636082309981545
0.565749923841314 0.667872669855614
0.595309619984174 0.684167816366992
0.625398934626015 0.709480223077674
0.656065477423022 0.741660836090839
0.68736185293078 0.768519423881031
0.719346478973882 0.781980806515575
0.752084575310409 0.801698765962395
0.785649367741004 0.833317758584051
0.82012356744626 0.864893925635604
0.85560120568023 0.906657718520374
0.892189932644748 0.945418718822615
0.930013930497377 0.983575436135315
0.969217650430281 1.00891349112403
1.00997067294781 1.02894843025918
1.0524741259577 1.07113616439559
1.09696930608484 1.10516882011902
1.14374948550242 1.14386274764275
1.19317644160567 1.19050107441184
1.24570419361484 1.23520275956824
1.30191411124438 1.26030473675122
1.36256868858281 1.29612556217321
1.42869742913396 1.34598415818423
1.50174122943043 1.38382413585061
1.58381121625062 1.42663599236889
1.67819303707861 1.47446092838409
1.79044653427321 1.51816060528515
1.93122778278044 1.58568927771084
2.12570747469337 1.67151665792665
2.4620378381027 1.83823378964576
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.8573973381428
-2.12570747469337 -2.57001046291305
-1.93122778278044 -2.43019249348612
-1.79044653427321 -2.17259514238924
-1.67819303707861 -2.07727763808955
-1.58381121625062 -1.93274147147249
-1.50174122943042 -1.77127414531699
-1.42869742913396 -1.64439741694861
-1.36256868858281 -1.55281208317253
-1.30191411124438 -1.47721897879426
-1.24570419361484 -1.39728066553944
-1.19317644160567 -1.30028507717497
-1.14374948550242 -1.25608070310061
-1.09696930608484 -1.15917074455027
-1.0524741259577 -1.08525107208087
-1.00997067294781 -1.01752321822323
-0.969217650430281 -0.971285562582273
-0.930013930497377 -0.932716532981206
-0.892189932644748 -0.873247646915264
-0.85560120568023 -0.823390278167
-0.820123567446259 -0.794300596501339
-0.785649367741004 -0.76689097566316
-0.752084575310408 -0.733852718967674
-0.719346478973882 -0.689071393710137
-0.687361852930779 -0.656138507297355
-0.656065477423021 -0.619443883229139
-0.625398934626014 -0.576639153038855
-0.595309619984174 -0.539686567516326
-0.565749923841314 -0.503934994239735
-0.536676548884124 -0.475192424008985
-0.50804993678986 -0.449111833150773
-0.479833783345781 -0.413682580182965
-0.451994625740304 -0.380377365688676
-0.424501489101821 -0.351978499965906
-0.397325581955608 -0.313493239010971
-0.37044003228001 -0.288372538635459
-0.343819657413381 -0.248785532246188
-0.317440762298504 -0.228750014518355
-0.291280961529087 -0.215219448110429
-0.265319021441769 -0.180848859548364
-0.23953471912058 -0.152025568514548
-0.213908715682149 -0.113446248916496
-0.18842244161461 -0.0866782320266701
-0.163057992270508 -0.0630483448692508
-0.137798031879127 -0.0484078760627863
-0.11262570465821 -0.0207291644090508
-0.0875245517780601 -0.0054242779171071
-0.0624784330695184 0.0247172625190103
-0.0374714524767653 0.0600094355588427
-0.0124878863404628 0.0819252985868406
0.012487886340463 0.0988476916607481
0.0374714524767653 0.120606954845419
0.0624784330695184 0.153936284872617
0.0875245517780601 0.181575310281306
0.112625704658209 0.226991040480028
0.137798031879127 0.270062247291135
0.163057992270508 0.291755657596634
0.18842244161461 0.314909798185863
0.213908715682149 0.332176880700988
0.23953471912058 0.351506256487119
0.265319021441769 0.377053130049458
0.291280961529087 0.398751646541411
0.317440762298504 0.42629480444098
0.343819657413381 0.440587988073353
0.37044003228001 0.470138733647904
0.397325581955609 0.490871496220143
0.424501489101821 0.521854052860883
0.451994625740304 0.545729489538519
0.479833783345781 0.567086343673002
0.508049936789861 0.597018446875402
0.536676548884124 0.618560389552781
0.565749923841314 0.645609942949257
0.595309619984174 0.685257118002544
0.625398934626015 0.715976719562769
0.656065477423022 0.738273065093377
0.68736185293078 0.78358273680852
0.719346478973882 0.817718860191835
0.752084575310409 0.842809243168699
0.785649367741004 0.868369243634519
0.82012356744626 0.898039972079849
0.85560120568023 0.937422396062675
0.892189932644748 0.957124075525709
0.930013930497377 0.996781766696446
0.969217650430281 1.01399773009428
1.00997067294781 1.03449814511568
1.0524741259577 1.06609124178518
1.09696930608484 1.1001184964778
1.14374948550242 1.13241079043542
1.19317644160567 1.18186153946064
1.24570419361484 1.23674042264284
1.30191411124438 1.26412012371443
1.36256868858281 1.2996884419148
1.42869742913396 1.33709094477449
1.50174122943043 1.38525517502475
1.58381121625062 1.45231956734502
1.67819303707861 1.51649312486479
1.79044653427321 1.56371741263626
1.93122778278044 1.68426657297552
2.12570747469337 1.73694760735284
2.4620378381027 1.89122771386428
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 3};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 3};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical Quantiles},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.97906578410427, ymax=2.97906578410427,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.44959633480297
-2.12570747469337 -2.17404365933817
-1.93122778278044 -1.94683666956518
-1.79044653427321 -1.81223866112989
-1.67819303707861 -1.70578277881591
-1.58381121625062 -1.58244433036748
-1.50174122943042 -1.49881679893652
-1.42869742913396 -1.45932695617394
-1.36256868858281 -1.38838605477579
-1.30191411124438 -1.32685799957025
-1.24570419361484 -1.27818085896053
-1.19317644160567 -1.22177554849359
-1.14374948550242 -1.18271346247974
-1.09696930608484 -1.13634044974351
-1.0524741259577 -1.08125031455545
-1.00997067294781 -1.03473763807501
-0.969217650430281 -0.979959752746669
-0.930013930497377 -0.947076857101135
-0.892189932644748 -0.893826242548798
-0.85560120568023 -0.863919073730491
-0.820123567446259 -0.839763983538838
-0.785649367741004 -0.809514165212147
-0.752084575310408 -0.790449977835526
-0.719346478973882 -0.765962894005985
-0.687361852930779 -0.73126244133938
-0.656065477423021 -0.705445006077447
-0.625398934626014 -0.660761714219596
-0.595309619984174 -0.637434428241873
-0.565749923841314 -0.603200600315474
-0.536676548884124 -0.579905625516429
-0.50804993678986 -0.541401216999109
-0.479833783345781 -0.52396617137075
-0.451994625740304 -0.502198613365375
-0.424501489101821 -0.482284639141452
-0.397325581955608 -0.454112433704921
-0.37044003228001 -0.430616700220503
-0.343819657413381 -0.4031110457625
-0.317440762298504 -0.378704191303464
-0.291280961529087 -0.338251054648887
-0.265319021441769 -0.316012168455828
-0.23953471912058 -0.289197410588761
-0.213908715682149 -0.25751114201758
-0.18842244161461 -0.22909479377171
-0.163057992270508 -0.210144018794135
-0.137798031879127 -0.185738337055478
-0.11262570465821 -0.153568954848136
-0.0875245517780601 -0.128106516122467
-0.0624784330695184 -0.112219799005913
-0.0374714524767653 -0.0832520095913662
-0.0124878863404628 -0.0687226227087679
0.012487886340463 -0.0393198572723866
0.0374714524767653 -0.0133658191510135
0.0624784330695184 0.0288588072712158
0.0875245517780601 0.0478398175586817
0.112625704658209 0.0732603749644622
0.137798031879127 0.0954282513072413
0.163057992270508 0.122277785408031
0.18842244161461 0.147191544818665
0.213908715682149 0.181664897373209
0.23953471912058 0.216356625565643
0.265319021441769 0.247779264341889
0.291280961529087 0.277581654881404
0.317440762298504 0.314128138544683
0.343819657413381 0.33751633669427
0.37044003228001 0.3730099965233
0.397325581955609 0.400063217316355
0.424501489101821 0.435141233096009
0.451994625740304 0.450982418020738
0.479833783345781 0.481688767124193
0.508049936789861 0.511389896412529
0.536676548884124 0.552675553457118
0.565749923841314 0.589753951000302
0.595309619984174 0.616645818460764
0.625398934626015 0.648701915543481
0.656065477423022 0.691953088046987
0.68736185293078 0.715532341038278
0.719346478973882 0.743479799396984
0.752084575310409 0.778246286283384
0.785649367741004 0.819178727194445
0.82012356744626 0.84585090242794
0.85560120568023 0.886703103107747
0.892189932644748 0.942299960857889
0.930013930497377 0.966173297024663
0.969217650430281 1.02918689989884
1.00997067294781 1.07782936497907
1.0524741259577 1.12854508844808
1.09696930608484 1.14857165277791
1.14374948550242 1.19421679595183
1.19317644160567 1.24754090447496
1.24570419361484 1.3149408032703
1.30191411124438 1.35460677695567
1.36256868858281 1.41601915118296
1.42869742913396 1.50945918606444
1.50174122943043 1.61553089907371
1.58381121625062 1.73274114344391
1.67819303707861 1.87451674218738
1.79044653427321 1.98462076588744
1.93122778278044 2.14785589495707
2.12570747469337 2.37917767087703
2.4620378381027 2.61118682399862
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.17669116873746
-2.12570747469337 -2.04845620894017
-1.93122778278044 -1.88797919249403
-1.79044653427321 -1.79948198495863
-1.67819303707861 -1.69547148543868
-1.58381121625062 -1.62389577574404
-1.50174122943042 -1.55099693541186
-1.42869742913396 -1.48343626202845
-1.36256868858281 -1.40375456060691
-1.30191411124438 -1.36013021738308
-1.24570419361484 -1.31228187042901
-1.19317644160567 -1.26160094972346
-1.14374948550242 -1.20553338946471
-1.09696930608484 -1.17582484473228
-1.0524741259577 -1.11799866472316
-1.00997067294781 -1.08144946955438
-0.969217650430281 -1.04667728649248
-0.930013930497377 -1.02748580889872
-0.892189932644748 -0.98306028210614
-0.85560120568023 -0.942086567014354
-0.820123567446259 -0.904669950346253
-0.785649367741004 -0.85695239718383
-0.752084575310408 -0.824467189998807
-0.719346478973882 -0.781936713709934
-0.687361852930779 -0.735646643330493
-0.656065477423021 -0.695994260388529
-0.625398934626014 -0.662229770338523
-0.595309619984174 -0.639510943093346
-0.565749923841314 -0.61288851095275
-0.536676548884124 -0.591064921188681
-0.50804993678986 -0.56635183916456
-0.479833783345781 -0.539400662955638
-0.451994625740304 -0.506744086019342
-0.424501489101821 -0.477241744050931
-0.397325581955608 -0.450668350252423
-0.37044003228001 -0.418766913750081
-0.343819657413381 -0.397564465516472
-0.317440762298504 -0.369642377522437
-0.291280961529087 -0.338502663156547
-0.265319021441769 -0.316843277111019
-0.23953471912058 -0.275877242079007
-0.213908715682149 -0.255261265720683
-0.18842244161461 -0.224869954229822
-0.163057992270508 -0.202011005826246
-0.137798031879127 -0.173477456901776
-0.11262570465821 -0.132735797924128
-0.0875245517780601 -0.106163231484863
-0.0624784330695184 -0.0769042410279838
-0.0374714524767653 -0.0505559720902631
-0.0124878863404628 -0.0331210884566556
0.012487886340463 -0.00152539108992399
0.0374714524767653 0.0202718911890221
0.0624784330695184 0.0492034266155976
0.0875245517780601 0.0724950534427449
0.112625704658209 0.11366078682442
0.137798031879127 0.135030478210283
0.163057992270508 0.159727416220285
0.18842244161461 0.180101457075937
0.213908715682149 0.201268653141134
0.23953471912058 0.234048550449236
0.265319021441769 0.263876612148516
0.291280961529087 0.29235907362472
0.317440762298504 0.30802612562275
0.343819657413381 0.338250888860244
0.37044003228001 0.377104974864269
0.397325581955609 0.395843524643042
0.424501489101821 0.423089749227134
0.451994625740304 0.454946875260974
0.479833783345781 0.483295743851983
0.508049936789861 0.505435377490539
0.536676548884124 0.538674930969869
0.565749923841314 0.582464468566124
0.595309619984174 0.622976451053172
0.625398934626015 0.681459036535521
0.656065477423022 0.715332518854615
0.68736185293078 0.737809315867349
0.719346478973882 0.770477481981264
0.752084575310409 0.801406431353322
0.785649367741004 0.830827244591885
0.82012356744626 0.853542612833658
0.85560120568023 0.906495594699766
0.892189932644748 0.945361985682858
0.930013930497377 0.969564677974214
0.969217650430281 1.0043831894788
1.00997067294781 1.06028372172197
1.0524741259577 1.1146431516673
1.09696930608484 1.13814223363565
1.14374948550242 1.18263213973153
1.19317644160567 1.26859551927597
1.24570419361484 1.31225061127768
1.30191411124438 1.38100885148386
1.36256868858281 1.50313325447613
1.42869742913396 1.55309026098469
1.50174122943043 1.60213662358147
1.58381121625062 1.6842573099096
1.67819303707861 1.87251527943877
1.79044653427321 1.99821368715394
1.93122778278044 2.09798836784238
2.12570747469337 2.28442326870547
2.4620378381027 2.49483833263415
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.13135434027269
-2.12570747469337 -1.99782431744895
-1.93122778278044 -1.86310322627414
-1.79044653427321 -1.77096085533204
-1.67819303707861 -1.71741316980974
-1.58381121625062 -1.62608305760693
-1.50174122943042 -1.55845233261358
-1.42869742913396 -1.49561645130121
-1.36256868858281 -1.41471362821341
-1.30191411124438 -1.37295076628987
-1.24570419361484 -1.3416254001724
-1.19317644160567 -1.29225933371799
-1.14374948550242 -1.24700797245715
-1.09696930608484 -1.21331638038074
-1.0524741259577 -1.16957438052614
-1.00997067294781 -1.12668543232442
-0.969217650430281 -1.08630903061681
-0.930013930497377 -1.0239219711701
-0.892189932644748 -0.982420613018106
-0.85560120568023 -0.940542462378982
-0.820123567446259 -0.908040499069755
-0.785649367741004 -0.846961408630465
-0.752084575310408 -0.818484959878614
-0.719346478973882 -0.794873376492134
-0.687361852930779 -0.752135610507627
-0.656065477423021 -0.713661860786287
-0.625398934626014 -0.694655328980728
-0.595309619984174 -0.649799340924207
-0.565749923841314 -0.630167444079807
-0.536676548884124 -0.592156938808669
-0.50804993678986 -0.564696577160843
-0.479833783345781 -0.522871956745095
-0.451994625740304 -0.497389062049296
-0.424501489101821 -0.469508811522921
-0.397325581955608 -0.450480202148555
-0.37044003228001 -0.418141891075991
-0.343819657413381 -0.386062019705069
-0.317440762298504 -0.352591437886089
-0.291280961529087 -0.315470798826723
-0.265319021441769 -0.29817116309495
-0.23953471912058 -0.260096735427648
-0.213908715682149 -0.245417680742901
-0.18842244161461 -0.212309676859324
-0.163057992270508 -0.192764955192479
-0.137798031879127 -0.157988643597774
-0.11262570465821 -0.135396314796193
-0.0875245517780601 -0.0971760841212336
-0.0624784330695184 -0.0613796841595346
-0.0374714524767653 -0.0420814336627988
-0.0124878863404628 -0.0132168314749054
0.012487886340463 0.00336649002528973
0.0374714524767653 0.0267482105684722
0.0624784330695184 0.0568392223368939
0.0875245517780601 0.0844839825609733
0.112625704658209 0.107635007490976
0.137798031879127 0.125676605898082
0.163057992270508 0.149433393868128
0.18842244161461 0.175848759991938
0.213908715682149 0.224877703617177
0.23953471912058 0.249713964432903
0.265319021441769 0.281963957932462
0.291280961529087 0.308384364444914
0.317440762298504 0.340482459138279
0.343819657413381 0.360818391667622
0.37044003228001 0.378454351414724
0.397325581955609 0.404801681282255
0.424501489101821 0.423754364750672
0.451994625740304 0.457760710196218
0.479833783345781 0.494953128891826
0.508049936789861 0.522903934933849
0.536676548884124 0.557668686264964
0.565749923841314 0.598843018270443
0.595309619984174 0.620335894849032
0.625398934626015 0.648206199568259
0.656065477423022 0.684951831084394
0.68736185293078 0.714798334405333
0.719346478973882 0.740645406723982
0.752084575310409 0.785236460834344
0.785649367741004 0.813620680209744
0.82012356744626 0.849465950046248
0.85560120568023 0.901300524567737
0.892189932644748 0.943763095241943
0.930013930497377 0.988317092058429
0.969217650430281 1.04809515914632
1.00997067294781 1.09086347155994
1.0524741259577 1.13565698079633
1.09696930608484 1.17123583213023
1.14374948550242 1.24681383326512
1.19317644160567 1.31907788306535
1.24570419361484 1.39788020965634
1.30191411124438 1.44113502150243
1.36256868858281 1.50203667273037
1.42869742913396 1.58488731022492
1.50174122943043 1.61647086892648
1.58381121625062 1.68378162200136
1.67819303707861 1.7731909698789
1.79044653427321 1.89998170978106
1.93122778278044 2.01417974358978
2.12570747469337 2.21063605465855
2.4620378381027 2.4330857348817
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 3};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 3};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical Quantiles},
xmin=-2.97906578410427, xmax=2.97906578410427,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.97988795170715, ymax=2.99633130376469,
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.4620378381027 -2.49390060546917
-2.12570747469337 -2.17724323368816
-1.93122778278044 -2.01625110164793
-1.79044653427321 -1.82267176993952
-1.67819303707861 -1.68449477267026
-1.58381121625062 -1.57937524056232
-1.50174122943042 -1.48222533809453
-1.42869742913396 -1.43051074823377
-1.36256868858281 -1.34134136690852
-1.30191411124438 -1.2974882035644
-1.24570419361484 -1.25990111051254
-1.19317644160567 -1.21151125980521
-1.14374948550242 -1.14711103721782
-1.09696930608484 -1.11072790158312
-1.0524741259577 -1.06730195297357
-1.00997067294781 -1.02181885984325
-0.969217650430281 -0.981056601965455
-0.930013930497377 -0.929379878045713
-0.892189932644748 -0.903829556275418
-0.85560120568023 -0.875033251897326
-0.820123567446259 -0.838663280450191
-0.785649367741004 -0.807373843703124
-0.752084575310408 -0.775385260689615
-0.719346478973882 -0.743053738617633
-0.687361852930779 -0.717417039981263
-0.656065477423021 -0.691309094154028
-0.625398934626014 -0.673910599163422
-0.595309619984174 -0.638763043925979
-0.565749923841314 -0.619429082889335
-0.536676548884124 -0.584860618379299
-0.50804993678986 -0.560114983037428
-0.479833783345781 -0.51226310612973
-0.451994625740304 -0.45745087298848
-0.424501489101821 -0.437119181804644
-0.397325581955608 -0.407724069439964
-0.37044003228001 -0.384280319262736
-0.343819657413381 -0.361463189222614
-0.317440762298504 -0.333873131850518
-0.291280961529087 -0.31770450971411
-0.265319021441769 -0.293211956678278
-0.23953471912058 -0.265521070328823
-0.213908715682149 -0.241626561370403
-0.18842244161461 -0.219783231167779
-0.163057992270508 -0.199535806067595
-0.137798031879127 -0.162727073132291
-0.11262570465821 -0.134208130342511
-0.0875245517780601 -0.111020199453918
-0.0624784330695184 -0.0967998391406887
-0.0374714524767653 -0.0778330585090482
-0.0124878863404628 -0.0546649691905595
0.012487886340463 -0.019430556554104
0.0374714524767653 0.00823798745208237
0.0624784330695184 0.026146879679237
0.0875245517780601 0.0492537078329055
0.112625704658209 0.0630749382359328
0.137798031879127 0.0796720839945572
0.163057992270508 0.104772810929596
0.18842244161461 0.143570750826372
0.213908715682149 0.1642496817939
0.23953471912058 0.202068351444894
0.265319021441769 0.224271700803569
0.291280961529087 0.245361359445684
0.317440762298504 0.274274928985262
0.343819657413381 0.302219530100439
0.37044003228001 0.334362357390128
0.397325581955609 0.359976097200242
0.424501489101821 0.385058829907944
0.451994625740304 0.41032913850326
0.479833783345781 0.456428649056733
0.508049936789861 0.482548149193265
0.536676548884124 0.505357961348195
0.565749923841314 0.530027269229924
0.595309619984174 0.55377662525044
0.625398934626015 0.585756153254366
0.656065477423022 0.614192727816949
0.68736185293078 0.653464706080516
0.719346478973882 0.695169446463244
0.752084575310409 0.743205792910716
0.785649367741004 0.776474929402803
0.82012356744626 0.806682685537957
0.85560120568023 0.833828686368877
0.892189932644748 0.873452597603123
0.930013930497377 0.927360330526063
0.969217650430281 0.971564987731241
1.00997067294781 1.02646262967423
1.0524741259577 1.08213859286087
1.09696930608484 1.13088061906096
1.14374948550242 1.19463887770919
1.19317644160567 1.27620612087423
1.24570419361484 1.32635642901791
1.30191411124438 1.38717190685843
1.36256868858281 1.44502929337657
1.42869742913396 1.54872293632519
1.50174122943043 1.65861980899969
1.58381121625062 1.76905016713404
1.67819303707861 1.94350052267431
1.79044653427321 2.060018418336
1.93122778278044 2.26913786902304
2.12570747469337 2.46471203130296
2.4620378381027 2.72468497397051
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.4620378381027 -2.23351714533936
-2.12570747469337 -2.07573884212784
-1.93122778278044 -1.91653254804207
-1.79044653427321 -1.79145778138713
-1.67819303707861 -1.72302521855882
-1.58381121625062 -1.61725232382283
-1.50174122943042 -1.54840618727311
-1.42869742913396 -1.44318833549637
-1.36256868858281 -1.39412863180594
-1.30191411124438 -1.31617994302504
-1.24570419361484 -1.26072886275452
-1.19317644160567 -1.21712036191039
-1.14374948550242 -1.17821398996315
-1.09696930608484 -1.13351611615204
-1.0524741259577 -1.08153593501512
-1.00997067294781 -1.04366364122535
-0.969217650430281 -0.997325596751976
-0.930013930497377 -0.965176986663147
-0.892189932644748 -0.932547123079249
-0.85560120568023 -0.890047401920712
-0.820123567446259 -0.859911306365911
-0.785649367741004 -0.813417870995432
-0.752084575310408 -0.785174356428164
-0.719346478973882 -0.754259498352666
-0.687361852930779 -0.712772493542276
-0.656065477423021 -0.689307167231363
-0.625398934626014 -0.66973510354477
-0.595309619984174 -0.634625455113036
-0.565749923841314 -0.611832232715857
-0.536676548884124 -0.584014131579953
-0.50804993678986 -0.549504320662058
-0.479833783345781 -0.527121460329379
-0.451994625740304 -0.497514365645964
-0.424501489101821 -0.473806268396901
-0.397325581955608 -0.458220641537931
-0.37044003228001 -0.438011454260245
-0.343819657413381 -0.4059950089168
-0.317440762298504 -0.385893011345868
-0.291280961529087 -0.366389503460958
-0.265319021441769 -0.338766289552436
-0.23953471912058 -0.316494382349866
-0.213908715682149 -0.291917545488753
-0.18842244161461 -0.261658977292833
-0.163057992270508 -0.236842361704782
-0.137798031879127 -0.20397875651054
-0.11262570465821 -0.172510440867793
-0.0875245517780601 -0.14578397210418
-0.0624784330695184 -0.12012652913161
-0.0374714524767653 -0.0955325355836501
-0.0124878863404628 -0.0780340455610017
0.012487886340463 -0.063781518655837
0.0374714524767653 -0.0309635933774933
0.0624784330695184 -0.00826836109703351
0.0875245517780601 0.0196554154695431
0.112625704658209 0.0446788330309609
0.137798031879127 0.0725243562771445
0.163057992270508 0.101754478245246
0.18842244161461 0.134284704919794
0.213908715682149 0.160578325040145
0.23953471912058 0.207939567034838
0.265319021441769 0.231881328245704
0.291280961529087 0.261076127769302
0.317440762298504 0.302027669627499
0.343819657413381 0.333772727564202
0.37044003228001 0.357440871259587
0.397325581955609 0.40766358954171
0.424501489101821 0.438633594557747
0.451994625740304 0.462744527077998
0.479833783345781 0.488281625867845
0.508049936789861 0.526347570926065
0.536676548884124 0.553762966175333
0.565749923841314 0.588349898744497
0.595309619984174 0.616876152505182
0.625398934626015 0.645641149352933
0.656065477423022 0.68475151844128
0.68736185293078 0.716016709818957
0.719346478973882 0.747474536482858
0.752084575310409 0.786578894153857
0.785649367741004 0.820334928581894
0.82012356744626 0.867350749352735
0.85560120568023 0.916912656232605
0.892189932644748 0.955182016034675
0.930013930497377 1.01115555887111
0.969217650430281 1.06994983960051
1.00997067294781 1.11771984019871
1.0524741259577 1.1751008934342
1.09696930608484 1.22356536969131
1.14374948550242 1.2712709695973
1.19317644160567 1.30363062982305
1.24570419361484 1.35604789020514
1.30191411124438 1.41967349613221
1.36256868858281 1.48288271493618
1.42869742913396 1.56846278223904
1.50174122943043 1.65481406892475
1.58381121625062 1.7209228219562
1.67819303707861 1.78177266508881
1.79044653427321 1.96184302217753
1.93122778278044 2.12112219950514
2.12570747469337 2.28974608558632
2.4620378381027 2.54538232799267
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.4620378381027 -2.14712734458904
-2.12570747469337 -1.97362602221933
-1.93122778278044 -1.8954021328388
-1.79044653427321 -1.76401771763626
-1.67819303707861 -1.66307580328747
-1.58381121625062 -1.59891565122348
-1.50174122943042 -1.54091340670646
-1.42869742913396 -1.47638895341487
-1.36256868858281 -1.44286162603818
-1.30191411124438 -1.3961913993093
-1.24570419361484 -1.33521501081273
-1.19317644160567 -1.27075936941788
-1.14374948550242 -1.23024953102833
-1.09696930608484 -1.18281411193259
-1.0524741259577 -1.12847621339716
-1.00997067294781 -1.07653688397928
-0.969217650430281 -1.03489803939023
-0.930013930497377 -0.996979451434436
-0.892189932644748 -0.957656769812622
-0.85560120568023 -0.908354308530196
-0.820123567446259 -0.877302515060165
-0.785649367741004 -0.843271142906096
-0.752084575310408 -0.806614990979503
-0.719346478973882 -0.755806481756184
-0.687361852930779 -0.732913824003919
-0.656065477423021 -0.701315696080863
-0.625398934626014 -0.681516156274853
-0.595309619984174 -0.658449396165817
-0.565749923841314 -0.629440253104696
-0.536676548884124 -0.603889335577534
-0.50804993678986 -0.557230442106811
-0.479833783345781 -0.535262321414823
-0.451994625740304 -0.514745515181332
-0.424501489101821 -0.49467826286949
-0.397325581955608 -0.46426790958478
-0.37044003228001 -0.435703676502653
-0.343819657413381 -0.41864938563888
-0.317440762298504 -0.402433651822071
-0.291280961529087 -0.368672460367961
-0.265319021441769 -0.342295595310788
-0.23953471912058 -0.309781911442096
-0.213908715682149 -0.286188177701444
-0.18842244161461 -0.250114241198328
-0.163057992270508 -0.224683847341313
-0.137798031879127 -0.17990103216836
-0.11262570465821 -0.153005715640763
-0.0875245517780601 -0.115546158630213
-0.0624784330695184 -0.0837194074550752
-0.0374714524767653 -0.0408907934531301
-0.0124878863404628 -0.0176318058579558
0.012487886340463 0.00155664028111897
0.0374714524767653 0.0237071909928081
0.0624784330695184 0.0492935272543385
0.0875245517780601 0.0837928154975586
0.112625704658209 0.111667824551828
0.137798031879127 0.143002099965043
0.163057992270508 0.167122608932388
0.18842244161461 0.194710015602532
0.213908715682149 0.212024933663506
0.23953471912058 0.233889248371196
0.265319021441769 0.249686367268517
0.291280961529087 0.272045891110078
0.317440762298504 0.288514326515648
0.343819657413381 0.325702715702773
0.37044003228001 0.369843087704385
0.397325581955609 0.399975329455551
0.424501489101821 0.420823655113859
0.451994625740304 0.441110974059129
0.479833783345781 0.481554400697983
0.508049936789861 0.511029175779111
0.536676548884124 0.552520007729032
0.565749923841314 0.601516390608768
0.595309619984174 0.630372901972965
0.625398934626015 0.656044767987297
0.656065477423022 0.684748035169898
0.68736185293078 0.716750582454779
0.719346478973882 0.748046576482779
0.752084575310409 0.777299453732755
0.785649367741004 0.830763747972506
0.82012356744626 0.873273142961697
0.85560120568023 0.90427290352841
0.892189932644748 0.947813252088923
0.930013930497377 0.991981725686229
0.969217650430281 1.03277425196942
1.00997067294781 1.09059719462182
1.0524741259577 1.13640278487232
1.09696930608484 1.17616410671165
1.14374948550242 1.22927920374639
1.19317644160567 1.28399993513844
1.24570419361484 1.31756419890506
1.30191411124438 1.37988886207546
1.36256868858281 1.43693103458525
1.42869742913396 1.51524584654665
1.50174122943043 1.61051094590972
1.58381121625062 1.74892390974323
1.67819303707861 1.81473699548799
1.79044653427321 2.02888939619083
1.93122778278044 2.15934271766922
2.12570747469337 2.30094989650434
2.4620378381027 2.43182657555061
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.70824162191297 -2.70824162191297
-2.65352966995514 -2.65352966995514
-2.5988177179973 -2.5988177179973
-2.54410576603946 -2.54410576603946
-2.48939381408162 -2.48939381408162
-2.43468186212378 -2.43468186212378
-2.37996991016595 -2.37996991016595
-2.32525795820811 -2.32525795820811
-2.27054600625027 -2.27054600625027
-2.21583405429243 -2.21583405429243
-2.16112210233459 -2.16112210233459
-2.10641015037676 -2.10641015037676
-2.05169819841892 -2.05169819841892
-1.99698624646108 -1.99698624646108
-1.94227429450324 -1.94227429450324
-1.88756234254541 -1.88756234254541
-1.83285039058757 -1.83285039058757
-1.77813843862973 -1.77813843862973
-1.72342648667189 -1.72342648667189
-1.66871453471405 -1.66871453471405
-1.61400258275622 -1.61400258275622
-1.55929063079838 -1.55929063079838
-1.50457867884054 -1.50457867884054
-1.4498667268827 -1.4498667268827
-1.39515477492486 -1.39515477492486
-1.34044282296703 -1.34044282296703
-1.28573087100919 -1.28573087100919
-1.23101891905135 -1.23101891905135
-1.17630696709351 -1.17630696709351
-1.12159501513568 -1.12159501513568
-1.06688306317784 -1.06688306317784
-1.01217111122 -1.01217111122
-0.957459159262162 -0.957459159262162
-0.902747207304324 -0.902747207304324
-0.848035255346486 -0.848035255346486
-0.793323303388649 -0.793323303388649
-0.738611351430811 -0.738611351430811
-0.683899399472973 -0.683899399472973
-0.629187447515135 -0.629187447515135
-0.574475495557297 -0.574475495557297
-0.519763543599459 -0.519763543599459
-0.465051591641621 -0.465051591641621
-0.410339639683784 -0.410339639683784
-0.355627687725946 -0.355627687725946
-0.300915735768108 -0.300915735768108
-0.24620378381027 -0.24620378381027
-0.191491831852432 -0.191491831852432
-0.136779879894595 -0.136779879894595
-0.0820679279367567 -0.0820679279367567
-0.0273559759789186 -0.0273559759789186
0.027355975978919 0.027355975978919
0.0820679279367567 0.0820679279367567
0.136779879894595 0.136779879894595
0.191491831852433 0.191491831852433
0.24620378381027 0.24620378381027
0.300915735768108 0.300915735768108
0.355627687725946 0.355627687725946
0.410339639683784 0.410339639683784
0.465051591641622 0.465051591641622
0.519763543599459 0.519763543599459
0.574475495557297 0.574475495557297
0.629187447515136 0.629187447515136
0.683899399472973 0.683899399472973
0.738611351430811 0.738611351430811
0.793323303388649 0.793323303388649
0.848035255346487 0.848035255346487
0.902747207304325 0.902747207304325
0.957459159262162 0.957459159262162
1.01217111122 1.01217111122
1.06688306317784 1.06688306317784
1.12159501513568 1.12159501513568
1.17630696709351 1.17630696709351
1.23101891905135 1.23101891905135
1.28573087100919 1.28573087100919
1.34044282296703 1.34044282296703
1.39515477492486 1.39515477492486
1.4498667268827 1.4498667268827
1.50457867884054 1.50457867884054
1.55929063079838 1.55929063079838
1.61400258275622 1.61400258275622
1.66871453471405 1.66871453471405
1.72342648667189 1.72342648667189
1.77813843862973 1.77813843862973
1.83285039058757 1.83285039058757
1.88756234254541 1.88756234254541
1.94227429450324 1.94227429450324
1.99698624646108 1.99698624646108
2.05169819841892 2.05169819841892
2.10641015037676 2.10641015037676
2.1611221023346 2.1611221023346
2.21583405429243 2.21583405429243
2.27054600625027 2.27054600625027
2.32525795820811 2.32525795820811
2.37996991016595 2.37996991016595
2.43468186212378 2.43468186212378
2.48939381408162 2.48939381408162
2.54410576603946 2.54410576603946
2.5988177179973 2.5988177179973
2.65352966995514 2.65352966995514
2.70824162191297 2.70824162191297
};
\draw (axis cs:1,-1.2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Des. 3};
\draw (axis cs:1,-2) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{$m$ = 3};
\end{groupplot}

\end{tikzpicture}


==> gph/two_boxplot.tex <==
\begin{tikzpicture}
%\definecolor{lightgray}{rgb}{0.12, 0.3, 0.17}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=0.2cm}]
\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
title={Peer Effects (\(\displaystyle \hat{\beta}\))},
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Unobserved Heterogeneity},
y label style={align=center,text width=2cm},
ymin=-2.02791673136802, ymax=3.55636646132077,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,0.7)
--(axis cs:8.5,0.7);

\addplot [lightgray]
table {%
1 1.01467577056009
1 0.954661730602329
};
\addplot [lightgray]
table {%
1 1.11018573753424
1 1.20154395563081
};
\addplot [lightgray]
table {%
0.85 0.954661730602329
1.15 0.954661730602329
};
\addplot [lightgray]
table {%
0.85 1.20154395563081
1.15 1.20154395563081
};
\addplot [gray]
table {%
1.5 1.23884680113901
1.5 -0.370867460449953
};
\addplot [gray]
table {%
1.5 1.64799197228177
1.5 2.83527825556865
};
\addplot [gray]
table {%
1.35 -0.370867460449953
1.65 -0.370867460449953
};
\addplot [gray]
table {%
1.35 2.83527825556865
1.65 2.83527825556865
};
\addplot [black]
table {%
2 0.0102406798826464
2 -1.77408567715489
};
\addplot [black]
table {%
2 1.51525600019187
2 3.30253540710764
};
\addplot [black]
table {%
1.85 -1.77408567715489
2.15 -1.77408567715489
};
\addplot [black]
table {%
1.85 3.30253540710764
2.15 3.30253540710764
};
\addplot [lightgray]
table {%
4 1.02418404264436
4 0.988832360817609
};
\addplot [lightgray]
table {%
4 1.08672712390228
4 1.14759931337476
};
\addplot [lightgray]
table {%
3.85 0.988832360817609
4.15 0.988832360817609
};
\addplot [lightgray]
table {%
3.85 1.14759931337476
4.15 1.14759931337476
};
\addplot [gray]
table {%
4.5 1.31176732941633
4.5 -0.0415016543702497
};
\addplot [gray]
table {%
4.5 1.66073271714543
4.5 2.62014418775568
};
\addplot [gray]
table {%
4.35 -0.0415016543702497
4.65 -0.0415016543702497
};
\addplot [gray]
table {%
4.35 2.62014418775568
4.65 2.62014418775568
};
\addplot [black]
table {%
5 0.24084219225447
5 -1.12399598957277
};
\addplot [black]
table {%
5 1.44587174496003
5 2.75644938623064
};
\addplot [black]
table {%
4.85 -1.12399598957277
5.15 -1.12399598957277
};
\addplot [black]
table {%
4.85 2.75644938623064
5.15 2.75644938623064
};
\addplot [lightgray]
table {%
7 1.03061120173668
7 1.00122948169087
};
\addplot [lightgray]
table {%
7 1.07326248096922
7 1.11406240001333
};
\addplot [lightgray]
table {%
6.85 1.00122948169087
7.15 1.00122948169087
};
\addplot [lightgray]
table {%
6.85 1.11406240001333
7.15 1.11406240001333
};
\addplot [gray]
table {%
7.5 1.36406784068266
7.5 0.365226972586297
};
\addplot [gray]
table {%
7.5 1.68556437632203
7.5 2.70464698256258
};
\addplot [gray]
table {%
7.35 0.365226972586297
7.65 0.365226972586297
};
\addplot [gray]
table {%
7.35 2.70464698256258
7.65 2.70464698256258
};
\addplot [black]
table {%
8 0.237857354231883
8 -0.843428575365407
};
\addplot [black]
table {%
8 1.20297560564489
8 2.05715428922593
};
\addplot [black]
table {%
7.85 -0.843428575365407
8.15 -0.843428575365407
};
\addplot [black]
table {%
7.85 2.05715428922593
8.15 2.05715428922593
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,1.01467577056009)
--(axis cs:1.3,1.01467577056009)
--(axis cs:1.3,1.11018573753424)
--(axis cs:0.7,1.11018573753424)
--(axis cs:0.7,1.01467577056009)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,1.23884680113901)
--(axis cs:1.8,1.23884680113901)
--(axis cs:1.8,1.64799197228177)
--(axis cs:1.2,1.64799197228177)
--(axis cs:1.2,1.23884680113901)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.0102406798826464)
--(axis cs:2.3,0.0102406798826464)
--(axis cs:2.3,1.51525600019187)
--(axis cs:1.7,1.51525600019187)
--(axis cs:1.7,0.0102406798826464)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,1.02418404264436)
--(axis cs:4.3,1.02418404264436)
--(axis cs:4.3,1.08672712390228)
--(axis cs:3.7,1.08672712390228)
--(axis cs:3.7,1.02418404264436)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,1.31176732941633)
--(axis cs:4.8,1.31176732941633)
--(axis cs:4.8,1.66073271714543)
--(axis cs:4.2,1.66073271714543)
--(axis cs:4.2,1.31176732941633)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.24084219225447)
--(axis cs:5.3,0.24084219225447)
--(axis cs:5.3,1.44587174496003)
--(axis cs:4.7,1.44587174496003)
--(axis cs:4.7,0.24084219225447)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,1.03061120173668)
--(axis cs:7.3,1.03061120173668)
--(axis cs:7.3,1.07326248096922)
--(axis cs:6.7,1.07326248096922)
--(axis cs:6.7,1.03061120173668)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,1.36406784068266)
--(axis cs:7.8,1.36406784068266)
--(axis cs:7.8,1.68556437632203)
--(axis cs:7.2,1.68556437632203)
--(axis cs:7.2,1.36406784068266)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.237857354231883)
--(axis cs:8.3,0.237857354231883)
--(axis cs:8.3,1.20297560564489)
--(axis cs:7.7,1.20297560564489)
--(axis cs:7.7,0.237857354231883)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 1.06002547530697
1.3 1.06002547530697
};
\addplot [very thick, gray]
table {%
1.2 1.41378730847075
1.8 1.41378730847075
};
\addplot [very thick, black]
table {%
1.7 0.859610328865632
2.3 0.859610328865632
};
\addplot [very thick, lightgray]
table {%
3.7 1.05317347830522
4.3 1.05317347830522
};
\addplot [very thick, gray]
table {%
4.2 1.46027281104211
4.8 1.46027281104211
};
\addplot [very thick, black]
table {%
4.7 0.862538143605796
5.3 0.862538143605796
};
\addplot [very thick, lightgray]
table {%
6.7 1.04983377138746
7.3 1.04983377138746
};
\addplot [very thick, gray]
table {%
7.2 1.48830598514148
7.8 1.48830598514148
};
\addplot [very thick, black]
table {%
7.7 0.727292175270911
8.3 0.727292175270911
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
title={Contextual Effects (\(\displaystyle \hat{\delta}\))},
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-20.6980431435833, ymax=23.6181702118861,
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 -1.12938372321507
1 -2.80746223850513
};
\addplot [lightgray]
table {%
1 0.888536860814396
1 2.6446993782739
};
\addplot [lightgray]
table {%
0.85 -2.80746223850513
1.15 -2.80746223850513
};
\addplot [lightgray]
table {%
0.85 2.6446993782739
1.15 2.6446993782739
};
\addplot [gray]
table {%
1.5 -2.80365053622084
1.5 -9.80945815801183
};
\addplot [gray]
table {%
1.5 1.60233917632648
1.5 8.90299718645541
};
\addplot [gray]
table {%
1.35 -9.80945815801183
1.65 -9.80945815801183
};
\addplot [gray]
table {%
1.35 8.90299718645541
1.65 8.90299718645541
};
\addplot [black]
table {%
2 -4.5919444829521
2 -18.6836698092438
};
\addplot [black]
table {%
2 6.83439218772653
2 21.6037968775466
};
\addplot [black]
table {%
1.85 -18.6836698092438
2.15 -18.6836698092438
};
\addplot [black]
table {%
1.85 21.6037968775466
2.15 21.6037968775466
};
\addplot [lightgray]
table {%
4 -0.780933846771786
4 -1.80666809279772
};
\addplot [lightgray]
table {%
4 0.547966632846271
4 1.71314709177209
};
\addplot [lightgray]
table {%
3.85 -1.80666809279772
4.15 -1.80666809279772
};
\addplot [lightgray]
table {%
3.85 1.71314709177209
4.15 1.71314709177209
};
\addplot [gray]
table {%
4.5 -2.86200457250032
4.5 -7.83585492687123
};
\addplot [gray]
table {%
4.5 0.561111765982397
4.5 5.55349283156288
};
\addplot [gray]
table {%
4.35 -7.83585492687123
4.65 -7.83585492687123
};
\addplot [gray]
table {%
4.35 5.55349283156288
4.65 5.55349283156288
};
\addplot [black]
table {%
5 -2.912773872932
5 -10.7596281288477
};
\addplot [black]
table {%
5 4.55539760830934
5 13.4213560452144
};
\addplot [black]
table {%
4.85 -10.7596281288477
5.15 -10.7596281288477
};
\addplot [black]
table {%
4.85 13.4213560452144
5.15 13.4213560452144
};
\addplot [lightgray]
table {%
7 -0.619484304480525
7 -1.24518246115192
};
\addplot [lightgray]
table {%
7 0.339168658866203
7 1.13180739725517
};
\addplot [lightgray]
table {%
6.85 -1.24518246115192
7.15 -1.24518246115192
};
\addplot [lightgray]
table {%
6.85 1.13180739725517
7.15 1.13180739725517
};
\addplot [gray]
table {%
7.5 -2.86975256624978
7.5 -7.41571134167477
};
\addplot [gray]
table {%
7.5 -0.0511044652662531
7.5 2.85696239017303
};
\addplot [gray]
table {%
7.35 -7.41571134167477
7.65 -7.41571134167477
};
\addplot [gray]
table {%
7.35 2.85696239017303
7.65 2.85696239017303
};
\addplot [black]
table {%
8 -1.25144875308634
8 -5.01517299966721
};
\addplot [black]
table {%
8 3.53127788867494
8 8.52609751733374
};
\addplot [black]
table {%
7.85 -5.01517299966721
8.15 -5.01517299966721
};
\addplot [black]
table {%
7.85 8.52609751733374
8.15 8.52609751733374
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,-1.12938372321507)
--(axis cs:1.3,-1.12938372321507)
--(axis cs:1.3,0.888536860814396)
--(axis cs:0.7,0.888536860814396)
--(axis cs:0.7,-1.12938372321507)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,-2.80365053622084)
--(axis cs:1.8,-2.80365053622084)
--(axis cs:1.8,1.60233917632648)
--(axis cs:1.2,1.60233917632648)
--(axis cs:1.2,-2.80365053622084)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,-4.5919444829521)
--(axis cs:2.3,-4.5919444829521)
--(axis cs:2.3,6.83439218772653)
--(axis cs:1.7,6.83439218772653)
--(axis cs:1.7,-4.5919444829521)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,-0.780933846771786)
--(axis cs:4.3,-0.780933846771786)
--(axis cs:4.3,0.547966632846271)
--(axis cs:3.7,0.547966632846271)
--(axis cs:3.7,-0.780933846771786)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-2.86200457250032)
--(axis cs:4.8,-2.86200457250032)
--(axis cs:4.8,0.561111765982397)
--(axis cs:4.2,0.561111765982397)
--(axis cs:4.2,-2.86200457250032)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,-2.912773872932)
--(axis cs:5.3,-2.912773872932)
--(axis cs:5.3,4.55539760830934)
--(axis cs:4.7,4.55539760830934)
--(axis cs:4.7,-2.912773872932)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,-0.619484304480525)
--(axis cs:7.3,-0.619484304480525)
--(axis cs:7.3,0.339168658866203)
--(axis cs:6.7,0.339168658866203)
--(axis cs:6.7,-0.619484304480525)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-2.86975256624978)
--(axis cs:7.8,-2.86975256624978)
--(axis cs:7.8,-0.0511044652662531)
--(axis cs:7.2,-0.0511044652662531)
--(axis cs:7.2,-2.86975256624978)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,-1.25144875308634)
--(axis cs:8.3,-1.25144875308634)
--(axis cs:8.3,3.53127788867494)
--(axis cs:7.7,3.53127788867494)
--(axis cs:7.7,-1.25144875308634)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 -0.133656318219252
1.3 -0.133656318219252
};
\addplot [very thick, gray]
table {%
1.2 -0.795828320193232
1.8 -0.795828320193232
};
\addplot [very thick, black]
table {%
1.7 0.814816910881343
2.3 0.814816910881343
};
\addplot [very thick, lightgray]
table {%
3.7 -0.11737258698444
4.3 -0.11737258698444
};
\addplot [very thick, gray]
table {%
4.2 -0.971716631689926
4.8 -0.971716631689926
};
\addplot [very thick, black]
table {%
4.7 0.545083960253521
5.3 0.545083960253521
};
\addplot [very thick, lightgray]
table {%
6.7 -0.100148484375569
7.3 -0.100148484375569
};
\addplot [very thick, gray]
table {%
7.2 -1.34981178608236
7.8 -1.34981178608236
};
\addplot [very thick, black]
table {%
7.7 0.990841432247297
8.3 0.990841432247297
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
title={Direct Effects (\(\displaystyle \hat{\gamma}\))},
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-4.10728995675482, ymax=6.00410635567186,
ytick style={color=black}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 -0.202751459139399
1 -1.23955565291863
};
\addplot [lightgray]
table {%
1 1.2380412280741
1 2.40830621407545
};
\addplot [lightgray]
table {%
0.85 -1.23955565291863
1.15 -1.23955565291863
};
\addplot [lightgray]
table {%
0.85 2.40830621407545
1.15 2.40830621407545
};
\addplot [gray]
table {%
1.5 -0.785615979496455
1.5 -3.6476810334627
};
\addplot [gray]
table {%
1.5 1.53505857611874
1.5 4.60630709487232
};
\addplot [gray]
table {%
1.35 -3.6476810334627
1.65 -3.6476810334627
};
\addplot [gray]
table {%
1.35 4.60630709487232
1.65 4.60630709487232
};
\addplot [black]
table {%
2 -0.14815650144591
2 -2.31794433959465
};
\addplot [black]
table {%
2 3.08543860258072
2 5.54449743237974
};
\addplot [black]
table {%
1.85 -2.31794433959465
2.15 -2.31794433959465
};
\addplot [black]
table {%
1.85 5.54449743237974
2.15 5.54449743237974
};
\addplot [lightgray]
table {%
4 0.0625837093421681
4 -0.693403672051152
};
\addplot [lightgray]
table {%
4 1.0778133194395
4 1.79710568337668
};
\addplot [lightgray]
table {%
3.85 -0.693403672051152
4.15 -0.693403672051152
};
\addplot [lightgray]
table {%
3.85 1.79710568337668
4.15 1.79710568337668
};
\addplot [gray]
table {%
4.5 -0.69993717821681
4.5 -2.8192551353645
};
\addplot [gray]
table {%
4.5 1.04487141513371
4.5 3.12439941971709
};
\addplot [gray]
table {%
4.35 -2.8192551353645
4.65 -2.8192551353645
};
\addplot [gray]
table {%
4.35 3.12439941971709
4.65 3.12439941971709
};
\addplot [black]
table {%
5 0.415409239661861
5 -1.05522911507575
};
\addplot [black]
table {%
5 2.60591823061033
5 4.27603550971409
};
\addplot [black]
table {%
4.85 -1.05522911507575
5.15 -1.05522911507575
};
\addplot [black]
table {%
4.85 4.27603550971409
5.15 4.27603550971409
};
\addplot [lightgray]
table {%
7 0.211510290321218
7 -0.319127513180948
};
\addplot [lightgray]
table {%
7 0.878132188875327
7 1.43631107195601
};
\addplot [lightgray]
table {%
6.85 -0.319127513180948
7.15 -0.319127513180948
};
\addplot [lightgray]
table {%
6.85 1.43631107195601
7.15 1.43631107195601
};
\addplot [gray]
table {%
7.5 -0.6765428770413
7.5 -2.54821083675262
};
\addplot [gray]
table {%
7.5 0.642139610906948
7.5 1.98518466229178
};
\addplot [gray]
table {%
7.35 -2.54821083675262
7.65 -2.54821083675262
};
\addplot [gray]
table {%
7.35 1.98518466229178
7.65 1.98518466229178
};
\addplot [black]
table {%
8 0.806452498017082
8 -0.147836992770529
};
\addplot [black]
table {%
8 2.30736186024367
8 3.32755296298783
};
\addplot [black]
table {%
7.85 -0.147836992770529
8.15 -0.147836992770529
};
\addplot [black]
table {%
7.85 3.32755296298783
8.15 3.32755296298783
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,-0.202751459139399)
--(axis cs:1.3,-0.202751459139399)
--(axis cs:1.3,1.2380412280741)
--(axis cs:0.7,1.2380412280741)
--(axis cs:0.7,-0.202751459139399)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,-0.785615979496455)
--(axis cs:1.8,-0.785615979496455)
--(axis cs:1.8,1.53505857611874)
--(axis cs:1.2,1.53505857611874)
--(axis cs:1.2,-0.785615979496455)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,-0.14815650144591)
--(axis cs:2.3,-0.14815650144591)
--(axis cs:2.3,3.08543860258072)
--(axis cs:1.7,3.08543860258072)
--(axis cs:1.7,-0.14815650144591)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.0625837093421681)
--(axis cs:4.3,0.0625837093421681)
--(axis cs:4.3,1.0778133194395)
--(axis cs:3.7,1.0778133194395)
--(axis cs:3.7,0.0625837093421681)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-0.69993717821681)
--(axis cs:4.8,-0.69993717821681)
--(axis cs:4.8,1.04487141513371)
--(axis cs:4.2,1.04487141513371)
--(axis cs:4.2,-0.69993717821681)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.415409239661861)
--(axis cs:5.3,0.415409239661861)
--(axis cs:5.3,2.60591823061033)
--(axis cs:4.7,2.60591823061033)
--(axis cs:4.7,0.415409239661861)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.211510290321218)
--(axis cs:7.3,0.211510290321218)
--(axis cs:7.3,0.878132188875327)
--(axis cs:6.7,0.878132188875327)
--(axis cs:6.7,0.211510290321218)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-0.6765428770413)
--(axis cs:7.8,-0.6765428770413)
--(axis cs:7.8,0.642139610906948)
--(axis cs:7.2,0.642139610906948)
--(axis cs:7.2,-0.6765428770413)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.806452498017082)
--(axis cs:8.3,0.806452498017082)
--(axis cs:8.3,2.30736186024367)
--(axis cs:7.7,2.30736186024367)
--(axis cs:7.7,0.806452498017082)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.523805463674076
1.3 0.523805463674076
};
\addplot [very thick, gray]
table {%
1.2 0.374236195026346
1.8 0.374236195026346
};
\addplot [very thick, black]
table {%
1.7 1.38117500204326
2.3 1.38117500204326
};
\addplot [very thick, lightgray]
table {%
3.7 0.541224000452536
4.3 0.541224000452536
};
\addplot [very thick, gray]
table {%
4.2 0.24511846793345
4.8 0.24511846793345
};
\addplot [very thick, black]
table {%
4.7 1.50773536461242
5.3 1.50773536461242
};
\addplot [very thick, lightgray]
table {%
6.7 0.524240637681222
7.3 0.524240637681222
};
\addplot [very thick, gray]
table {%
7.2 0.0207491337575493
7.8 0.0207491337575493
};
\addplot [very thick, black]
table {%
7.7 1.52699366782659
8.3 1.52699366782659
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ylabel={Missmeasured Links},
y label style={align=center,text width=2cm},
ymin=-0.39763864368645, ymax=1.3269796089094,
ytick style={color=black},
xtick style={color=black},
xtick = {1.5,4.5,7.5},
xticklabels = {$n = 50$,$n = 100$,$n = 200$}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,0.7)
--(axis cs:8.5,0.7);

\addplot [lightgray]
table {%
1 0.332553972748638
1 0.142271327665576
};
\addplot [lightgray]
table {%
1 0.591247021405205
1 0.746208204742167
};
\addplot [lightgray]
table {%
0.85 0.142271327665576
1.15 0.142271327665576
};
\addplot [lightgray]
table {%
0.85 0.746208204742167
1.15 0.746208204742167
};
\addplot [gray]
table {%
1.5 0.0794376670948992
1.5 -0.256128574400477
};
\addplot [gray]
table {%
1.5 0.441642747605149
1.5 0.75683416368345
};
\addplot [gray]
table {%
1.35 -0.256128574400477
1.65 -0.256128574400477
};
\addplot [gray]
table {%
1.35 0.75683416368345
1.65 0.75683416368345
};
\addplot [black]
table {%
2 0.666740925143308
2 0.41989955560778
};
\addplot [black]
table {%
2 1.00319227619875
2 1.24858787015504
};
\addplot [black]
table {%
1.85 0.41989955560778
2.15 0.41989955560778
};
\addplot [black]
table {%
1.85 1.24858787015504
2.15 1.24858787015504
};
\addplot [lightgray]
table {%
4 0.268511093871791
4 0.118669195105341
};
\addplot [lightgray]
table {%
4 0.492509644966019
4 0.643833873091656
};
\addplot [lightgray]
table {%
3.85 0.118669195105341
4.15 0.118669195105341
};
\addplot [lightgray]
table {%
3.85 0.643833873091656
4.15 0.643833873091656
};
\addplot [gray]
table {%
4.5 -0.011114449322957
4.5 -0.261534612001369
};
\addplot [gray]
table {%
4.5 0.317967044985267
4.5 0.591517124836493
};
\addplot [gray]
table {%
4.35 -0.261534612001369
4.65 -0.261534612001369
};
\addplot [gray]
table {%
4.35 0.591517124836493
4.65 0.591517124836493
};
\addplot [black]
table {%
5 0.560653414809147
5 0.377873138847568
};
\addplot [black]
table {%
5 0.815301366953087
5 0.966429805043586
};
\addplot [black]
table {%
4.85 0.377873138847568
5.15 0.377873138847568
};
\addplot [black]
table {%
4.85 0.966429805043586
5.15 0.966429805043586
};
\addplot [lightgray]
table {%
7 0.338522217893962
7 0.202889169577565
};
\addplot [lightgray]
table {%
7 0.556585074549141
7 0.69458188982977
};
\addplot [lightgray]
table {%
6.85 0.202889169577565
7.15 0.202889169577565
};
\addplot [lightgray]
table {%
6.85 0.69458188982977
7.15 0.69458188982977
};
\addplot [gray]
table {%
7.5 -0.0207124737458502
7.5 -0.319246904932093
};
\addplot [gray]
table {%
7.5 0.371971026425653
7.5 0.673508772911983
};
\addplot [gray]
table {%
7.35 -0.319246904932093
7.65 -0.319246904932093
};
\addplot [gray]
table {%
7.35 0.673508772911983
7.65 0.673508772911983
};
\addplot [black]
table {%
8 0.50468661164955
8 0.305139030231638
};
\addplot [black]
table {%
8 0.800369793743456
8 0.961404868642395
};
\addplot [black]
table {%
7.85 0.305139030231638
8.15 0.305139030231638
};
\addplot [black]
table {%
7.85 0.961404868642395
8.15 0.961404868642395
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.332553972748638)
--(axis cs:1.3,0.332553972748638)
--(axis cs:1.3,0.591247021405205)
--(axis cs:0.7,0.591247021405205)
--(axis cs:0.7,0.332553972748638)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.0794376670948992)
--(axis cs:1.8,0.0794376670948992)
--(axis cs:1.8,0.441642747605149)
--(axis cs:1.2,0.441642747605149)
--(axis cs:1.2,0.0794376670948992)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.666740925143308)
--(axis cs:2.3,0.666740925143308)
--(axis cs:2.3,1.00319227619875)
--(axis cs:1.7,1.00319227619875)
--(axis cs:1.7,0.666740925143308)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.268511093871791)
--(axis cs:4.3,0.268511093871791)
--(axis cs:4.3,0.492509644966019)
--(axis cs:3.7,0.492509644966019)
--(axis cs:3.7,0.268511093871791)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,-0.011114449322957)
--(axis cs:4.8,-0.011114449322957)
--(axis cs:4.8,0.317967044985267)
--(axis cs:4.2,0.317967044985267)
--(axis cs:4.2,-0.011114449322957)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.560653414809147)
--(axis cs:5.3,0.560653414809147)
--(axis cs:5.3,0.815301366953087)
--(axis cs:4.7,0.815301366953087)
--(axis cs:4.7,0.560653414809147)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.338522217893962)
--(axis cs:7.3,0.338522217893962)
--(axis cs:7.3,0.556585074549141)
--(axis cs:6.7,0.556585074549141)
--(axis cs:6.7,0.338522217893962)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,-0.0207124737458502)
--(axis cs:7.8,-0.0207124737458502)
--(axis cs:7.8,0.371971026425653)
--(axis cs:7.2,0.371971026425653)
--(axis cs:7.2,-0.0207124737458502)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.50468661164955)
--(axis cs:8.3,0.50468661164955)
--(axis cs:8.3,0.800369793743456)
--(axis cs:7.7,0.800369793743456)
--(axis cs:7.7,0.50468661164955)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.459723464589117
1.3 0.459723464589117
};
\addplot [very thick, gray]
table {%
1.2 0.266072442533395
1.8 0.266072442533395
};
\addplot [very thick, black]
table {%
1.7 0.839683514335732
2.3 0.839683514335732
};
\addplot [very thick, lightgray]
table {%
3.7 0.384357808336953
4.3 0.384357808336953
};
\addplot [very thick, gray]
table {%
4.2 0.158693940270799
4.8 0.158693940270799
};
\addplot [very thick, black]
table {%
4.7 0.689107588664607
5.3 0.689107588664607
};
\addplot [very thick, lightgray]
table {%
6.7 0.453483496016534
7.3 0.453483496016534
};
\addplot [very thick, gray]
table {%
7.2 0.173646878036256
7.8 0.173646878036256
};
\addplot [very thick, black]
table {%
7.7 0.659247089707861
8.3 0.659247089707861
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=-0.252148447042343, ymax=3.80536593107545,
ytick style={color=black},
xtick style={color=black},
xtick = {1.5,4.5,7.5},
xticklabels = {$n = 50$,$n = 100$,$n = 200$}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 0.366482311219607
1 0.00252338833674152
};
\addplot [lightgray]
table {%
1 0.896404323658613
1 1.31054318419115
};
\addplot [lightgray]
table {%
0.85 0.00252338833674152
1.15 0.00252338833674152
};
\addplot [lightgray]
table {%
0.85 1.31054318419115
1.15 1.31054318419115
};
\addplot [gray]
table {%
1.5 0.610798186409681
1.5 -0.00858950124522661
};
\addplot [gray]
table {%
1.5 1.34439335812592
1.5 2.03094518891733
};
\addplot [gray]
table {%
1.35 -0.00858950124522661
1.65 -0.00858950124522661
};
\addplot [gray]
table {%
1.35 2.03094518891733
1.65 2.03094518891733
};
\addplot [black]
table {%
2 1.24176731848614
2 0.660563940196299
};
\addplot [black]
table {%
2 2.47099667152422
2 3.62093345934282
};
\addplot [black]
table {%
1.85 0.660563940196299
2.15 0.660563940196299
};
\addplot [black]
table {%
1.85 3.62093345934282
2.15 3.62093345934282
};
\addplot [lightgray]
table {%
4 0.258597526007046
4 0.0106462692476836
};
\addplot [lightgray]
table {%
4 0.614968194028043
4 0.872453650528845
};
\addplot [lightgray]
table {%
3.85 0.0106462692476836
4.15 0.0106462692476836
};
\addplot [lightgray]
table {%
3.85 0.872453650528845
4.15 0.872453650528845
};
\addplot [gray]
table {%
4.5 0.506422617094378
4.5 0.0794288293273939
};
\addplot [gray]
table {%
4.5 0.973049360364329
4.5 1.37347399348489
};
\addplot [gray]
table {%
4.35 0.0794288293273939
4.65 0.0794288293273939
};
\addplot [gray]
table {%
4.35 1.37347399348489
4.65 1.37347399348489
};
\addplot [black]
table {%
5 1.05351880862322
5 0.729692712830545
};
\addplot [black]
table {%
5 1.68444235018727
5 2.19028643196592
};
\addplot [black]
table {%
4.85 0.729692712830545
5.15 0.729692712830545
};
\addplot [black]
table {%
4.85 2.19028643196592
5.15 2.19028643196592
};
\addplot [lightgray]
table {%
7 0.13314225082565
7 -0.0677159753097166
};
\addplot [lightgray]
table {%
7 0.414621223244486
7 0.610610623992688
};
\addplot [lightgray]
table {%
6.85 -0.0677159753097166
7.15 -0.0677159753097166
};
\addplot [lightgray]
table {%
6.85 0.610610623992688
7.15 0.610610623992688
};
\addplot [gray]
table {%
7.5 0.349423752029011
7.5 -0.0318491454986742
};
\addplot [gray]
table {%
7.5 0.824197836363253
7.5 1.16202343102513
};
\addplot [gray]
table {%
7.35 -0.0318491454986742
7.65 -0.0318491454986742
};
\addplot [gray]
table {%
7.35 1.16202343102513
7.65 1.16202343102513
};
\addplot [black]
table {%
8 0.873336392613892
8 0.591924625921095
};
\addplot [black]
table {%
8 1.33248578424128
8 1.60179509622416
};
\addplot [black]
table {%
7.85 0.591924625921095
8.15 0.591924625921095
};
\addplot [black]
table {%
7.85 1.60179509622416
8.15 1.60179509622416
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,0.366482311219607)
--(axis cs:1.3,0.366482311219607)
--(axis cs:1.3,0.896404323658613)
--(axis cs:0.7,0.896404323658613)
--(axis cs:0.7,0.366482311219607)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,0.610798186409681)
--(axis cs:1.8,0.610798186409681)
--(axis cs:1.8,1.34439335812592)
--(axis cs:1.2,1.34439335812592)
--(axis cs:1.2,0.610798186409681)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,1.24176731848614)
--(axis cs:2.3,1.24176731848614)
--(axis cs:2.3,2.47099667152422)
--(axis cs:1.7,2.47099667152422)
--(axis cs:1.7,1.24176731848614)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,0.258597526007046)
--(axis cs:4.3,0.258597526007046)
--(axis cs:4.3,0.614968194028043)
--(axis cs:3.7,0.614968194028043)
--(axis cs:3.7,0.258597526007046)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,0.506422617094378)
--(axis cs:4.8,0.506422617094378)
--(axis cs:4.8,0.973049360364329)
--(axis cs:4.2,0.973049360364329)
--(axis cs:4.2,0.506422617094378)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,1.05351880862322)
--(axis cs:5.3,1.05351880862322)
--(axis cs:5.3,1.68444235018727)
--(axis cs:4.7,1.68444235018727)
--(axis cs:4.7,1.05351880862322)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.13314225082565)
--(axis cs:7.3,0.13314225082565)
--(axis cs:7.3,0.414621223244486)
--(axis cs:6.7,0.414621223244486)
--(axis cs:6.7,0.13314225082565)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,0.349423752029011)
--(axis cs:7.8,0.349423752029011)
--(axis cs:7.8,0.824197836363253)
--(axis cs:7.2,0.824197836363253)
--(axis cs:7.2,0.349423752029011)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.873336392613892)
--(axis cs:8.3,0.873336392613892)
--(axis cs:8.3,1.33248578424128)
--(axis cs:7.7,1.33248578424128)
--(axis cs:7.7,0.873336392613892)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 0.638112184969468
1.3 0.638112184969468
};
\addplot [very thick, gray]
table {%
1.2 0.982076930576574
1.8 0.982076930576574
};
\addplot [very thick, black]
table {%
1.7 1.76320671848097
2.3 1.76320671848097
};
\addplot [very thick, lightgray]
table {%
3.7 0.442731777986424
4.3 0.442731777986424
};
\addplot [very thick, gray]
table {%
4.2 0.747137688102883
4.8 0.747137688102883
};
\addplot [very thick, black]
table {%
4.7 1.34958605860196
5.3 1.34958605860196
};
\addplot [very thick, lightgray]
table {%
6.7 0.277039838924454
7.3 0.277039838924454
};
\addplot [very thick, gray]
table {%
7.2 0.598504038355207
7.8 0.598504038355207
};
\addplot [very thick, black]
table {%
7.7 1.09927222847646
8.3 1.09927222847646
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=5cm,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.5,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
ymin=0.79275766322185, ymax=2.06576905748173,
ytick style={color=white},
xtick style={color=black},
xtick = {1.5,4.5,7.5},
xticklabels = {$n = 50$,$n = 100$,$n = 200$}
]
\path [draw=black, line width=0.28pt, dash pattern=on 2.59pt off 1.12pt]
(axis cs:0.5,1)
--(axis cs:8.5,1);

\addplot [lightgray]
table {%
1 1.07854117732373
1 0.85062181750639
};
\addplot [lightgray]
table {%
1 1.45702589407393
1 1.75090180349218
};
\addplot [lightgray]
table {%
0.85 0.85062181750639
1.15 0.85062181750639
};
\addplot [lightgray]
table {%
0.85 1.75090180349218
1.15 1.75090180349218
};
\addplot [gray]
table {%
1.5 1.15552083295861
1.5 0.88139728886623
};
\addplot [gray]
table {%
1.5 1.59449103731598
1.5 2.00790490319719
};
\addplot [gray]
table {%
1.35 0.88139728886623
1.65 0.88139728886623
};
\addplot [gray]
table {%
1.35 2.00790490319719
1.65 2.00790490319719
};
\addplot [black]
table {%
2 0.980645108329941
2 0.869818033880999
};
\addplot [black]
table {%
2 1.18449181630332
2 1.35376167220766
};
\addplot [black]
table {%
1.85 0.869818033880999
2.15 0.869818033880999
};
\addplot [black]
table {%
1.85 1.35376167220766
2.15 1.35376167220766
};
\addplot [lightgray]
table {%
4 1.03765411938558
4 0.928389724776383
};
\addplot [lightgray]
table {%
4 1.20656098400888
4 1.33610003131647
};
\addplot [lightgray]
table {%
3.85 0.928389724776383
4.15 0.928389724776383
};
\addplot [lightgray]
table {%
3.85 1.33610003131647
4.15 1.33610003131647
};
\addplot [gray]
table {%
4.5 1.09981869154164
4.5 0.971688855544584
};
\addplot [gray]
table {%
4.5 1.30149383253596
4.5 1.4747941308576
};
\addplot [gray]
table {%
4.35 0.971688855544584
4.65 0.971688855544584
};
\addplot [gray]
table {%
4.35 1.4747941308576
4.65 1.4747941308576
};
\addplot [black]
table {%
5 0.977000436292395
5 0.9097444499411
};
\addplot [black]
table {%
5 1.1002035679843
5 1.17629134831085
};
\addplot [black]
table {%
4.85 0.9097444499411
5.15 0.9097444499411
};
\addplot [black]
table {%
4.85 1.17629134831085
5.15 1.17629134831085
};
\addplot [lightgray]
table {%
7 0.999785554431085
7 0.944030916009164
};
\addplot [lightgray]
table {%
7 1.08280424425008
7 1.1389335421042
};
\addplot [lightgray]
table {%
6.85 0.944030916009164
7.15 0.944030916009164
};
\addplot [lightgray]
table {%
6.85 1.1389335421042
7.15 1.1389335421042
};
\addplot [gray]
table {%
7.5 1.03628127221349
7.5 0.962179973871126
};
\addplot [gray]
table {%
7.5 1.14244982967649
7.5 1.21374205078994
};
\addplot [gray]
table {%
7.35 0.962179973871126
7.65 0.962179973871126
};
\addplot [gray]
table {%
7.35 1.21374205078994
7.65 1.21374205078994
};
\addplot [black]
table {%
8 0.979040031789969
8 0.939725882057436
};
\addplot [black]
table {%
8 1.04750694000145
8 1.09582024765027
};
\addplot [black]
table {%
7.85 0.939725882057436
8.15 0.939725882057436
};
\addplot [black]
table {%
7.85 1.09582024765027
8.15 1.09582024765027
};
\path [draw=lightgray, fill=white]
(axis cs:0.7,1.07854117732373)
--(axis cs:1.3,1.07854117732373)
--(axis cs:1.3,1.45702589407393)
--(axis cs:0.7,1.45702589407393)
--(axis cs:0.7,1.07854117732373)
--cycle;
\path [draw=gray, fill=white]
(axis cs:1.2,1.15552083295861)
--(axis cs:1.8,1.15552083295861)
--(axis cs:1.8,1.59449103731598)
--(axis cs:1.2,1.59449103731598)
--(axis cs:1.2,1.15552083295861)
--cycle;
\path [draw=black, fill=white]
(axis cs:1.7,0.980645108329941)
--(axis cs:2.3,0.980645108329941)
--(axis cs:2.3,1.18449181630332)
--(axis cs:1.7,1.18449181630332)
--(axis cs:1.7,0.980645108329941)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:3.7,1.03765411938558)
--(axis cs:4.3,1.03765411938558)
--(axis cs:4.3,1.20656098400888)
--(axis cs:3.7,1.20656098400888)
--(axis cs:3.7,1.03765411938558)
--cycle;
\path [draw=gray, fill=white]
(axis cs:4.2,1.09981869154164)
--(axis cs:4.8,1.09981869154164)
--(axis cs:4.8,1.30149383253596)
--(axis cs:4.2,1.30149383253596)
--(axis cs:4.2,1.09981869154164)
--cycle;
\path [draw=black, fill=white]
(axis cs:4.7,0.977000436292395)
--(axis cs:5.3,0.977000436292395)
--(axis cs:5.3,1.1002035679843)
--(axis cs:4.7,1.1002035679843)
--(axis cs:4.7,0.977000436292395)
--cycle;
\path [draw=lightgray, fill=white]
(axis cs:6.7,0.999785554431085)
--(axis cs:7.3,0.999785554431085)
--(axis cs:7.3,1.08280424425008)
--(axis cs:6.7,1.08280424425008)
--(axis cs:6.7,0.999785554431085)
--cycle;
\path [draw=gray, fill=white]
(axis cs:7.2,1.03628127221349)
--(axis cs:7.8,1.03628127221349)
--(axis cs:7.8,1.14244982967649)
--(axis cs:7.2,1.14244982967649)
--(axis cs:7.2,1.03628127221349)
--cycle;
\path [draw=black, fill=white]
(axis cs:7.7,0.979040031789969)
--(axis cs:8.3,0.979040031789969)
--(axis cs:8.3,1.04750694000145)
--(axis cs:7.7,1.04750694000145)
--(axis cs:7.7,0.979040031789969)
--cycle;
\addplot [very thick, lightgray]
table {%
0.7 1.25002640834498
1.3 1.25002640834498
};
\addplot [very thick, gray]
table {%
1.2 1.35468593940256
1.8 1.35468593940256
};
\addplot [very thick, black]
table {%
1.7 1.07840131700018
2.3 1.07840131700018
};
\addplot [very thick, lightgray]
table {%
3.7 1.1216619279622
4.3 1.1216619279622
};
\addplot [very thick, gray]
table {%
4.2 1.20253986945616
4.8 1.20253986945616
};
\addplot [very thick, black]
table {%
4.7 1.036725723868
5.3 1.036725723868
};
\addplot [very thick, lightgray]
table {%
6.7 1.03866188609807
7.3 1.03866188609807
};
\addplot [very thick, gray]
table {%
7.2 1.08815113297687
7.8 1.08815113297687
};
\addplot [very thick, black]
table {%
7.7 1.01192263405915
8.3 1.01192263405915
};

\end{groupplot}

\end{tikzpicture}

